Robust automatic photometry of local galaxies from SDSS Dissecting the color magnitude relation with color profiles

We present an automatic procedure to perform reliable photometry of galaxies on SDSS images. We selected a sample of 5853 galaxies in the Coma and Virgo superclusters. For each galaxy, we derive Petrosian g and i magnitudes, surface brightness profiles and color profiles. Unlike the SDSS pipeline, our procedure is not affected by the well known shredding problem and efficiently extracts Petrosian magnitudes for all galaxies. Hence we derived magnitudes even from the population of galaxies missed by the SDSS that represents 25% of all Local supercluster galaxies and ~95% of galaxies with g < 11 mag. After correcting the g and i magnitudes for Galactic and internal extinction, the blue and red sequences in the color magnitude diagram are well separated, with similar slopes. In addition, we study (i) the color-magnitude diagrams in different galaxy regions, the inner (r <= 1 kpc), intermediate (0.2R{Pet} <=r<= 0.3R{Pet}) and outer, disk-dominated (r>=0.35R{Pet})) zone, and (ii), we compute template color profiles, discussing the dependences of the templates on the galaxy masses and on their morphological type. The two analyses consistently lead to a picture where elliptical galaxies show no color gradients, irrespective of their masses. Spirals, instead, display a steeper gradient in their color profiles with increasing mass, consistently with the growing relevance of a bulge and/or a bar component above 10^{10} Modot.

==> Tabel.tex <==
\onecolumn
\scriptsize
\tiny
\begin{longtable}{cccccccccc}
\caption{Magnitudes extracted and corrected $(g-i)$ colors of the whole sample (one page sample)}\\
\hline\hline
 jName      & VCC      & CGCG  & NGC	& $R.A.~(J2000)$ & $DEC.~(J2000)$     & $g$   & $i$     &  $g-i_{mw0}$  &    $\log(M_*)$      \\
	    &	       &       &	& deg    	 & deg  	      & mag & mag 	&  mag          &  M$_\odot$    \\
 (1)	    & (2)      & (3)   & (4)	& (5)		 & (6)  	      & (7) & (8)  	&  (9)	        & (10)        \\	      
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
 jName      & VCC      & CGCG  & NGC	& $R.A.~(J2000)$ & $DEC.~(J2000)$     & $g$   & $i$     &  $g-i_{mw0}$  &    $\log(M_*)$     \\
	    &	       &       &	& deg    	 & deg  	      & mag & mag 	&  mag          &  M$_\odot$    \\
 (1)	    & (2)      & (3)   & (4)	& (5)		 & (6)  	      & (7) & (8)  	&  (9)	        & (10)        \\	
\hline
\endhead
\hline
\endfoot   
 SDSSJ100016.4+244850 & 0  &   0       & 0     & 150.0685  &  24.81398   &  16.84  &   16.40  &    0.34  &    8.58  \\
 SDSSJ100215.0+255533 & 0  &   0       & 0     & 150.56271 &  25.9259	 &  17.95  &   17.47  &    0.42  &    8.23  \\
 SDSSJ100411.6+240924 & 0  &   0       & 0     & 151.04845 &  24.15678   &  17.28  &   16.46  &    0.65  &    8.75  \\
 SDSSJ100415.8+241416 & 0  &   0       & 0     & 151.06615 &  24.23782   &  15.40  &   14.41  &    0.78  &    9.80  \\
 SDSSJ100445.2+255832 & 0  &   0       & 0     & 151.18864 &  25.97567   &  17.27  &   16.35  &    0.78  &    9.04  \\
 SDSSJ100534.4+273051 & 0  &   0       & 0     & 151.39364 &  27.51437   &  15.93  &   15.37  &    0.40  &    9.03  \\
 SDSSJ100621.9+241424 & 0  &   0       & 0     & 151.59129 &  24.2401	 &  17.44  &   16.61  &    0.68  &    8.83  \\
 SDSSJ100659.1+274121 & 0  &   0       & 0     & 151.74643 &  27.68922   &  17.87  &   17.00  &    0.80  &    8.77  \\
 SDSSJ100723.0+244558 & 0  &   0       & 0     & 151.84614 &  24.76625   &  17.41  &   16.70  &    0.55  &    8.67  \\
 SDSSJ100935.6+265648 & 0  &   0       & 0     & 152.3986  &  26.94694   &  16.92  &   16.15  &    0.70  &    8.68  \\
 SDSSJ101023.6+270702 & 0  &   0       & 0     & 152.59849 &  27.11743   &  16.56  &   15.88  &    0.51  &    8.95  \\
 SDSSJ101027.9+275721 & 0  &   153027  & 0     & 152.61631 &  27.9561	 &  14.01  &   13.07  &    0.85  &   10.17  \\
 SDSSJ101040.3+242450 & 0  &   123020  & 0     & 152.66798 &  24.41414   &  14.27  &   13.27  &    0.94  &   10.43  \\
 SDSSJ101049.1+272019 & 0  &   0       & 0     & 152.70491 &  27.33868   &  17.12  &   16.40  &    0.66  &    8.85  \\
 SDSSJ101217.6+275143 & 0  &   153029  & 0     & 153.07348 &  27.86206   &  13.82  &   12.75  &    0.68  &   10.12  \\
 SDSSJ101442.9+244235 & 0  &   0       & 0     & 153.67896 &  24.70998   &  16.21  &   15.47  &    0.55  &    9.15  \\
 SDSSJ101532.7+244325 & 0  &   0       & 0     & 153.88641 &  24.72377   &  17.52  &   16.67  &    0.75  &    8.87  \\
 SDSSJ101555.1+243943 & 0  &   0       & 0     & 153.97968 &  24.66203   &  15.79  &   14.66  &    1.08  &   10.02  \\
 SDSSJ101608.6+243831 & 0  &   0       & 0     & 154.03589 &  24.642	 &  16.27  &   15.72  &    0.49  &    8.98  \\
 SDSSJ101620.8+244523 & 0  &   0       & 0     & 154.08669 &  24.7564	 &  15.69  &   14.93  &    0.58  &    9.39  \\
 SDSSJ101627.6+245649 & 0  &   0       & 0     & 154.1153  &  24.94705   &  17.07  &   16.39  &    0.60  &    8.81  \\
 SDSSJ101758.8+252937 & 0  &   0       & 0     & 154.49506 &  25.4938	 &  17.26  &   16.31  &    0.90  &    9.15  \\
 SDSSJ101807.2+250608 & 0  &   0       & 0     & 154.53031 &  25.10232   &  17.70  &   16.80  &    0.86  &    8.90  \\
 SDSSJ101901.9+250214 & 0  &   0       & 0     & 154.75805 &  25.03734   &  15.61  &   14.92  &    0.50  &    9.30  \\
 SDSSJ101930.7+254057 & 0  &   0       & 0     & 154.87819 &  25.68269   &  16.86  &   15.94  &    0.88  &    9.29  \\
 SDSSJ101954.7+244710 & 0  &   0       & 0     & 154.97831 &  24.78616   &  15.72  &   14.72  &    0.96  &    9.86  \\
 SDSSJ102011.0+274901 & 0  &   154003  & 0     & 155.04618 &  27.81704   &  14.07  &   13.15  &    0.75  &   10.06  \\
 SDSSJ102016.6+243550 & 0  &   0       & 0     & 155.06948 &  24.59747   &  15.38  &   14.59  &    0.69  &    9.61  \\
 SDSSJ102021.9+243251 & 0  &   0       & 0     & 155.09147 &  24.54761   &  17.50  &   16.94  &    0.51  &    8.26  \\
 SDSSJ102022.0+252536 & 0  &   0       & 0     & 155.09178 &  25.4268	 &  18.41  &   17.21  &    1.16  &    9.06  \\
 SDSSJ102023.0+253752 & 0  &   0       & 0     & 155.09588 &  25.6313	 &  17.52  &   16.40  &    1.08  &    9.28  \\
 SDSSJ102027.9+250456 & 0  &   0       & 0     & 155.1165  &  25.08241   &  17.46  &   16.68  &    0.70  &    8.79  \\
 SDSSJ102033.1+254324 & 0  &   0       & 0     & 155.13796 &  25.72335   &  16.38  &   15.20  &    1.14  &    9.85  \\
 SDSSJ102035.1+252301 & 0  &   0       & 0     & 155.14636 &  25.38362   &  15.24  &   13.88  &    1.02  &   10.25  \\
 SDSSJ102038.4+253017 & 0  &   124003  & 0     & 155.16042 &  25.505	 &  13.00  &   11.72  &    1.25  &   11.33  \\
 SDSSJ102039.4+253335 & 0  &   0       & 0     & 155.1642  &  25.55993   &  18.10  &   16.82  &    1.25  &    9.32  \\
 SDSSJ102042.5+245517 & 0  &   0       & 0     & 155.17732 &  24.92162   &  17.56  &   16.55  &    0.98  &    9.17  \\
 SDSSJ102042.9+254018 & 0  &   0       & 0     & 155.17897 &  25.67194   &  16.38  &   15.35  &    0.99  &    9.60  \\
 SDSSJ102051.9+254909 & 0  &   0       & 0     & 155.2165  &  25.81921   &  17.85  &   16.94  &    0.84  &    8.79  \\
 SDSSJ102052.1+253354 & 0  &   0       & 0     & 155.21744 &  25.56527   &  15.84  &   14.62  &    1.07  &    9.96  \\
 SDSSJ102058.5+253109 & 0  &   124005  & 0     & 155.24402 &  25.5194	 &  14.57  &   13.26  &    1.13  &   10.61  \\
 SDSSJ102111.7+252929 & 0  &   0       & 0     & 155.29875 &  25.4915	 &  17.48  &   16.40  &    1.04  &    9.19  \\
 SDSSJ102112.8+251857 & 0  &   0       & 0     & 155.30366 &  25.3161	 &  15.23  &   14.08  &    1.12  &   10.29  \\
 SDSSJ102114.8+253901 & 0  &   0       & 0     & 155.312   &  25.65045   &  17.56  &   17.09  &    0.41  &    8.25  \\
 SDSSJ102115.7+252634 & 0  &   0       & 0     & 155.31571 &  25.4429	 &  16.62  &   15.52  &    1.06  &    9.60  \\
 SDSSJ102124.6+252744 & 0  &   0       & 0     & 155.35267 &  25.46237   &  16.88  &   15.81  &    1.03  &    9.48  \\
 SDSSJ102207.6+252915 & 0  &   0       & 0     & 155.53187 &  25.48775   &  15.66  &   13.39  &    2.23  &   11.69  \\
 SDSSJ102209.2+241430 & 0  &   0       & 0     & 155.53865 &  24.24176   &  15.69  &   14.62  &    0.84  &    9.76  \\
 SDSSJ102235.2+262130 & 0  &   0       & 0     & 155.64691 &  26.35853   &  17.39  &   16.76  &    0.57  &    8.63  \\
 SDSSJ102304.8+254007 & 0  &   0       & 0     & 155.77021 &  25.66879   &  16.63  &   15.48  &    0.93  &    9.53  \\
 SDSSJ102350.2+261302 & 0  &   0       & 0     & 155.95923 &  26.21735   &  16.62  &   15.80  &    0.73  &    8.98  \\
 SDSSJ102400.5+254326 & 0  &   0       & 0     & 156.00225 &  25.72395   &  16.13  &   15.19  &    0.74  &    9.42  \\
 SDSSJ102402.9+250621 & 0  &   0       & 0     & 156.01223 &  25.10585   &  17.05  &   16.07  &    0.96  &    9.32  \\
 SDSSJ102423.6+265645 & 0  &   0       & 0     & 156.09856 &  26.9459	 &  17.07  &   16.47  &    0.53  &    8.52  \\
 SDSSJ102425.9+242428 & 0  &   0       & 0     & 156.10814 &  24.40778   &  16.56  &   16.08  &    0.34  &    8.66  \\
 SDSSJ102429.6+242523 & 0  &   0       & 0     & 156.12336 &  24.42331   &  17.56  &   17.15  &    0.36  &    8.25  \\
 SDSSJ102432.0+241413 & 0  &   124019  & 0     & 156.13361 &  24.23697   &  14.69  &   13.82  &    0.81  &   10.05  \\
 SDSSJ102436.9+253546 & 0  &   0       & 0     & 156.15395 &  25.59636   &  16.87  &   16.05  &    0.79  &    9.16  \\
 SDSSJ102547.6+263414 & 0  &   154013  & 0     & 156.44875 &  26.57072   &  14.11  &   12.94  &    1.13  &   10.54  \\
 SDSSJ102613.7+275307 & 0  &   154014  & 0     & 156.55725 &  27.88532   &  15.22  &   14.06  &    0.82  &    9.98  \\
 SDSSJ102641.8+274114 & 0  &   0       & 0     & 156.67442 &  27.6873	 &  17.00  &   16.28  &    0.68  &    8.94  \\
 SDSSJ102715.8+253106 & 0  &   0       & 0     & 156.816   &  25.51853   &  15.75  &   15.32  &    0.29  &    8.90  \\
 SDSSJ102717.1+263200 & 0  &   0       & 0     & 156.82163 &  26.53344   &  15.92  &   14.82  &    0.83  &    9.68  \\
 SDSSJ102744.0+270836 & 0  &   0       & 0     & 156.9336  &  27.14353   &  16.01  &   14.98  &    0.76  &    9.58  \\
 SDSSJ102826.7+242437 & 0  &   0       & 0     & 157.1113  &  24.41049   &  16.02  &   15.45  &    0.42  &    9.00  \\
 SDSSJ102828.5+255049 & 0  &   0       & 0     & 157.11894 &  25.8471	 &  17.73  &   16.84  &    0.85  &    8.71  \\
 SDSSJ102852.0+264734 & 0  &   0       & 0     & 157.21677 &  26.79296   &  15.69  &   15.05  &    0.52  &    9.10  \\
 SDSSJ102852.7+262011 & 0  &   154018  & 0     & 157.21982 &  26.33646   &  14.71  &   13.83  &    0.66  &    9.92  \\
 SDSSJ102901.5+260912 & 0  &   0       & 0     & 157.25665 &  26.15349   &  17.12  &   16.28  &    0.78  &    8.87  \\
 SDSSJ102912.6+252351 & 0  &   0       & 0     & 157.3025  &  25.39764   &  16.22  &   15.63  &    0.52  &    8.97  \\
 %SDSSJ102916.8+260557 & 0  &   124029  & 0     & 157.32014 &  26.09923   &  13.51  &   12.42  &    0.69  &   10.32  \\
 %SDSSJ102923.0+260413 & 0  &   0       & 0     & 157.34607 &  26.07044   &  15.84  &   15.06  &    0.62  &    9.17  \\
%SDSSJ103019.7+261607 & 0  &   0       & 0     & 157.5825  &  26.2688	 &  16.93  &   16.40  &    0.48  &    8.70  \\
%SDSSJ103058.4+255956 & 0  &   0       & 0     & 157.74372 &  25.99916   &  15.51  &   14.38  &    0.93  &    9.91  \\
%SDSSJ103103.6+255449 & 0  &   0       & 0     & 157.76531 &  25.91376   &  17.98  &   16.90  &    1.05  &    9.06  \\
%SDSSJ103110.4+260318 & 0  &   124032  & 0     & 157.79351 &  26.05504   &  14.57  &   13.43  &    1.11  &   10.50  \\
%SDSSJ103115.9+255138 & 0  &   0       & 0     & 157.81631 &  25.86057   &  15.47  &   14.38  &    1.06  &   10.07  \\
%SDSSJ103118.6+255112 & 0  &   124033  & 0     & 157.82792 &  25.85361   &  14.69  &   13.65  &    1.00  &   10.26  \\
%SDSSJ103125.9+255310 & 0  &   0       & 0     & 157.85816 &  25.88636   &  16.11  &   15.43  &    0.58  &    9.14  \\
%SDSSJ103129.9+245209 & 0  &   124034  & 0     & 157.87491 &  24.86944   &  13.31  &   12.30  &    0.62  &   10.45  \\
%SDSSJ103138.8+255902 & 0  &   124035  & 0     & 157.91206 &  25.98391   &  14.33  &   13.14  &    0.81  &   10.32  \\
%SDSSJ103140.0+245046 & 0  &   0       & 0     & 157.91685 &  24.84627   &  16.49  &   15.41  &    1.05  &    9.65  \\
%SDSSJ103141.0+263419 & 0  &   0       & 0     & 157.92096 &  26.57221   &  17.43  &   16.81  &    0.57  &    8.62  \\
%SDSSJ103147.1+245127 & 0  &   0       & 0     & 157.94635 &  24.85771   &  17.49  &   16.52  &    0.94  &    9.10  \\
%SDSSJ103203.8+253537 & 0  &   0       & 0     & 158.01617 &  25.59374   &  16.77  &   16.14  &    0.54  &    8.63  \\
%SDSSJ103216.0+252019 & 0  &   0       & 0     & 158.06708 &  25.3387	 &  17.66  &   17.19  &    0.42  &    8.30  \\
%SDSSJ103227.2+254420 & 0  &   0       & 0     & 158.11349 &  25.7389	 &  16.43  &   15.94  &    0.45  &    8.86  \\
%SDSSJ103311.0+241458 & 0  &   0       & 0     & 158.29606 &  24.24957   &  17.78  &   17.08  &    0.66  &    8.45  \\
%SDSSJ103353.6+240119 & 0  &   124037  & 0     & 158.47363 &  24.0221	 &  15.01  &   14.23  &    0.65  &    9.59  \\
%SDSSJ103448.9+253242 & 0  &   0       & 0     & 158.70375 &  25.545	 &  15.52  &   14.35  &    1.00  &    9.86  \\
%SDSSJ103509.4+250217 & 0  &   124039  & 0     & 158.7892  &  25.03808   &  15.17  &   14.17  &    0.97  &    9.93  \\
%SDSSJ103610.6+265713 & 0  &   0       & 0     & 159.04435 &  26.95372   &  15.71  &   14.52  &    1.16  &   10.17  \\
%SDSSJ103616.5+265743 & 0  &   154030  & 0     & 159.06917 &  26.96222   &  13.81  &   12.56  &    1.22  &   10.99  \\
%SDSSJ103711.8+275424 & 0  &   0       & 0     & 159.29925 &  27.90679   &  17.48  &   17.12  &    0.30  &    8.50  \\
%SDSSJ103819.0+242239 & 0  &   0       & 0     & 159.57958 &  24.3775	 &  16.53  &   16.03  &    0.40  &    8.72  \\
%SDSSJ103934.0+270302 & 0  &   0       & 0     & 159.89203 &  27.05066   &  17.18  &   16.77  &    0.33  &    8.39  \\
%SDSSJ103938.4+250306 & 0  &   0       & 0     & 159.91016 &  25.05175   &  15.87  &   15.42  &    0.31  &    9.21  \\
%SDSSJ103939.0+251921 & 0  &   124049  & 0     & 159.91264 &  25.32274   &  13.87  &   13.38  &    0.28  &    9.52  \\
%SDSSJ103942.3+264338 & 0  &   154037  & 0     & 159.92659 &  26.7273	 &  15.08  &   14.00  &    0.89  &   10.01  \\
%SDSSJ103947.2+264450 & 0  &   0       & 0     & 159.94691 &  26.74725   &  17.18  &   16.54  &    0.58  &    8.65  \\
%SDSSJ103953.2+272239 & 0  &   0       & 0     & 159.97197 &  27.37777   &  16.19  &   15.68  &    0.46  &    8.66  \\
%SDSSJ103957.9+240528 & 0  &   124051  & 0     & 159.99138 &  24.09125   &  13.52  &   12.44  &    0.92  &   10.73  \\
%SDSSJ104010.3+244041 & 0  &   0       & 0     & 160.04315 &  24.67832   &  17.75  &   17.00  &    0.57  &    8.87  \\
%SDSSJ104022.9+272717 & 0  &   0       & 0     & 160.09544 &  27.45478   &  17.40  &   16.77  &    0.54  &    8.60  \\
%SDSSJ104039.3+244525 & 0  &   0       & 0     & 160.16405 &  24.75714   &  17.13  &   16.62  &    0.45  &    8.44  \\
%SDSSJ104053.4+270354 & 0  &   0       & 0     & 160.22257 &  27.06502   &  17.55  &   16.91  &    0.56  &    8.58  \\
%SDSSJ104107.3+255825 & 0  &   0       & 0     & 160.2808  &  25.97364   &  16.34  &   15.67  &    0.56  &    9.03  \\
%SDSSJ104202.4+262554 & 0  &   0       & 0     & 160.5101  &  26.4317	 &  17.59  &   17.04  &    0.47  &    8.44  \\
%SDSSJ104244.6+265036 & 0  &   154040  & 0     & 160.68596 &  26.84358   &  14.88  &   13.82  &    0.89  &   10.11  \\
%SDSSJ104250.2+254616 & 0  &   0       & 0     & 160.70948 &  25.7712	 &  15.87  &   14.88  &    0.95  &   10.09  \\
%SDSSJ104250.9+254415 & 0  &   0       & 0     & 160.71213 &  25.73764   &  16.19  &   15.82  &    0.19  &    8.95  \\
%SDSSJ104319.2+261812 & 0  &   0       & 0     & 160.83028 &  26.3036	 &  17.55  &   17.14  &    0.36  &    8.30  \\
%SDSSJ104323.6+242603 & 0  &   0       & 0     & 160.84867 &  24.43432   &  18.08  &   17.51  &    0.49  &    8.58  \\
%SDSSJ104331.4+251524 & 0  &   0       & 0     & 160.88096 &  25.25689   &  17.32  &   16.51  &    0.73  &    8.76  \\
%SDSSJ104354.2+252133 & 0  &   0       & 0     & 160.97599 &  25.35928   &  17.34  &   16.67  &    0.59  &    8.58  \\
%SDSSJ104401.8+262606 & 0  &   0       & 0     & 161.00771 &  26.43504   &  16.31  &   15.69  &    0.47  &    8.98  \\
%SDSSJ104431.7+260508 & 0  &   0       & 0     & 161.13221 &  26.08567   &  17.05  &   16.41  &    0.56  &    8.75  \\
%SDSSJ104436.9+261054 & 0  &   124064  & 0     & 161.15395 &  26.18169   &  14.33  &   13.11  &    0.82  &   10.35  \\
%SDSSJ104440.9+255356 & 0  &   0       & 0     & 161.17052 &  25.89889   &  17.69  &   16.59  &    1.04  &    9.21  \\
%SDSSJ104442.9+241225 & 0  &   0       & 0     & 161.17906 &  24.20722   &  17.23  &   16.51  &    0.57  &    8.72  \\
%SDSSJ104458.2+260529 & 0  &   0       & 0     & 161.2428  &  26.09142   &  16.13  &   15.10  &    0.97  &    9.71  \\
%SDSSJ104532.2+240900 & 0  &   125004  & 0     & 161.38458 &  24.15028   &  14.57  &   13.54  &    0.73  &   10.07  \\
%SDSSJ104534.6+255504 & 0  &   0       & 0     & 161.39425 &  25.9179	 &  17.59  &   16.65  &    0.85  &    8.98  \\
%SDSSJ104546.3+241047 & 0  &   0       & 0     & 161.44316 &  24.17974   &  17.29  &   16.87  &    0.33  &    8.36  \\
%SDSSJ104548.7+254748 & 0  &   0       & 0     & 161.45311 &  25.79691   &  16.76  &   16.39  &    0.27  &    8.50  \\
%SDSSJ104552.2+255705 & 0  &   125005  & 0     & 161.46777 &  25.95157   &  14.16  &   12.96  &    1.15  &   10.75  \\
%SDSSJ104607.3+255417 & 0  &   125007  & 0     & 161.53061 &  25.90491   &  14.69  &   13.56  &    0.89  &   10.26  \\
%SDSSJ104614.3+255243 & 0  &   0       & 0     & 161.55974 &  25.87885   &  17.87  &   16.99  &    0.80  &    8.77  \\
%SDSSJ104627.3+263530 & 0  &   0       & 0     & 161.61383 &  26.5917	 &  16.78  &   16.17  &    0.52  &    8.83  \\
%SDSSJ104642.5+255553 & 0  &   125008  & 0     & 161.67715 &  25.93155   &  14.35  &   13.24  &    0.80  &   10.27  \\
%SDSSJ104644.8+255502 & 0  &   0       & 0     & 161.68693 &  25.91723   &  17.07  &   16.39  &    0.61  &    8.80  \\
%SDSSJ104649.6+261830 & 0  &   0       & 0     & 161.70708 &  26.30847   &  17.63  &   17.12  &    0.43  &    8.35  \\
%SDSSJ104702.5+263234 & 0  &   155007  & 0     & 161.7608  &  26.54289   &  13.95  &   13.33  &    0.42  &    9.86  \\
%SDSSJ104702.9+263326 & 0  &   0       & 0     & 161.76216 &  26.55736   &  16.63  &   16.07  &    0.47  &    8.81  \\
%SDSSJ104719.2+263955 & 0  &   0       & 0     & 161.83012 &  26.66532   &  17.56  &   16.82  &    0.64  &    8.68  \\
%SDSSJ104739.3+261741 & 0  &   155010  & 0     & 161.91403 &  26.29482   &  14.11  &   12.99  &    0.75  &   10.37  \\
%SDSSJ104742.7+272728 & 0  &   0       & 0     & 161.92808 &  27.45783   &  17.64  &   17.26  &    0.32  &    8.20  \\
%SDSSJ104752.6+261503 & 0  &   155013  & 0     & 161.96949 &  26.25105   &  15.15  &   14.20  &    0.70  &    9.84  \\
%SDSSJ104823.6+262446 & 0  &   0       & 0     & 162.0984  &  26.41281   &  16.05  &   15.45  &    0.41  &    9.00  \\
%SDSSJ104826.6+240136 & 0  &   0       & 0     & 162.11098 &  24.02686   &  17.89  &   17.17  &    0.63  &    8.71  \\
%SDSSJ104827.2+263501 & 0  &   155016  & 0     & 162.1137  &  26.58379   &  13.74  &   12.94  &    0.71  &   10.32  \\
%SDSSJ104835.3+264727 & 0  &   0       & 0     & 162.14745 &  26.79089   &  16.85  &   16.31  &    0.45  &    8.72  \\
%SDSSJ104844.2+260313 & 0  &   0       & 0     & 162.18419 &  26.05364   &  14.76  &   14.39  &    0.28  &    9.46  \\
%SDSSJ104846.8+264612 & 0  &   155017  & 0     & 162.19505 &  26.77004   &  15.07  &   14.07  &    0.83  &   10.01  \\
%SDSSJ104852.1+265655 & 0  &   0       & 0     & 162.2171  &  26.94872   &  15.72  &   15.26  &    0.41  &    9.13  \\
%SDSSJ104921.8+262410 & 0  &   0       & 0     & 162.34117 &  26.40281   &  15.68  &   14.59  &    1.02  &    9.98  \\
%SDSSJ104928.8+260222 & 0  &   0       & 0     & 162.37024 &  26.0396	 &  15.23  &   14.05  &    1.14  &   10.34  \\
%SDSSJ105007.5+262724 & 0  &   0       & 0     & 162.5315  &  26.45691   &  16.71  &   15.97  &    0.56  &    8.95  \\
%SDSSJ105008.6+271913 & 0  &   0       & 0     & 162.53621 &  27.32048   &  16.10  &   15.22  &    0.70  &    9.70  \\
%SDSSJ105022.7+264406 & 0  &   155023  & 0     & 162.595   &  26.73528   &  14.80  &   14.21  &    0.50  &    9.61  \\
%SDSSJ105029.1+262034 & 0  &   155024  & 0     & 162.62163 &  26.34284   &  15.37  &   14.13  &    1.18  &   10.31  \\
%SDSSJ105058.3+251340 & 0  &   125012  & 0     & 162.74329 &  25.228	 &  14.79  &   13.52  &    1.20  &   10.58  \\
%SDSSJ105100.0+251019 & 0  &   0       & 0     & 162.75033 &  25.17212   &  15.94  &   14.85  &    1.02  &    9.87  \\
%SDSSJ105112.2+251845 & 0  &   0       & 0     & 162.80093 &  25.31256   &  16.53  &   15.96  &    0.46  &    8.86  \\
%SDSSJ105112.7+273259 & 0  &   0       & 0     & 162.80314 &  27.54976   &  17.17  &   16.58  &    0.54  &    8.30  \\
%SDSSJ105133.8+253106 & 0  &   0       & 0     & 162.89109 &  25.51859   &  17.42  &   16.06  &    1.25  &    9.62  \\
%SDSSJ105207.6+252521 & 0  &   0       & 0     & 163.03178 &  25.42275   &  17.48  &   16.98  &    0.42  &    8.39  \\
%SDSSJ105213.8+260034 & 0  &   0       & 0     & 163.05779 &  26.00953   &  16.10  &   15.50  &    0.40  &    9.00  \\
%SDSSJ105306.5+275328 & 0  &   0       & 0     & 163.2771  &  27.89132   &  16.52  &   15.99  &    0.43  &    8.97  \\
%SDSSJ105310.8+274313 & 0  &   0       & 0     & 163.29521 &  27.72053   &  17.00  &   16.51  &    0.38  &    8.85  \\
%SDSSJ105314.4+265311 & 0  &   155032  & 0     & 163.3103  &  26.88649   &  14.80  &   13.84  &    0.78  &   10.02  \\
%SDSSJ105314.6+255349 & 0  &   125014  & 0     & 163.31113 &  25.89721   &  15.35  &   14.62  &    0.63  &    9.56  \\
%SDSSJ105338.5+265435 & 0  &   0       & 0     & 163.41055 &  26.90987   &  15.26  &   14.02  &    0.86  &   10.03  \\
%SDSSJ105350.3+270431 & 0  &   0       & 0     & 163.4598  &  27.07543   &  15.88  &   14.87  &    0.98  &    9.99  \\
%SDSSJ105350.5+264152 & 0  &   0       & 0     & 163.46078 &  26.69804   &  17.38  &   16.88  &    0.41  &    8.46  \\
%SDSSJ105355.3+265610 & 0  &   0       & 0     & 163.48043 &  26.93628   &  16.47  &   15.60  &    0.83  &    9.41  \\
%SDSSJ105401.2+270537 & 0  &   0       & 0     & 163.50526 &  27.09372   &  18.03  &   17.07  &    0.91  &    8.83  \\
%SDSSJ105411.6+274407 & 0  &   0       & 0     & 163.54865 &  27.73529   &  17.37  &   16.89  &    0.43  &    8.75  \\
%SDSSJ105422.7+265345 & 0  &   0       & 0     & 163.59483 &  26.89594   &  16.17  &   15.03  &    0.92  &    9.71  \\
%SDSSJ105452.8+263155 & 0  &   0       & 0     & 163.72039 &  26.53216   &  17.33  &   16.85  &    0.41  &    8.47  \\
%SDSSJ105510.4+244832 & 0  &   0       & 0     & 163.79371 &  24.80894   &  16.79  &   16.45  &    0.25  &    8.43  \\
%SDSSJ105518.2+242331 & 0  &   0       & 0     & 163.82584 &  24.39212   &  17.54  &   16.87  &    0.58  &    8.57  \\
%SDSSJ105518.5+261149 & 0  &   0       & 0     & 163.8272  &  26.19706   &  17.51  &   17.02  &    0.44  &    8.39  \\
%SDSSJ105533.7+270453 & 0  &   0       & 0     & 163.89051 &  27.08155   &  15.58  &   14.76  &    0.72  &    9.60  \\
%SDSSJ105534.5+273918 & 0  &   0       & 0     & 163.89411 &  27.65523   &  16.83  &   16.26  &    0.50  &    9.07  \\
%SDSSJ105547.4+274016 & 0  &   0       & 0     & 163.94766 &  27.67135   &  16.16  &   15.22  &    0.88  &    9.88  \\
%SDSSJ105552.9+263444 & 0  &   0       & 0     & 163.97081 &  26.57913   &  15.71  &   14.89  &    0.56  &    9.40  \\
%SDSSJ105556.8+263806 & 0  &   0       & 0     & 163.9869  &  26.63519   &  17.93  &   17.46  &    0.41  &    8.23  \\
%SDSSJ105624.4+241628 & 0  &   0       & 0     & 164.102   &  24.27456   &  17.43  &   16.71  &    0.60  &    8.66  \\
%SDSSJ105651.9+274142 & 0  &   0       & 0     & 164.21632 &  27.69523   &  17.97  &   17.48  &    0.40  &    8.49  \\
%SDSSJ105703.6+242542 & 0  &   0       & 0     & 164.26508 &  24.42843   &  16.69  &   15.87  &    0.80  &    9.23  \\
%SDSSJ105708.6+241050 & 0  &   0       & 0     & 164.28591 &  24.18056   &  16.17  &   15.17  &    0.89  &    9.60  \\
%SDSSJ105721.3+264919 & 0  &   0       & 0     & 164.3388  &  26.82198   &  16.61  &   15.98  &    0.49  &    8.89  \\
%SDSSJ105748.0+241006 & 0  &   0       & 0     & 164.45    &  24.16849   &  16.26  &   15.33  &    0.72  &    9.36  \\
%SDSSJ105804.0+240241 & 0  &   0       & 0     & 164.51669 &  24.04487   &  16.82  &   15.95  &    0.85  &    9.24  \\
%SDSSJ105819.5+241517 & 0  &   0       & 0     & 164.58156 &  24.25485   &  16.32  &   15.28  &    0.92  &    9.59  \\
%SDSSJ105820.5+241127 & 0  &   0       & 0     & 164.58565 &  24.1911	 &  15.59  &   14.43  &    1.13  &   10.12  \\
%SDSSJ105825.2+241334 & 0  &   125017  & 0     & 164.60542 &  24.22639   &  13.65  &   12.47  &    0.98  &   10.78  \\
%SDSSJ105827.1+241145 & 0  &   0       & 0     & 164.61309 &  24.19605   &  15.92  &   15.15  &    0.69  &    9.45  \\
%SDSSJ105828.3+242223 & 0  &   125019  & 0     & 164.61798 &  24.37315   &  14.24  &   13.35  &    0.78  &   10.17  \\
%SDSSJ105831.0+242149 & 0  &   0       & 0     & 164.6292  &  24.3638	 &  17.62  &   16.81  &    0.75  &    8.79  \\
%SDSSJ105845.6+250827 & 0  &   125020  & 0     & 164.6903  &  25.14093   &  14.74  &   13.56  &    0.82  &   10.14  \\
%SDSSJ105923.1+241016 & 0  &   0       & 0     & 164.84647 &  24.17126   &  16.14  &   15.40  &    0.55  &    9.19  \\
%SDSSJ105952.4+251633 & 0  &   0       & 0     & 164.96873 &  25.27597   &  15.68  &   14.90  &    0.65  &    9.45  \\
%SDSSJ110002.3+145027 & 0  &   95085   & 3485  & 165.00999 &  14.8411	 &  12.43  &   11.61  &    0.73  &    9.76  \\
%SDSSJ110018.5+135403 & 0  &   66084   & 3489  & 165.0775  &  13.9011	 &  10.86  &	9.84  &    1.00  &   10.27  \\
%SDSSJ110028.0+265830 & 0  &   0       & 0     & 165.11669 &  26.97505   &  17.55  &   16.91  &    0.54  &    8.53  \\
%SDSSJ110035.4+263034 & 0  &   0       & 0     & 165.14755 &  26.50953   &  17.24  &   16.72  &    0.44  &    8.84  \\
%SDSSJ110035.9+245544 & 0  &   0       & 0     & 165.14974 &  24.9291	 &  17.14  &   16.46  &    0.63  &    8.80  \\
%SDSSJ110127.7+274310 & 0  &   155044  & 0     & 165.36583 &  27.71972   &  14.40  &   13.37  &    0.70  &   10.43  \\
%SDSSJ110131.5+253320 & 0  &   0       & 0     & 165.38126 &  25.55566   &  17.16  &   16.86  &    0.25  &    8.25  \\
%SDSSJ110149.0+241150 & 0  &   0       & 0     & 165.45446 &  24.19738   &  16.17  &   15.39  &    0.62  &    9.24  \\
%SDSSJ110154.2+262631 & 0  &   0       & 0     & 165.47622 &  26.44197   &  16.16  &   15.62  &    0.38  &    8.89  \\
%SDSSJ110209.4+260909 & 0  &   0       & 0     & 165.53924 &  26.15263   &  15.79  &   15.21  &    0.48  &    9.16  \\
%SDSSJ110214.1+265405 & 0  &   0       & 0     & 165.55902 &  26.90141   &  17.34  &   16.83  &    0.43  &    8.46  \\
%SDSSJ110222.8+265416 & 0  &   155046  & 0     & 165.59528 &  26.90465   &  15.30  &   14.66  &    0.57  &    9.76  \\
%SDSSJ110240.8+275501 & 0  &   0       & 0     & 165.67023 &  27.91699   &  17.48  &   17.03  &    0.35  &    8.60  \\
%SDSSJ110241.4+250027 & 0  &   0       & 0     & 165.67251 &  25.00772   &  15.98  &   14.85  &    1.10  &    9.95  \\
%SDSSJ110249.7+250425 & 0  &   125023  & 0     & 165.70732 &  25.07377   &  15.31  &   14.21  &    1.08  &   10.20  \\
%SDSSJ110259.3+250119 & 0  &   0       & 0     & 165.74738 &  25.02211   &  15.90  &   14.94  &    0.93  &    9.74  \\
%SDSSJ110306.4+261356 & 0  &   155048  & 0     & 165.77684 &  26.23249   &  15.21  &   13.99  &    1.20  &   10.42  \\
%SDSSJ110308.4+245947 & 0  &   0       & 0     & 165.78515 &  24.9965	 &  16.79  &   16.01  &    0.62  &    8.98  \\
%SDSSJ110327.3+245441 & 0  &   0       & 0     & 165.86416 &  24.91139   &  17.93  &   17.20  &    0.68  &    8.56  \\
%SDSSJ110400.1+255334 & 0  &   0       & 0     & 166.00061 &  25.89299   &  18.02  &   17.45  &    0.50  &    8.34  \\
%SDSSJ110428.7+274356 & 0  &   0       & 0     & 166.11974 &  27.73237   &  17.11  &   16.47  &    0.56  &    9.03  \\
%SDSSJ110519.7+271422 & 0  &   0       & 0     & 166.33211 &  27.23949   &  16.84  &   16.37  &    0.37  &    8.82  \\
%SDSSJ110524.5+262153 & 0  &   155060  & 0     & 166.3525  &  26.365	 &  14.87  &   13.67  &    1.17  &   10.52  \\
%SDSSJ110620.2+255104 & 0  &   0       & 0     & 166.58418 &  25.85135   &  18.01  &   17.42  &    0.53  &    8.35  \\
%SDSSJ110632.0+112307 & 0  &   66112   & 0     & 166.63375 &  11.38556   &  13.07  &   11.96  &    1.08  &    9.66  \\
%SDSSJ110650.5+271708 & 0  &   0       & 0     & 166.71047 &  27.28579   &  16.68  &   16.30  &    0.30  &    8.56  \\
%SDSSJ110656.7+071026 & 0  &   38129   & 3531  & 166.73666 &  7.1739	 &  13.50  &   12.72  &    0.57  &    9.16  \\
%SDSSJ110703.3+120333 & 0  &   66115   & 0     & 166.76416 &  12.0594	 &  14.27  &   13.41  &    0.69  &    9.05  \\
%SDSSJ110717.3+260746 & 0  &   0       & 0     & 166.8223  &  26.12967   &  16.97  &   16.54  &    0.37  &    8.54  \\
%SDSSJ110729.6+260355 & 0  &   0       & 0     & 166.8736  &  26.06539   &  17.65  &   16.96  &    0.65  &    8.66  \\
%SDSSJ110836.6+260446 & 0  &   0       & 0     & 167.15291 &  26.07954   &  17.96  &   17.31  &    0.54  &    8.64  \\
%SDSSJ110855.6+263637 & 0  &   155072  & 0     & 167.23192 &  26.6105	 &  14.38  &   13.15  &    0.95  &   10.51  \\
%SDSSJ110923.1+105003 & 0  &   67014   & 0     & 167.34665 &  10.8342	 &  14.85  &   14.20  &    0.61  &    8.63  \\
%SDSSJ110951.4+241541 & 0  &   125035  & 0     & 167.46442 &  24.26165   &  14.14  &   13.41  &    0.52  &    9.89  \\
%SDSSJ110954.4+241524 & 0  &   125036  & 0     & 167.4769  &  24.2569	 &  14.21  &   13.35  &    0.47  &    9.92  \\
%SDSSJ110955.8+104312 & 0  &   67019   & 3547  & 167.48291 &  10.72	 &  13.12  &   12.51  &    0.46  &    9.19  \\
%SDSSJ111054.4+093718 & 0  &   0       & 0     & 167.72708 &  9.6219	 &  15.15  &   14.80  &    0.31  &    8.13  \\
%SDSSJ111105.3+261808 & 0  &   0       & 0     & 167.77218 &  26.30231   &  17.67  &   17.12  &    0.48  &    8.44  \\
%SDSSJ111128.3+065425 & 0  &   39056   & 0     & 167.86792 &  6.9072	 &  14.54  &   13.65  &    0.81  &    9.12  \\
%SDSSJ111129.4+240339 & 0  &   0       & 0     & 167.87288 &  24.061	 &  16.86  &   16.06  &    0.73  &    9.05  \\
%SDSSJ111156.8+271609 & 0  &   0       & 0     & 167.98708 &  27.2694	 &  17.33  &   16.88  &    0.35  &    8.43  \\
%SDSSJ111236.7+241451 & 0  &   0       & 0     & 168.15329 &  24.24771   &  16.61  &   16.00  &    0.50  &    8.92  \\
%SDSSJ111239.7+090320 & 0  &   67032   & 0     & 168.16583 &  9.0558	 &  13.08  &   12.04  &    1.00  &    9.89  \\
%SDSSJ111240.6+252952 & 0  &   126005  & 0     & 168.16949 &  25.49796   &  15.18  &   14.47  &    0.68  &    9.33  \\
%SDSSJ111252.7+272637 & 0  &   156023  & 0     & 168.21966 &  27.44383   &  14.58  &   13.55  &    0.84  &   10.26  \\
%SDSSJ111258.3+263201 & 0  &   0       & 0     & 168.24326 &  26.53368   &  17.39  &   16.77  &    0.56  &    8.67  \\
%SDSSJ111300.0+075142 & 0  &   0       & 0     & 168.25041 &  7.8619	 &  14.96  &   14.29  &    0.54  &    8.48  \\
%SDSSJ111310.4+274905 & 0  &   156026  & 0     & 168.29334 &  27.81822   &  13.99  &   12.71  &    1.25  &   11.30  \\
%SDSSJ111319.0+255145 & 0  &   126008  & 0     & 168.32949 &  25.86273   &  14.62  &   13.93  &    0.60  &    9.82  \\
%SDSSJ111336.2+241224 & 0  &   0       & 0     & 168.40103 &  24.20671   &  17.07  &   16.41  &    0.58  &    8.85  \\
%SDSSJ111344.7+275202 & 0  &   0       & 0     & 168.43648 &  27.86749   &  15.99  &   14.95  &    1.02  &   10.16  \\
%SDSSJ111357.2+274826 & 0  &   0       & 0     & 168.48852 &  27.80735   &  17.30  &   16.75  &    0.41  &    8.73  \\
%SDSSJ111406.3+063437 & 0  &   39083   & 0     & 168.52667 &  6.57722	 &  14.79  &   13.41  &    1.32  &    9.34  \\
%SDSSJ111410.1+271420 & 0  &   156029  & 0     & 168.54239 &  27.23892   &  15.21  &   14.35  &    0.78  &   10.02  \\
%SDSSJ111423.4+273040 & 0  &   0       & 0     & 168.59754 &  27.51136   &  17.14  &   16.04  &    0.91  &    9.62  \\
%SDSSJ111426.9+275228 & 0  &   0       & 0     & 168.61244 &  27.87453   &  17.33  &   16.81  &    0.43  &    8.71  \\
%SDSSJ111437.0+124901 & 0  &   67040   & 3593  & 168.65417 &  12.8172	 &  11.33  &   10.14  &    1.16  &   10.27  \\
%SDSSJ111449.1+271410 & 0  &   0       & 0     & 168.70482 &  27.2363	 &  16.08  &   15.49  &    0.51  &    9.30  \\
%SDSSJ111506.1+144712 & 0  &   96013   & 3596  & 168.77583 &  14.7867	 &  11.70  &   10.94  &    0.70  &    9.88  \\
%SDSSJ111508.5+274632 & 0  &   0       & 0     & 168.78557 &  27.77557   &  15.52  &   14.52  &    0.76  &    9.98  \\
%SDSSJ111518.1+272404 & 0  &   156037  & 0     & 168.82577 &  27.40138   &  14.99  &   13.92  &    1.05  &   10.49  \\
%SDSSJ111529.3+262533 & 0  &   0       & 0     & 168.87232 &  26.42587   &  17.05  &   16.67  &    0.29  &    8.66  \\
%SDSSJ111539.9+265442 & 0  &   0       & 0     & 168.91634 &  26.91167   &  16.19  &   15.23  &    0.93  &    9.83  \\
%SDSSJ111610.6+262740 & 0  &   0       & 0     & 169.04429 &  26.46122   &  16.38  &   15.16  &    1.19  &   10.19  \\
%SDSSJ111612.8+264646 & 0  &   0       & 0     & 169.05342 &  26.77963   &  17.25  &   16.62  &    0.57  &    8.64  \\
%SDSSJ111626.2+042011 & 0  &   39094   & 0     & 169.10957 &  4.3364	 &  15.46  &   14.59  &    0.75  &    8.45  \\
%SDSSJ111638.8+265908 & 0  &   0       & 0     & 169.16207 &  26.98581   &  17.25  &   16.46  &    0.71  &    8.98  \\
%SDSSJ111643.3+262221 & 0  &   0       & 0     & 169.18044 &  26.37266   &  15.36  &   14.07  &    1.26  &   10.64  \\
%SDSSJ111643.9+244131 & 0  &   0       & 0     & 169.18296 &  24.69202   &  17.42  &   17.04  &    0.34  &    8.54  \\
%SDSSJ111659.9+244555 & 0  &   0       & 0     & 169.24976 &  24.76538   &  17.19  &   16.51  &    0.60  &    8.53  \\
%SDSSJ111707.0+263501 & 0  &   0       & 0     & 169.27946 &  26.58382   &  17.98  &   17.27  &    0.62  &    8.68  \\
%SDSSJ111707.6+265407 & 0  &   0       & 0     & 169.28195 &  26.90213   &  16.75  &   15.64  &    1.08  &    9.81  \\
%SDSSJ111709.7+255041 & 0  &   0       & 0     & 169.29081 &  25.84492   &  15.27  &   14.48  &    0.57  &    9.61  \\
%SDSSJ111717.2+243826 & 0  &   0       & 0     & 169.32186 &  24.64069   &  15.51  &   14.37  &    1.12  &   10.22  \\
%SDSSJ111720.1+275219 & 0  &   0       & 0     & 169.33388 &  27.87201   &  17.74  &   17.28  &    0.42  &    8.33  \\
%SDSSJ111721.4+252616 & 0  &   126018  & 0     & 169.33955 &  25.43788   &  14.88  &   13.71  &    1.14  &   10.50  \\
%SDSSJ111721.6+252658 & 0  &   0       & 0     & 169.34035 &  25.44963   &  15.42  &   14.74  &    0.55  &    9.71  \\
%SDSSJ111721.8+274023 & 0  &   156049  & 0     & 169.34115 &  27.6732	 &  15.40  &   14.26  &    0.86  &    9.86  \\
%SDSSJ111729.7+254508 & 0  &   126019  & 0     & 169.37415 &  25.75244   &  15.13  &   13.92  &    1.18  &   10.59  \\
%SDSSJ111729.9+043319 & 0  &   39103   & 3611  & 169.375   &  4.5553	 &  12.68  &   11.74  &    0.75  &    9.83  \\
%SDSSJ111732.2+262840 & 0  &   0       & 0     & 169.38447 &  26.47784   &  16.74  &   15.62  &    1.09  &    9.85  \\
%SDSSJ111738.9+263154 & 0  &   0       & 0     & 169.41245 &  26.53179   &  17.75  &   16.72  &    0.94  &    9.27  \\
%SDSSJ111739.3+270523 & 0  &   0       & 0     & 169.41382 &  27.08996   &  15.65  &   14.70  &    0.66  &    9.76  \\
%SDSSJ111741.8+252438 & 0  &   0       & 0     & 169.42442 &  25.41067   &  15.41  &   14.25  &    1.14  &   10.28  \\
%SDSSJ111745.9+253332 & 0  &   0       & 0     & 169.44146 &  25.55893   &  17.49  &   16.56  &    0.88  &    9.23  \\
%SDSSJ111748.6+253421 & 0  &   0       & 0     & 169.45254 &  25.57277   &  15.25  &   14.01  &    1.21  &   10.59  \\
%SDSSJ111750.6+263732 & 0  &   156050  & 0     & 169.46088 &  26.62579   &  13.57  &   12.42  &    1.09  &   11.12  \\
%SDSSJ111750.7+263927 & 0  &   0       & 0     & 169.46133 &  26.65752   &  15.68  &   14.54  &    1.12  &   10.35  \\
%SDSSJ111751.4+264035 & 0  &   0       & 0     & 169.46443 &  26.67648   &  16.97  &   15.84  &    1.11  &    9.76  \\
%SDSSJ111801.7+254814 & 0  &   0       & 0     & 169.50733 &  25.80416   &  17.68  &   17.42  &    0.19  &    8.18  \\
%SDSSJ111807.8+272028 & 0  &   0       & 0     & 169.5327  &  27.34128   &  17.20  &   16.68  &    0.43  &    8.74  \\
%SDSSJ111808.6+263250 & 0  &   0       & 0     & 169.53585 &  26.54726   &  17.65  &   16.55  &    1.07  &    9.47  \\
%SDSSJ111814.7+263713 & 0  &   156056  & 0     & 169.56128 &  26.62055   &  14.56  &   13.74  &    0.67  &   10.19  \\
%SDSSJ111828.2+251925 & 0  &   126024  & 0     & 169.61779 &  25.32366   &  14.48  &   13.67  &    0.51  &    9.96  \\
%SDSSJ111836.1+245202 & 0  &   126026  & 0     & 169.65079 &  24.86748   &  15.09  &   13.99  &    1.07  &   10.40  \\
%SDSSJ111838.0+265128 & 0  &   0       & 0     & 169.65853 &  26.85789   &  17.64  &   17.08  &    0.52  &    8.54  \\
%SDSSJ111849.5+254121 & 0  &   0       & 0     & 169.70666 &  25.68932   &  16.42  &   15.50  &    0.79  &    9.38  \\
%SDSSJ111854.5+260837 & 0  &   0       & 0     & 169.72739 &  26.14373   &  15.81  &   14.99  &    0.76  &    9.74  \\
%SDSSJ111855.7+130531 & 0  &   67054   & 3623  & 169.73209 &  13.0922	 &   9.82  &	8.60  &    0.82  &   10.69  \\
%SDSSJ111858.4+261058 & 0  &   0       & 0     & 169.74337 &  26.18292   &  17.94  &   17.20  &    0.66  &    8.80  \\
%SDSSJ111908.2+270756 & 0  &   0       & 0     & 169.78446 &  27.13222   &  17.12  &   15.97  &    1.01  &    9.65  \\
%SDSSJ111921.6+250012 & 0  &   0       & 0     & 169.84019 &  25.00358   &  18.01  &   16.98  &    0.90  &    9.09  \\
%SDSSJ111929.9+245921 & 0  &   126032  & 0     & 169.875   &  24.98932   &  14.72  &   13.48  &    1.21  &   10.80  \\
%SDSSJ111939.4+245546 & 0  &   126033  & 0     & 169.9142  &  24.92954   &  15.03  &   13.74  &    0.90  &   10.36  \\
%SDSSJ111952.8+263304 & 0  &   0       & 0     & 169.97042 &  26.5513	 &  18.14  &   17.55  &    0.52  &    8.32  \\
%SDSSJ111953.5+242317 & 0  &   0       & 0     & 169.97305 &  24.38822   &  17.70  &   17.25  &    0.43  &    8.03  \\
%SDSSJ112014.9+125921 & 0  &   67057   & 3627  & 170.0625  &  12.9892	 &   9.26  &	8.29  &    0.65  &   10.58  \\
%SDSSJ112016.8+133512 & 0  &   67058   & 3628  & 170.0704  &  13.5869	 &  10.04  &	8.74  &    0.88  &   10.72  \\
%SDSSJ112019.5+253900 & 0  &   0       & 0     & 170.08146 &  25.65013   &  17.54  &   16.67  &    0.77  &    9.07  \\
%SDSSJ112025.8+242946 & 0  &   0       & 0     & 170.10787 &  24.4962	 &  15.69  &   14.75  &    0.88  &    9.91  \\
%SDSSJ112027.2+253310 & 0  &   0       & 0     & 170.11367 &  25.55287   &  16.78  &   16.56  &    0.15  &    8.38  \\
%SDSSJ112036.0+262020 & 0  &   0       & 0     & 170.15036 &  26.33903   &  17.90  &   17.35  &    0.51  &    8.52  \\
%SDSSJ112039.3+241122 & 0  &   0       & 0     & 170.16413 &  24.18955   &  16.32  &   15.43  &    0.87  &    9.67  \\
%SDSSJ112045.5+243103 & 0  &   0       & 0     & 170.18991 &  24.51772   &  16.46  &   15.34  &    1.09  &    9.94  \\
%SDSSJ112051.2+271118 & 0  &   0       & 0     & 170.21368 &  27.18845   &  17.14  &   16.72  &    0.34  &    8.42  \\
%SDSSJ112100.3+241812 & 0  &   126035  & 0     & 170.2513  &  24.30335   &  14.74  &   13.62  &    1.09  &   10.68  \\
%SDSSJ112103.5+244618 & 0  &   0       & 0     & 170.2647  &  24.77184   &  17.10  &   16.39  &    0.63  &    8.99  \\
%SDSSJ112105.1+253426 & 0  &   0       & 0     & 170.27163 &  25.57394   &  16.42  &   15.28  &    0.92  &    9.77  \\
%SDSSJ112113.8+270611 & 0  &   0       & 0     & 170.30792 &  27.1033	 &  17.55  &   16.96  &    0.51  &    8.56  \\
%SDSSJ112115.2+261505 & 0  &   0       & 0     & 170.31372 &  26.25163   &  16.22  &   16.03  &    0.12  &    8.45  \\
%SDSSJ112122.9+240721 & 0  &   0       & 0     & 170.34575 &  24.12265   &  17.22  &   16.32  &    0.77  &    9.17  \\
%SDSSJ112127.6+242417 & 0  &   126037  & 0     & 170.36513 &  24.40481   &  15.51  &   14.77  &    0.58  &    9.50  \\
%SDSSJ112142.8+241727 & 0  &   0       & 0     & 170.42837 &  24.29093   &  17.01  &   15.92  &    1.07  &    9.65  \\
%SDSSJ112146.5+255817 & 0  &   0       & 0     & 170.44384 &  25.97155   &  15.74  &   15.15  &    0.47  &    9.14  \\
%SDSSJ112151.2+243629 & 0  &   0       & 0     & 170.46361 &  24.6081	 &  16.68  &   15.56  &    1.09  &    9.77  \\
%SDSSJ112158.3+244712 & 0  &   0       & 0     & 170.49329 &  24.78672   &  15.62  &   14.43  &    1.16  &   10.31  \\
%SDSSJ112200.4+240445 & 0  &   0       & 0     & 170.50197 &  24.07943   &  18.45  &   17.46  &    0.96  &    9.00  \\
%SDSSJ112202.0+255515 & 0  &   126039  & 0     & 170.50862 &  25.92089   &  15.17  &   14.48  &    0.58  &    9.55  \\
%SDSSJ112209.9+241844 & 0  &   0       & 0     & 170.54126 &  24.31224   &  17.54  &   16.49  &    0.96  &    9.41  \\
%SDSSJ112210.0+244651 & 0  &   0       & 0     & 170.54195 &  24.78106   &  18.03  &   16.93  &    1.07  &    9.29  \\
%SDSSJ112214.2+241800 & 0  &   126040  & 0     & 170.55925 &  24.30014   &  14.88  &   13.75  &    0.92  &   10.43  \\
%SDSSJ112218.6+130353 & 0  &   67064   & 0     & 170.57751 &  13.065	 &  14.84  &   14.24  &    0.56  &    8.60  \\
%SDSSJ112220.2+240329 & 0  &   0       & 0     & 170.5842  &  24.05832   &  17.61  &   16.50  &    1.04  &    9.41  \\
%SDSSJ112221.5+242146 & 0  &   0       & 0     & 170.58968 &  24.36293   &  17.56  &   16.74  &    0.75  &    9.08  \\
%SDSSJ112222.4+241102 & 0  &   0       & 0     & 170.59375 &  24.18392   &  16.63  &   15.65  &    0.96  &    9.76  \\
%SDSSJ112223.0+245950 & 0  &   0       & 0     & 170.59611 &  24.99726   &  18.01  &   17.36  &    0.60  &    8.58  \\
%SDSSJ112223.7+245247 & 0  &   0       & 0     & 170.59915 &  24.87992   &  17.53  &   16.98  &    0.50  &    8.61  \\
%SDSSJ112224.1+271844 & 0  &   0       & 0     & 170.60073 &  27.31242   &  17.51  &   16.94  &    0.50  &    8.47  \\
%SDSSJ112226.3+241756 & 0  &   126042  & 0     & 170.60979 &  24.29906   &  13.75  &   12.55  &    1.17  &   11.09  \\
%SDSSJ112230.0+241645 & 0  &   126044  & 0     & 170.62526 &  24.27926   &  14.01  &   12.80  &    1.18  &   11.14  \\
%SDSSJ112230.5+241759 & 0  &   0       & 0     & 170.62725 &  24.29991   &  15.10  &   13.97  &    1.10  &   10.45  \\
%SDSSJ112232.2+242653 & 0  &   0       & 0     & 170.63436 &  24.44827   &  16.93  &   16.80  &    0.09  &    8.24  \\
%SDSSJ112232.3+273456 & 0  &   0       & 0     & 170.63467 &  27.58238   &  17.65  &   17.37  &    0.24  &    8.06  \\
%SDSSJ112237.0+241921 & 0  &   0       & 0     & 170.65432 &  24.32258   &  17.42  &   16.30  &    1.09  &    9.52  \\
%SDSSJ112239.4+240917 & 0  &   0       & 0     & 170.66438 &  24.15473   &  17.70  &   16.62  &    1.05  &    9.38  \\
%SDSSJ112247.1+242820 & 0  &   0       & 0     & 170.69655 &  24.47237   &  16.64  &   15.83  &    0.75  &    9.42  \\
%SDSSJ112250.1+241328 & 0  &   0       & 0     & 170.70917 &  24.22467   &  17.41  &   16.27  &    1.10  &    9.53  \\
%SDSSJ112253.7+263617 & 0  &   0       & 0     & 170.72385 &  26.60489   &  16.72  &   15.92  &    0.64  &    9.00  \\
%SDSSJ112255.2+132628 & 0  &   0       & 0     & 170.73042 &  13.44139   &  14.53  &   13.71  &    0.78  &    8.66  \\
%SDSSJ112256.7+241708 & 0  &   0       & 0     & 170.73664 &  24.28577   &  16.58  &   15.06  &    1.50  &   10.44  \\
%SDSSJ112259.1+240430 & 0  &   0       & 0     & 170.74649 &  24.07507   &  18.13  &   17.15  &    0.95  &    9.11  \\
%SDSSJ112310.6+240814 & 0  &   0       & 0     & 170.79451 &  24.13731   &  15.81  &   14.52  &    1.27  &   10.41  \\
%SDSSJ112311.5+244440 & 0  &   0       & 0     & 170.79825 &  24.74472   &  17.42  &   16.49  &    0.90  &    9.08  \\
%SDSSJ112311.7+241612 & 0  &   0       & 0     & 170.79915 &  24.27002   &  16.98  &   15.75  &    1.20  &    9.90  \\
%SDSSJ112311.9+243355 & 0  &   126045  & 0     & 170.7999  &  24.56555   &  15.33  &   14.13  &    1.17  &   10.49  \\
%SDSSJ112315.7+240205 & 0  &   0       & 0     & 170.81564 &  24.03477   &  16.97  &   16.24  &    0.68  &    9.10  \\
%SDSSJ112319.0+133746 & 0  &   0       & 0     & 170.82958 &  13.62972   &  15.06  &   14.21  &    0.81  &    8.49  \\
%SDSSJ112325.7+241556 & 0  &   0       & 0     & 170.8572  &  24.26558   &  17.57  &   16.84  &    0.63  &    8.86  \\
%SDSSJ112329.5+245311 & 0  &   0       & 0     & 170.87313 &  24.88659   &  17.31  &   16.71  &    0.56  &    8.62  \\
%SDSSJ112338.6+240928 & 0  &   0       & 0     & 170.91109 &  24.15799   &  16.28  &   15.23  &    1.02  &    9.89  \\
%SDSSJ112347.6+240608 & 0  &   0       & 0     & 170.94837 &  24.10243   &  16.99  &   15.84  &    1.12  &    9.75  \\
%SDSSJ112350.8+241304 & 0  &   0       & 0     & 170.96168 &  24.21796   &  17.02  &   15.89  &    1.10  &    9.69  \\
%SDSSJ112353.7+243336 & 0  &   0       & 0     & 170.97381 &  24.56017   &  18.16  &   17.32  &    0.74  &    8.74  \\
%SDSSJ112400.5+263333 & 0  &   0       & 0     & 171.00246 &  26.55937   &  16.58  &   15.89  &    0.58  &    8.99  \\
%SDSSJ112404.3+240547 & 0  &   0       & 0     & 171.01794 &  24.09654   &  15.61  &   14.66  &    0.69  &    9.72  \\
%SDSSJ112405.1+243655 & 0  &   0       & 0     & 171.02141 &  24.61544   &  15.41  &   14.10  &    0.92  &   10.23  \\
%SDSSJ112417.4+242034 & 0  &   0       & 0     & 171.07291 &  24.3429	 &  16.34  &   15.81  &    0.43  &    8.79  \\
%SDSSJ112423.7+274208 & 0  &   0       & 0     & 171.0991  &  27.70246   &  17.53  &   17.07  &    0.41  &    8.53  \\
%SDSSJ112423.8+274021 & 0  &   0       & 0     & 171.0992  &  27.67272   &  17.42  &   17.11  &    0.26  &    8.37  \\
%SDSSJ112425.3+270010 & 0  &   0       & 0     & 171.10576 &  27.00291   &  17.72  &   17.30  &    0.38  &    8.21  \\
%SDSSJ112426.1+112030 & 0  &   67071   & 3666  & 171.10916 &  11.3417	 &  12.42  &   11.52  &    0.69  &    9.56  \\
%SDSSJ112441.7+242011 & 0  &   0       & 0     & 171.17397 &  24.33652   &  16.80  &   15.94  &    0.83  &    9.39  \\
%SDSSJ112442.9+240003 & 0  &   126047  & 0     & 171.17914 &  24.00086   &  15.57  &   14.45  &    1.09  &   10.17  \\
%SDSSJ112444.9+240707 & 0  &   0       & 0     & 171.1874  &  24.11885   &  17.95  &   17.36  &    0.55  &    8.54  \\
%SDSSJ112500.7+273130 & 0  &   0       & 0     & 171.25305 &  27.52525   &  15.60  &   14.59  &    0.98  &   10.05  \\
%SDSSJ112501.3+241511 & 0  &   0       & 0     & 171.25579 &  24.25328   &  17.10  &   16.50  &    0.53  &    8.79  \\
%SDSSJ112518.2+240309 & 0  &   0       & 0     & 171.3262  &  24.05272   &  16.76  &   15.56  &    1.17  &    9.91  \\
%SDSSJ112535.2+240136 & 0  &   0       & 0     & 171.39702 &  24.02681   &  16.56  &   16.13  &    0.37  &    8.79  \\
%SDSSJ112545.3+240823 & 0  &   126051  & 0     & 171.43894 &  24.13999   &  14.52  &   13.70  &    0.72  &   10.11  \\
%SDSSJ112553.5+095912 & 0  &   67073   & 0     & 171.47292 &  9.9869	 &  14.32  &   13.66  &    0.55  &    8.63  \\
%SDSSJ112608.0+275435 & 0  &   0       & 0     & 171.53359 &  27.90999   &  17.14  &   16.77  &    0.33  &    8.50  \\
%SDSSJ112612.5+271158 & 0  &   0       & 0     & 171.55224 &  27.19951   &  15.70  &   15.06  &    0.57  &    9.41  \\
%SDSSJ112615.7+275201 & 0  &   156075  & 0     & 171.56564 &  27.86712   &  14.22  &   13.66  &    0.49  &    9.90  \\
%SDSSJ112615.8+275357 & 0  &   0       & 0     & 171.56596 &  27.89934   &  17.57  &   16.78  &    0.75  &    8.91  \\
%SDSSJ112638.4+262138 & 0  &   0       & 0     & 171.66022 &  26.36071   &  16.92  &   16.44  &    0.35  &    8.55  \\
%SDSSJ112638.6+241757 & 0  &   0       & 0     & 171.66095 &  24.2994	 &  17.22  &   16.63  &    0.54  &    8.76  \\
%SDSSJ112650.0+240452 & 0  &   0       & 0     & 171.70861 &  24.08135   &  15.98  &   14.91  &    1.04  &   10.02  \\
%SDSSJ112651.0+261147 & 0  &   0       & 0     & 171.71257 &  26.19653   &  15.99  &   15.25  &    0.56  &    9.19  \\
%SDSSJ112702.0+270850 & 0  &   0       & 0     & 171.75862 &  27.14734   &  18.00  &   17.08  &    0.87  &    8.90  \\
%SDSSJ112711.0+084353 & 0  &   67078   & 0     & 171.79584 &  8.7314	 &  14.68  &   14.23  &    0.35  &    8.13  \\
%SDSSJ112726.6+260326 & 0  &   0       & 0     & 171.86099 &  26.05741   &  16.36  &   15.95  &    0.28  &    8.75  \\
%SDSSJ112728.0+252943 & 0  &   0       & 0     & 171.8668  &  25.49538   &  16.67  &   16.25  &    0.33  &    8.70  \\
%SDSSJ112736.2+261043 & 0  &   0       & 0     & 171.90105 &  26.17865   &  16.27  &   15.66  &    0.55  &    9.17  \\
%SDSSJ112758.9+251620 & 0  &   0       & 0     & 171.9956  &  25.27245   &  15.38  &   14.16  &    1.18  &   10.40  \\
%SDSSJ112812.6+254336 & 0  &   0       & 0     & 172.05268 &  25.72673   &  16.90  &   15.86  &    0.88  &    9.41  \\
%SDSSJ112824.0+092425 & 0  &   67084   & 3692  & 172.10001 &  9.4072	 &  12.81  &   11.75  &    0.72  &    9.84  \\
%SDSSJ112940.1+244543 & 0  &   0       & 0     & 172.41719 &  24.76208   &  16.55  &   15.65  &    0.66  &    9.48  \\
%SDSSJ112941.7+245149 & 0  &   0       & 0     & 172.42382 &  24.8638	 &  16.79  &   16.11  &    0.56  &    8.85  \\
%SDSSJ112954.2+250752 & 0  &   0       & 0     & 172.47602 &  25.13114   &  16.25  &   15.60  &    0.49  &    9.01  \\
%SDSSJ113007.6+091636 & 0  &   67093   & 3705  & 172.53168 &  9.2767	 &  11.28  &   10.27  &    0.70  &   10.06  \\
%SDSSJ113014.3+234808 & 0  &   0       & 0     & 172.55986 &  23.80226   &  16.19  &   15.79  &    0.37  &    8.96  \\
%SDSSJ113022.1+203508 & 0  &   0       & 0     & 172.59247 &  20.58556   &  16.42  &   16.30  &    0.09  &    7.98  \\
%SDSSJ113023.5+241733 & 0  &   0       & 0     & 172.59808 &  24.29263   &  16.84  &   16.20  &    0.55  &    8.93  \\
%SDSSJ113024.2+232200 & 0  &   0       & 0     & 172.60117 &  23.36673   &  17.71  &   16.88  &    0.78  &    8.91  \\
%SDSSJ113027.0+213935 & 0  &   0       & 0     & 172.61265 &  21.65983   &  18.01  &   17.70  &    0.27  &    7.68  \\
%SDSSJ113029.2+233809 & 0  &   0       & 0     & 172.62182 &  23.6359	 &  17.90  &   17.15  &    0.69  &    8.72  \\
%SDSSJ113029.4+222344 & 0  &   0       & 0     & 172.62278 &  22.39563   &  15.90  &   15.45  &    0.35  &    8.98  \\
%SDSSJ113034.1+241310 & 0  &   0       & 0     & 172.64229 &  24.21947   &  16.18  &   15.67  &    0.34  &    8.90  \\
%SDSSJ113043.8+222148 & 0  &   0       & 0     & 172.68261 &  22.36338   &  15.69  &   15.14  &    0.47  &    9.23  \\
%SDSSJ113046.0+281006 & 0  &   0       & 0     & 172.69191 &  28.16844   &  17.05  &   16.54  &    0.36  &    8.60  \\
%SDSSJ113056.6+205629 & 0  &   0       & 0     & 172.73602 &  20.9416	 &  17.65  &   17.25  &    0.34  &    8.31  \\
%SDSSJ113057.9+202540 & 0  &   0       & 0     & 172.74165 &  20.42781   &  15.58  &   14.87  &    0.58  &    9.05  \\
%SDSSJ113059.9+190433 & 0  &   0       & 0     & 172.74962 &  19.07587   &  17.23  &   16.73  &    0.43  &    8.37  \\
%SDSSJ113107.3+211649 & 0  &   0       & 0     & 172.779   &  21.2798	 &  14.84  &   13.94  &    0.73  &    9.52  \\
%SDSSJ113108.8+230325 & 0  &   0       & 0     & 172.78702 &  23.05714   &  15.41  &   14.24  &    1.14  &   10.57  \\
%SDSSJ113111.7+183907 & 0  &   0       & 0     & 172.79893 &  18.65199   &  16.65  &   16.02  &    0.56  &    8.90  \\
%SDSSJ113117.0+263522 & 0  &   0       & 0     & 172.8209  &  26.58952   &  17.45  &   16.77  &    0.64  &    9.05  \\
%SDSSJ113119.1+281618 & 0  &   0       & 0     & 172.82969 &  28.27167   &  17.82  &   16.93  &    0.79  &    8.88  \\
%SDSSJ113119.1+282259 & 0  &   0       & 0     & 172.82985 &  28.38306   &  16.65  &   15.42  &    1.19  &   10.11  \\
%SDSSJ113122.5+225404 & 0  &   0       & 0     & 172.8439  &  22.90126   &  17.85  &   17.41  &    0.38  &    8.31  \\
%SDSSJ113132.2+200121 & 0  &   0       & 0     & 172.88423 &  20.02253   &  15.62  &   15.25  &    0.27  &    8.57  \\
%SDSSJ113132.4+281717 & 0  &   0       & 0     & 172.88512 &  28.28815   &  16.49  &   15.56  &    0.89  &    9.54  \\
%SDSSJ113156.0+235925 & 0  &   0       & 0     & 172.98334 &  23.99039   &  17.43  &   16.86  &    0.48  &    8.58  \\
%SDSSJ113208.0+280319 & 0  &   0       & 0     & 173.03354 &  28.05553   &  16.72  &   15.42  &    1.26  &    9.97  \\
%SDSSJ113213.4+235616 & 0  &   0       & 0     & 173.05591 &  23.93779   &  15.83  &   14.97  &    0.70  &    9.84  \\
%SDSSJ113214.4+295621 & 0  &   0       & 0     & 173.06021 &  29.93918   &  15.73  &   14.80  &    0.80  &    9.88  \\
%SDSSJ113220.7+223748 & 0  &   0       & 0     & 173.08648 &  22.63015   &  15.88  &   14.72  &    1.13  &   10.37  \\
%SDSSJ113222.2+223735 & 0  &   0       & 0     & 173.09281 &  22.62645   &  17.36  &   16.49  &    0.77  &    9.30  \\
%SDSSJ113222.9+280319 & 0  &   0       & 0     & 173.09551 &  28.05534   &  17.02  &   16.50  &    0.49  &    8.74  \\
%SDSSJ113223.5+224314 & 0  &   0       & 0     & 173.09805 &  22.72075   &  17.47  &   16.89  &    0.48  &    8.49  \\
%SDSSJ113225.1+281342 & 0  &   0       & 0     & 173.10485 &  28.2285	 &  17.85  &   17.01  &    0.75  &    8.80  \\
%SDSSJ113225.6+280323 & 0  &   0       & 0     & 173.10681 &  28.05664   &  16.83  &   15.81  &    0.99  &    9.53  \\
%SDSSJ113226.4+194800 & 0  &   0       & 0     & 173.11024 &  19.80027   &  17.93  &   17.13  &    0.77  &    8.29  \\
%SDSSJ113233.0+202501 & 0  &   0       & 0     & 173.13761 &  20.41709   &  15.95  &   15.31  &    0.53  &    9.24  \\
%SDSSJ113233.2+202403 & 0  &   0       & 0     & 173.13839 &  20.40107   &  16.36  &   15.60  &    0.57  &    9.18  \\
%SDSSJ113233.2+220657 & 0  &   0       & 0     & 173.13839 &  22.11585   &  16.30  &   15.26  &    1.01  &    9.73  \\
%SDSSJ113235.3+200407 & 0  &   0       & 0     & 173.14721 &  20.0688	 &  16.93  &   16.32  &    0.54  &    8.76  \\
%SDSSJ113236.9+221712 & 0  &   0       & 0     & 173.15413 &  22.28678   &  17.46  &   16.95  &    0.41  &    8.56  \\
%SDSSJ113237.0+181230 & 0  &   0       & 0     & 173.15428 &  18.20854   &  17.41  &   16.85  &    0.44  &    8.42  \\
%SDSSJ113246.3+200431 & 0  &   0       & 0     & 173.19328 &  20.07538   &  17.93  &   17.12  &    0.76  &    8.66  \\
%SDSSJ113246.9+200217 & 0  &   97005   & 0     & 173.19559 &  20.0382	 &  15.05  &   14.37  &    0.52  &    9.51  \\
%SDSSJ113248.5+224553 & 0  &   0       & 0     & 173.20235 &  22.76474   &  17.39  &   16.57  &    0.76  &    9.25  \\
%SDSSJ113250.8+243056 & 0  &   0       & 0     & 173.21208 &  24.5158	 &  16.97  &   16.33  &    0.59  &    8.90  \\
%SDSSJ113303.1+242413 & 0  &   0       & 0     & 173.2632  &  24.40362   &  17.58  &   16.69  &    0.77  &    8.95  \\
%SDSSJ113305.6+244109 & 0  &   0       & 0     & 173.27163 &  24.6881	 &  15.40  &   14.93  &    0.41  &    9.29  \\
%SDSSJ113307.7+243909 & 0  &   0       & 0     & 173.28209 &  24.65257   &  16.41  &   15.69  &    0.56  &    9.14  \\
%SDSSJ113319.2+254436 & 0  &   0       & 0     & 173.33017 &  25.74335   &  17.26  &   16.87  &    0.29  &    8.65  \\
%SDSSJ113325.9+245223 & 0  &   0       & 0     & 173.35831 &  24.87325   &  16.12  &   15.56  &    0.43  &    8.96  \\
%SDSSJ113326.6+240312 & 0  &   0       & 0     & 173.36125 &  24.05355   &  16.62  &   15.97  &    0.51  &    8.99  \\
%SDSSJ113329.2+224737 & 0  &   0       & 0     & 173.37195 &  22.79389   &  17.76  &   17.42  &    0.29  &    8.35  \\
%SDSSJ113334.4+243203 & 0  &   0       & 0     & 173.39339 &  24.5343	 &  16.45  &   15.59  &    0.84  &    9.46  \\
%SDSSJ113338.9+244104 & 0  &   0       & 0     & 173.41248 &  24.68461   &  15.48  &   14.52  &    0.73  &    9.78  \\
%SDSSJ113341.9+215152 & 0  &   0       & 0     & 173.42474 &  21.86459   &  15.67  &   14.75  &    0.73  &    9.67  \\
%SDSSJ113347.3+241901 & 0  &   0       & 0     & 173.44723 &  24.31714   &  17.78  &   16.77  &    0.98  &    9.15  \\
%SDSSJ113349.9+212519 & 0  &   0       & 0     & 173.45797 &  21.42217   &  16.53  &   16.15  &    0.29  &    8.63  \\
%SDSSJ113354.7+283724 & 0  &   0       & 0     & 173.4782  &  28.62338   &  17.59  &   16.84  &    0.64  &    8.75  \\
%SDSSJ113354.9+223221 & 0  &   0       & 0     & 173.47899 &  22.53921   &  16.20  &   15.62  &    0.40  &    9.15  \\
%SDSSJ113357.5+302224 & 0  &   0       & 0     & 173.48994 &  30.37342   &  16.42  &   15.70  &    0.66  &    9.39  \\
%SDSSJ113358.0+220111 & 0  &   0       & 0     & 173.49185 &  22.01984   &  16.47  &   15.78  &    0.65  &    9.45  \\
%SDSSJ113409.3+283542 & 0  &   0       & 0     & 173.53894 &  28.59505   &  16.34  &   15.23  &    1.07  &    9.85  \\
%SDSSJ113417.8+225539 & 0  &   0       & 0     & 173.57421 &  22.92764   &  17.55  &   16.85  &    0.61  &    8.71  \\
%SDSSJ113419.3+131918 & 0  &   68004   & 0     & 173.58043 &  13.3217	 &  15.19  &   14.80  &    0.32  &    7.96  \\
%SDSSJ113421.0+224556 & 0  &   0       & 0     & 173.58766 &  22.7657	 &  16.40  &   15.64  &    0.66  &    9.51  \\
%SDSSJ113422.5+255428 & 0  &   0       & 0     & 173.59389 &  25.9078	 &  17.97  &   16.98  &    0.92  &    9.25  \\
%SDSSJ113425.9+280432 & 0  &   0       & 0     & 173.60821 &  28.07582   &  16.02  &   15.15  &    0.73  &    9.75  \\
%SDSSJ113426.9+212107 & 0  &   0       & 0     & 173.61231 &  21.35218   &  16.98  &   15.94  &    0.96  &    9.38  \\
%SDSSJ113434.7+223105 & 0  &   0       & 0     & 173.64474 &  22.51828   &  15.31  &   14.52  &    0.60  &    9.90  \\
%SDSSJ113440.3+201430 & 0  &   0       & 0     & 173.66798 &  20.24176   &  16.37  &   15.19  &    1.14  &   10.20  \\
%SDSSJ113445.9+284258 & 0  &   0       & 0     & 173.6914  &  28.7162	 &  16.46  &   15.35  &    1.07  &    9.79  \\
%SDSSJ113453.5+224446 & 0  &   0       & 0     & 173.72327 &  22.74626   &  18.00  &   17.42  &    0.48  &    8.60  \\
%SDSSJ113503.8+223054 & 0  &   0       & 0     & 173.76606 &  22.51516   &  16.74  &   16.12  &    0.51  &    8.88  \\
%SDSSJ113504.2+203806 & 0  &   0       & 0     & 173.76775 &  20.63523   &  16.61  &   16.10  &    0.34  &    8.78  \\
%SDSSJ113504.9+223224 & 0  &   0       & 0     & 173.77076 &  22.54025   &  16.53  &   15.30  &    1.19  &   10.18  \\
%SDSSJ113505.6+250946 & 0  &   0       & 0     & 173.77375 &  25.16288   &  18.01  &   17.36  &    0.64  &    8.07  \\
%SDSSJ113505.7+222605 & 0  &   0       & 0     & 173.774   &  22.43475   &  17.64  &   17.45  &    0.14  &    8.14  \\
%SDSSJ113507.0+201303 & 0  &   0       & 0     & 173.77917 &  20.21771   &  15.58  &   14.45  &    1.09  &   10.45  \\
%SDSSJ113507.6+213753 & 0  &   0       & 0     & 173.78171 &  21.63159   &  16.73  &   15.73  &    0.95  &    9.76  \\
%SDSSJ113508.3+211346 & 0  &   0       & 0     & 173.78491 &  21.22955   &  15.91  &   14.70  &    1.18  &   10.08  \\
%SDSSJ113511.1+203049 & 0  &   0       & 0     & 173.79649 &  20.51378   &  17.83  &   17.33  &    0.44  &    8.32  \\
%SDSSJ113519.9+212729 & 0  &   0       & 0     & 173.83309 &  21.45808   &  17.32  &   16.60  &    0.63  &    8.84  \\
%SDSSJ113521.6+203840 & 0  &   0       & 0     & 173.84041 &  20.64458   &  16.55  &   15.91  &    0.58  &    9.02  \\
%SDSSJ113523.6+213006 & 0  &   0       & 0     & 173.84838 &  21.50193   &  16.96  &   16.06  &    0.72  &    9.39  \\
%SDSSJ113525.5+222525 & 0  &   0       & 0     & 173.85658 &  22.42387   &  16.80  &   15.93  &    0.63  &    9.34  \\
%SDSSJ113525.8+212904 & 0  &   0       & 0     & 173.8577  &  21.48453   &  17.53  &   16.43  &    1.06  &    9.58  \\
%SDSSJ113526.6+224602 & 0  &   0       & 0     & 173.86111 &  22.76733   &  17.81  &   17.03  &    0.74  &    9.04  \\
%SDSSJ113533.9+245745 & 0  &   0       & 0     & 173.89125 &  24.96256   &  16.41  &   15.22  &    1.15  &    9.94  \\
%SDSSJ113534.6+203017 & 0  &   0       & 0     & 173.89429 &  20.50492   &  15.21  &   14.62  &    0.38  &    9.34  \\
%SDSSJ113540.9+203159 & 0  &   0       & 0     & 173.92079 &  20.53332   &  17.67  &   16.70  &    0.92  &    9.06  \\
%SDSSJ113543.4+254935 & 0  &   0       & 0     & 173.93097 &  25.82661   &  15.95  &   14.76  &    1.16  &   10.39  \\
%SDSSJ113549.1+214420 & 0  &   0       & 0     & 173.95472 &  21.73894   &  15.91  &   14.69  &    1.18  &   10.41  \\
%SDSSJ113555.4+214529 & 0  &   0       & 0     & 173.98114 &  21.75808   &  17.59  &   17.14  &    0.34  &    8.56  \\
%SDSSJ113615.0+202510 & 0  &   0       & 0     & 174.0628  &  20.41959   &  18.37  &   17.45  &    0.87  &    8.84  \\
%SDSSJ113616.4+255902 & 0  &   0       & 0     & 174.06854 &  25.98397   &  18.02  &   17.39  &    0.52  &    8.66  \\
%SDSSJ113617.5+281921 & 0  &   0       & 0     & 174.07302 &  28.32276   &  17.55  &   17.12  &    0.38  &    8.30  \\
%SDSSJ113626.7+224847 & 0  &   0       & 0     & 174.11156 &  22.81324   &  18.50  &   17.38  &    1.09  &    9.25  \\
%SDSSJ113628.3+194841 & 0  &   97021   & 0     & 174.1183  &  19.81144   &  14.30  &   13.19  &    1.07  &   10.62  \\
%SDSSJ113629.5+311931 & 0  &   0       & 0     & 174.12308 &  31.32537   &  16.77  &   16.09  &    0.56  &    8.99  \\
%SDSSJ113632.1+220136 & 0  &   0       & 0     & 174.13407 &  22.02686   &  18.04  &   17.52  &    0.48  &    8.55  \\
%SDSSJ113634.3+313926 & 0  &   0       & 0     & 174.14295 &  31.6574	 &  17.42  &   16.91  &    0.44  &    8.54  \\
%SDSSJ113634.3+202151 & 0  &   0       & 0     & 174.143   &  20.36426   &  16.64  &   15.98  &    0.55  &    8.93  \\
%SDSSJ113636.9+225456 & 0  &   0       & 0     & 174.15402 &  22.91572   &  17.47  &   16.92  &    0.44  &    8.53  \\
%SDSSJ113641.0+223658 & 0  &   0       & 0     & 174.17088 &  22.61613   &  17.94  &   17.08  &    0.76  &    8.78  \\
%SDSSJ113642.0+220247 & 0  &   0       & 0     & 174.17534 &  22.0464	 &  17.00  &   16.00  &    0.96  &    9.66  \\
%SDSSJ113644.1+225931 & 0  &   127001  & 3761  & 174.18384 &  22.99203   &  14.85  &   13.70  &    1.12  &   10.52  \\
%SDSSJ113645.5+214236 & 0  &   0       & 0     & 174.18969 &  21.71006   &  15.73  &   14.99  &    0.69  &    9.63  \\
%SDSSJ113648.5+244313 & 0  &   0       & 0     & 174.20211 &  24.72044   &  17.46  &   16.69  &    0.71  &    8.79  \\
%SDSSJ113649.6+200940 & 0  &   0       & 0     & 174.20673 &  20.16127   &  18.08  &   17.39  &    0.61  &    8.47  \\
%SDSSJ113651.5+200017 & 0  &   97023   & 0     & 174.21471 &  20.005	 &  15.27  &   14.11  &    1.12  &   10.31  \\
%SDSSJ113653.1+210015 & 0  &   127002  & 0     & 174.22154 &  21.00419   &  15.21  &   14.26  &    0.82  &   10.20  \\
%SDSSJ113654.0+195534 & 0  &   0       & 0     & 174.22502 &  19.92634   &  16.32  &   15.81  &    0.41  &    8.89  \\
%SDSSJ113654.2+195950 & 0  &   97027   & 0     & 174.22597 &  19.99722   &  14.62  &   13.71  &    0.73  &   10.06  \\
%SDSSJ113654.4+195815 & 0  &   97026   & 0     & 174.22667 &  19.97084   &  14.20  &   13.53  &    0.47  &    9.87  \\
%SDSSJ113704.9+195525 & 0  &   0       & 0     & 174.27054 &  19.92379   &  15.94  &   14.79  &    1.10  &   10.01  \\
%SDSSJ113706.7+181138 & 0  &   0       & 0     & 174.27793 &  18.19392   &  15.75  &   14.97  &    0.62  &    9.43  \\
%SDSSJ113709.5+195352 & 0  &   0       & 0     & 174.28979 &  19.89797   &  16.16  &   15.05  &    1.07  &    9.87  \\
%SDSSJ113709.8+200131 & 0  &   0       & 0     & 174.29103 &  20.0253	 &  17.07  &   16.47  &    0.55  &    8.76  \\
%SDSSJ113710.3+195819 & 0  &   0       & 0     & 174.29295 &  19.97204   &  17.05  &   16.18  &    0.79  &    9.13  \\
%SDSSJ113711.1+201627 & 0  &   0       & 0     & 174.29641 &  20.27421   &  16.88  &   15.76  &    1.08  &    9.60  \\
%SDSSJ113711.9+211307 & 0  &   0       & 0     & 174.29976 &  21.21862   &  17.24  &   16.11  &    1.09  &    9.52  \\
%SDSSJ113716.9+262507 & 0  &   0       & 0     & 174.32062 &  26.41863   &  17.83  &   17.41  &    0.35  &    8.50  \\
%SDSSJ113721.5+215222 & 0  &   0       & 0     & 174.33974 &  21.87282   &  17.50  &   16.23  &    1.22  &    9.60  \\
%SDSSJ113721.9+255100 & 0  &   0       & 0     & 174.34165 &  25.85016   &  16.25  &   15.37  &    0.83  &    9.82  \\
%SDSSJ113724.1+191315 & 0  &   0       & 0     & 174.35064 &  19.22089   &  17.30  &   16.79  &    0.44  &    8.79  \\
%SDSSJ113724.6+304239 & 0  &   0       & 0     & 174.35279 &  30.71103   &  16.12  &   15.22  &    0.87  &    9.79  \\
%SDSSJ113725.1+282325 & 0  &   0       & 0     & 174.35479 &  28.39037   &  17.62  &   17.03  &    0.53  &    8.57  \\
%SDSSJ113726.4+262722 & 0  &   0       & 0     & 174.36007 &  26.45621   &  15.94  &   15.13  &    0.76  &    9.80  \\
%SDSSJ113727.6+220345 & 0  &   0       & 0     & 174.36506 &  22.06263   &  18.02  &   16.97  &    1.01  &    9.32  \\
%SDSSJ113728.2+215836 & 0  &   0       & 0     & 174.36785 &  21.97675   &  17.21  &   16.24  &    0.94  &    9.54  \\
%SDSSJ113730.4+222358 & 0  &   127005  & 0     & 174.37674 &  22.39969   &  15.01  &   14.34  &    0.47  &    9.58  \\
%SDSSJ113731.0+244048 & 0  &   0       & 0     & 174.3794  &  24.68024   &  16.27  &   15.62  &    0.58  &    9.18  \\
%SDSSJ113735.9+200950 & 0  &   97033   & 0     & 174.3998  &  20.164	 &  15.05  &   14.02  &    0.78  &   10.12  \\
%SDSSJ113738.9+220226 & 0  &   0       & 0     & 174.41248 &  22.04067   &  16.53  &   15.39  &    1.09  &   10.04  \\
%SDSSJ113739.7+213342 & 0  &   0       & 0     & 174.41558 &  21.56193   &  16.50  &   15.29  &    1.17  &   10.11  \\
%SDSSJ113743.6+220035 & 0  &   127006  & 3746  & 174.43175 &  22.00983   &  14.54  &   13.39  &    0.86  &   10.60  \\
%SDSSJ113744.4+220116 & 0  &   0       & 0     & 174.43514 &  22.02127   &  15.69  &   14.44  &    1.20  &   10.53  \\
%SDSSJ113749.0+220134 & 0  &   127007  & 3748  & 174.45442 &  22.02614   &  15.30  &   14.00  &    1.25  &   10.77  \\
%SDSSJ113749.9+213734 & 0  &   0       & 0     & 174.45801 &  21.62618   &  17.28  &   16.64  &    0.52  &    8.95  \\
%SDSSJ113750.4+220045 & 0  &   0       & 0     & 174.46041 &  22.01253   &  16.70  &   15.56  &    1.02  &    9.91  \\
%SDSSJ113751.6+215827 & 0  &   127009  & 3750  & 174.46516 &  21.97425   &  14.58  &   13.37  &    1.16  &   10.92  \\
%SDSSJ113751.8+202728 & 0  &   0       & 0     & 174.46587 &  20.45801   &  17.83  &   17.02  &    0.66  &    8.93  \\
%SDSSJ113752.3+261747 & 0  &   0       & 0     & 174.46819 &  26.29645   &  18.03  &   17.22  &    0.69  &    8.89  \\
%SDSSJ113752.5+214757 & 0  &   127011  & 0     & 174.46892 &  21.79931   &  14.66  &   13.43  &    1.19  &   10.93  \\
%SDSSJ113753.8+215611 & 0  &   0       & 0     & 174.4744  &  21.93648   &  15.17  &   14.00  &    1.13  &   10.64  \\
%SDSSJ113753.9+215853 & 0  &   127012S & 3753  & 174.47459 &  21.98139   &  14.12  &   12.78  &    0.99  &   10.98  \\
%SDSSJ113754.9+215907 & 0  &   127012N & 3754  & 174.47884 &  21.9855	 &  15.15  &   14.21  &    0.87  &   10.29  \\
%SDSSJ113755.1+263121 & 0  &   0       & 0     & 174.47992 &  26.52267   &  17.79  &   17.28  &    0.40  &    8.57  \\
%SDSSJ113758.2+204642 & 0  &   127010  & 0     & 174.49263 &  20.77858   &  15.21  &   13.97  &    1.20  &   10.49  \\
%SDSSJ113800.7+201432 & 0  &   0       & 0     & 174.50305 &  20.2423	 &  17.08  &   16.55  &    0.48  &    8.67  \\
%SDSSJ113801.8+182028 & 0  &   0       & 0     & 174.5076  &  18.34128   &  15.84  &   15.12  &    0.62  &    9.64  \\
%SDSSJ113803.8+195141 & 0  &   0       & 0     & 174.51593 &  19.86165   &  16.32  &   15.60  &    0.55  &    9.11  \\
%SDSSJ113805.4+261102 & 0  &   0       & 0     & 174.52274 &  26.18394   &  18.15  &   17.08  &    1.00  &    9.27  \\
%SDSSJ113805.5+204155 & 0  &   0       & 0     & 174.52325 &  20.69868   &  16.81  &   16.23  &    0.53  &    8.86  \\
%SDSSJ113808.5+232346 & 0  &   0       & 0     & 174.53582 &  23.39616   &  17.95  &   17.42  &    0.42  &    8.52  \\
%SDSSJ113813.0+120642 & 0  &   68014   & 3773  & 174.55417 &  12.1119	 &  13.41  &   12.69  &    0.68  &    9.03  \\
%SDSSJ113815.1+280811 & 0  &   0       & 0     & 174.56322 &  28.13661   &  17.37  &   16.61  &    0.67  &    9.12  \\
%SDSSJ113816.1+213716 & 0  &   0       & 0     & 174.56737 &  21.62129   &  18.13  &   17.26  &    0.77  &    8.96  \\
%SDSSJ113817.7+222845 & 0  &   0       & 0     & 174.57414 &  22.47941   &  17.82  &   17.06  &    0.60  &    8.86  \\
%SDSSJ113820.5+202559 & 0  &   0       & 0     & 174.58575 &  20.43327   &  16.40  &   15.24  &    1.12  &    9.85  \\
%SDSSJ113822.7+215022 & 0  &   0       & 0     & 174.59465 &  21.83946   &  15.98  &   14.79  &    1.14  &   10.33  \\
%SDSSJ113822.9+203130 & 0  &   127013  & 0     & 174.59563 &  20.52514   &  15.52  &   14.39  &    1.08  &   10.29  \\
%SDSSJ113824.8+233102 & 0  &   0       & 0     & 174.60362 &  23.51744   &  16.89  &   16.31  &    0.48  &    9.05  \\
%SDSSJ113825.6+203955 & 0  &   0       & 0     & 174.60699 &  20.66535   &  16.75  &   16.17  &    0.51  &    8.87  \\
%SDSSJ113826.6+202155 & 0  &   0       & 0     & 174.61085 &  20.36534   &  17.43  &   16.48  &    0.89  &    9.12  \\
%SDSSJ113828.1+195850 & 0  &   0       & 0     & 174.61731 &  19.98058   &  16.27  &   15.61  &    0.59  &    9.20  \\
%SDSSJ113828.5+261408 & 0  &   0       & 0     & 174.61876 &  26.23575   &  16.27  &   15.10  &    1.13  &   10.19  \\
%SDSSJ113829.0+283513 & 0  &   0       & 0     & 174.62093 &  28.58714   &  16.67  &   15.62  &    1.02  &    9.65  \\
%SDSSJ113829.0+283015 & 0  &   0       & 0     & 174.62104 &  28.50423   &  15.44  &   14.45  &    0.95  &   10.04  \\
%SDSSJ113829.7+230557 & 0  &   0       & 0     & 174.62379 &  23.09924   &  16.71  &   16.01  &    0.66  &    9.11  \\
%SDSSJ113833.6+231923 & 0  &   0       & 0     & 174.64041 &  23.32328   &  15.58  &   14.40  &    1.15  &   10.18  \\
%SDSSJ113833.7+252353 & 0  &   0       & 0     & 174.64048 &  25.3981	 &  15.38  &   14.30  &    0.87  &   10.10  \\
%SDSSJ113835.0+214145 & 0  &   0       & 0     & 174.64603 &  21.69606   &  17.69  &   16.53  &    1.11  &    9.61  \\
%SDSSJ113837.4+203131 & 0  &   0       & 0     & 174.65613 &  20.52543   &  16.14  &   14.95  &    1.15  &   10.15  \\
%SDSSJ113839.0+245538 & 0  &   0       & 0     & 174.66251 &  24.92726   &  16.20  &   15.47  &    0.66  &    9.24  \\
%SDSSJ113839.3+261431 & 0  &   0       & 0     & 174.6638  &  26.24195   &  17.90  &   17.16  &    0.70  &    8.69  \\
%SDSSJ113840.6+243505 & 0  &   0       & 0     & 174.66953 &  24.5849	 &  17.32  &   16.52  &    0.75  &    8.99  \\
%SDSSJ113842.1+195436 & 0  &   0       & 0     & 174.67553 &  19.91004   &  18.03  &   17.03  &    0.96  &    9.00  \\
%SDSSJ113850.9+193605 & 0  &   97036   & 0     & 174.71246 &  19.60144   &  15.68  &   14.82  &    0.80  &    9.72  \\
%SDSSJ113852.2+232647 & 0  &   0       & 0     & 174.71772 &  23.4465	 &  15.96  &   15.17  &    0.69  &    9.42  \\
%SDSSJ113852.9+214619 & 0  &   0       & 0     & 174.72074 &  21.7721	 &  17.07  &   16.68  &    0.32  &    8.48  \\
%SDSSJ113853.2+261835 & 0  &   0       & 0     & 174.72178 &  26.30985   &  15.68  &   15.28  &    0.25  &    8.88  \\
%SDSSJ113855.5+262927 & 0  &   0       & 0     & 174.73142 &  26.49092   &  17.43  &   16.42  &    0.97  &    9.50  \\
%SDSSJ113859.2+203337 & 0  &   0       & 0     & 174.74681 &  20.56034   &  17.53  &   16.77  &    0.71  &    8.82  \\
%SDSSJ113859.4+225802 & 0  &   0       & 0     & 174.74767 &  22.96734   &  17.72  &   17.14  &    0.52  &    8.50  \\
%SDSSJ113900.3+263639 & 0  &   0       & 0     & 174.75149 &  26.61099   &  18.24  &   17.33  &    0.87  &    8.80  \\
%SDSSJ113903.7+262142 & 0  &   157005  & 3781  & 174.76566 &  26.36175   &  14.41  &   13.27  &    1.10  &   10.65  \\
%SDSSJ113910.5+262605 & 0  &   0       & 0     & 174.79399 &  26.43495   &  16.07  &   14.88  &    1.15  &   10.06  \\
%SDSSJ113910.9+193506 & 0  &   0       & 0     & 174.79563 &  19.585	 &  16.04  &   14.88  &    0.88  &    9.77  \\
%SDSSJ113914.2+254714 & 0  &   0       & 0     & 174.80918 &  25.78741   &  18.18  &   17.59  &    0.54  &    8.35  \\
%SDSSJ113916.2+202537 & 0  &   127016  & 0     & 174.81751 &  20.42722   &  15.02  &   13.76  &    1.23  &   10.56  \\
%SDSSJ113917.1+283946 & 0  &   0       & 0     & 174.82153 &  28.66301   &  16.33  &   15.40  &    0.90  &    9.61  \\
%SDSSJ113920.4+261822 & 0  &   0       & 0     & 174.83534 &  26.30624   &  16.18  &   15.01  &    1.12  &    9.99  \\
%SDSSJ113922.8+220709 & 0  &   0       & 0     & 174.84507 &  22.11923   &  15.71  &   15.04  &    0.61  &    9.44  \\
%SDSSJ113924.4+193204 & 0  &   97041   & 0     & 174.8519  &  19.53472   &  15.09  &   14.14  &    0.91  &   10.10  \\
%SDSSJ113926.8+315115 & 0  &   0       & 0     & 174.86205 &  31.85443   &  15.36  &   14.75  &    0.43  &    9.54  \\
%SDSSJ113929.1+222223 & 0  &   0       & 0     & 174.87138 &  22.37322   &  16.75  &   15.95  &    0.72  &    9.43  \\
%SDSSJ113929.7+261832 & 0  &   157006  & 3784  & 174.87416 &  26.30914   &  14.33  &   13.41  &    0.67  &   10.16  \\
%SDSSJ113931.0+222933 & 0  &   0       & 0     & 174.87925 &  22.49271   &  15.82  &   14.98  &    0.65  &    9.52  \\
%SDSSJ113932.8+261808 & 0  &   157008  & 3785  & 174.88704 &  26.30228   &  14.31  &   13.06  &    1.21  &   11.09  \\
%SDSSJ113934.1+261920 & 0  &   0       & 0     & 174.8923  &  26.32239   &  16.69  &   16.02  &    0.59  &    9.04  \\
%SDSSJ113937.0+263336 & 0  &   0       & 0     & 174.90457 &  26.56006   &  17.56  &   16.41  &    1.12  &    9.65  \\
%SDSSJ113937.9+202716 & 0  &   127017  & 3787  & 174.90813 &  20.4547	 &  14.28  &   13.03  &    1.21  &   10.83  \\
%SDSSJ113939.5+262036 & 0  &   0       & 0     & 174.91498 &  26.34351   &  18.10  &   17.07  &    0.98  &    9.25  \\
%SDSSJ113944.8+224106 & 0  &   127018  & 0     & 174.9369  &  22.68517   &  14.70  &   13.83  &    0.80  &   10.13  \\
%SDSSJ113945.9+203314 & 0  &   0       & 0     & 174.94155 &  20.55414   &  16.25  &   15.18  &    1.03  &    9.79  \\
%SDSSJ113948.2+233922 & 0  &   0       & 0     & 174.95107 &  23.65618   &  17.21  &   16.50  &    0.52  &    9.02  \\
%SDSSJ113948.3+233156 & 0  &   127019  & 0     & 174.95154 &  23.53247   &  15.17  &   14.08  &    1.06  &   10.54  \\
%SDSSJ113950.3+263654 & 0  &   0       & 0     & 174.95987 &  26.61523   &  16.70  &   15.70  &    0.96  &    9.77  \\
%SDSSJ113950.9+202341 & 0  &   0       & 0     & 174.96215 &  20.39492   &  15.82  &   14.77  &    1.01  &    9.93  \\
%SDSSJ113952.8+085228 & 0  &   68018   & 0     & 174.97041 &  8.8747	 &  14.23  &   13.48  &    0.56  &    9.11  \\
%SDSSJ113955.4+211552 & 0  &   0       & 0     & 174.98116 &  21.26446   &  17.87  &   17.29  &    0.49  &    8.65  \\
%SDSSJ113956.5+205013 & 0  &   0       & 0     & 174.98552 &  20.83719   &  17.22  &   16.39  &    0.79  &    9.10  \\
%SDSSJ113959.0+200935 & 0  &   0       & 0     & 174.99599 &  20.15979   &  15.82  &   14.58  &    1.20  &   10.20  \\
%SDSSJ114001.7+183357 & 0  &   0       & 0     & 175.00718 &  18.56604   &  15.73  &   15.11  &    0.51  &    9.45  \\
%SDSSJ114005.6+201622 & 0  &   0       & 0     & 175.02355 &  20.27285   &  18.17  &   17.31  &    0.78  &    8.67  \\
%SDSSJ114008.9+223312 & 0  &   0       & 0     & 175.0371  &  22.55342   &  17.81  &   17.16  &    0.59  &    8.58  \\
%SDSSJ114010.2+204738 & 0  &   0       & 0     & 175.04273 &  20.79403   &  17.85  &   17.10  &    0.61  &    8.84  \\
%SDSSJ114010.3+251934 & 0  &   0       & 0     & 175.04294 &  25.32634   &  16.02  &   14.82  &    1.16  &   10.07  \\
%SDSSJ114010.4+251834 & 0  &   127023  & 0     & 175.04338 &  25.30958   &  14.84  &   13.60  &    1.20  &   10.60  \\
%SDSSJ114014.7+251925 & 0  &   0       & 0     & 175.06146 &  25.32369   &  18.27  &   17.22  &    1.02  &    8.97  \\
%SDSSJ114015.4+263851 & 0  &   0       & 0     & 175.06418 &  26.64768   &  15.96  &   14.84  &    1.09  &   10.01  \\
%SDSSJ114018.6+090034 & 0  &   68021   & 0     & 175.07751 &  9.0097	 &  13.51  &   12.34  &    1.09  &   10.06  \\
%SDSSJ114018.8+252331 & 0  &   0       & 0     & 175.07848 &  25.3921	 &  17.86  &   17.26  &    0.51  &    8.44  \\
%SDSSJ114018.8+222425 & 0  &   0       & 0     & 175.07856 &  22.407	 &  16.85  &   16.26  &    0.51  &    8.86  \\
%SDSSJ114024.8+195748 & 0  &   0       & 0     & 175.10372 &  19.96338   &  16.24  &   15.25  &    0.96  &    9.68  \\
%SDSSJ114034.0+185106 & 0  &   0       & 0     & 175.14188 &  18.85191   &  17.90  &   17.29  &    0.49  &    8.56  \\
%SDSSJ114036.6+201849 & 0  &   0       & 0     & 175.15269 &  20.3137	 &  16.39  &   15.18  &    1.17  &    9.93  \\
%SDSSJ114038.9+195438 & 0  &   0       & 0     & 175.16246 &  19.91069   &  17.74  &   17.24  &    0.42  &    8.33  \\
%SDSSJ114039.2+285150 & 0  &   157012  & 0     & 175.16339 &  28.86392   &  14.69  &   14.15  &    0.43  &    9.60  \\
%SDSSJ114041.6+202034 & 0  &   127024  & 3805  & 175.17368 &  20.34295   &  13.17  &   11.88  &    1.25  &   11.33  \\
%SDSSJ114044.2+222545 & 0  &   127025S & 3808  & 175.18434 &  22.42936   &  14.04  &   13.30  &    0.52  &   10.06  \\
%SDSSJ114044.6+222648 & 0  &   127025N & 3808  & 175.186   &  22.44694   &  14.83  &   13.99  &    0.65  &    9.91  \\
%SDSSJ114046.6+210227 & 0  &   0       & 0     & 175.19445 &  21.04084   &  17.90  &   16.24  &    1.62  &    9.97  \\
%SDSSJ114046.7+262259 & 0  &   0       & 0     & 175.19484 &  26.38321   &  17.76  &   17.32  &    0.36  &    8.28  \\
%SDSSJ114048.3+224516 & 0  &   0       & 0     & 175.20164 &  22.75458   &  17.53  &   17.11  &    0.35  &    8.36  \\
%SDSSJ114055.1+201928 & 0  &   0       & 0     & 175.22966 &  20.3246	 &  16.46  &   15.31  &    1.11  &    9.81  \\
%SDSSJ114056.3+254651 & 0  &   127026  & 0     & 175.23488 &  25.78092   &  14.37  &   13.36  &    0.82  &   10.34  \\
%SDSSJ114058.8+112815 & 0  &   68024   & 3810  & 175.24501 &  11.4711	 &  11.13  &   10.33  &    0.65  &    9.96  \\
%SDSSJ114059.7+210035 & 0  &   0       & 0     & 175.24877 &  21.00979   &  16.42  &   15.40  &    0.98  &    9.64  \\
%SDSSJ114104.2+261617 & 0  &   0       & 0     & 175.26772 &  26.27162   &  16.62  &   15.91  &    0.57  &    9.06  \\
%SDSSJ114106.7+203030 & 0  &   0       & 0     & 175.27817 &  20.50852   &  18.04  &   17.17  &    0.79  &    8.74  \\
%SDSSJ114110.5+201118 & 0  &   0       & 0     & 175.29399 &  20.18854   &  18.13  &   17.47  &    0.62  &    8.44  \\
%SDSSJ114113.0+273954 & 0  &   0       & 0     & 175.30452 &  27.66509   &  15.76  &   14.57  &    1.16  &   10.21  \\
%SDSSJ114117.0+184914 & 0  &   0       & 0     & 175.32095 &  18.82075   &  17.43  &   17.05  &    0.32  &    8.48  \\
%SDSSJ114117.4+204953 & 0  &   0       & 0     & 175.32259 &  20.83147   &  15.71  &   14.86  &    0.81  &    9.68  \\
%SDSSJ114117.7+200943 & 0  &   0       & 0     & 175.32376 &  20.16212   &  17.85  &   16.93  &    0.86  &    8.90  \\
%SDSSJ114122.3+195745 & 0  &   97055   & 0     & 175.343   &  19.96267   &  14.72  &   13.50  &    1.18  &   10.61  \\
%SDSSJ114129.4+262137 & 0  &   0       & 0     & 175.37277 &  26.36049   &  16.82  &   15.82  &    0.96  &    9.74  \\
%SDSSJ114131.2+255115 & 0  &   0       & 0     & 175.38004 &  25.85444   &  17.86  &   16.95  &    0.77  &    8.85  \\
%SDSSJ114136.0+255315 & 0  &   127029N & 0     & 175.40037 &  25.8875	 &  15.71  &   14.69  &    0.98  &    9.97  \\
%SDSSJ114136.6+255247 & 0  &   127029S & 0     & 175.40262 &  25.87997   &  15.81  &   14.61  &    1.15  &   10.18  \\
%SDSSJ114142.4+260917 & 0  &   0       & 0     & 175.42689 &  26.15476   &  17.68  &   17.21  &    0.35  &    8.55  \\
%SDSSJ114142.6+200056 & 0  &   0       & 0     & 175.42753 &  20.01562   &  17.74  &   17.21  &    0.46  &    8.38  \\
%SDSSJ114143.4+210956 & 0  &   0       & 0     & 175.431   &  21.16565   &  15.91  &   14.80  &    1.08  &    9.97  \\
%SDSSJ114144.8+192556 & 0  &   0       & 0     & 175.4369  &  19.4323	 &  16.30  &   15.25  &    1.01  &    9.74  \\
%SDSSJ114145.8+213030 & 0  &   0       & 0     & 175.4411  &  21.50833   &  16.11  &   15.15  &    0.93  &    9.71  \\
%SDSSJ114148.0+200613 & 0  &   97060   & 3816  & 175.45016 &  20.10364   &  13.13  &   11.98  &    1.12  &   11.15  \\
%SDSSJ114149.8+194604 & 0  &   0       & 0     & 175.4576  &  19.76789   &  17.55  &   16.96  &    0.56  &    8.58  \\
%SDSSJ114150.5+155823 & 0  &   97059   & 0     & 175.46042 &  15.9733	 &  14.57  &   13.85  &    0.67  &    8.38  \\
%SDSSJ114152.4+201456 & 0  &   0       & 0     & 175.4686  &  20.24909   &  16.24  &   15.09  &    1.11  &    9.88  \\
%SDSSJ114154.3+202035 & 0  &   0       & 0     & 175.47627 &  20.34315   &  16.75  &   15.69  &    0.87  &    9.41  \\
%SDSSJ114155.3+253731 & 0  &   0       & 0     & 175.48082 &  25.62547   &  17.33  &   16.12  &    1.16  &    9.82  \\
%SDSSJ114158.2+254418 & 0  &   0       & 0     & 175.49276 &  25.7384	 &  17.26  &   16.33  &    0.86  &    9.46  \\
%SDSSJ114159.3+201519 & 0  &   0       & 0     & 175.4973  &  20.25538   &  16.82  &   15.80  &    0.99  &    9.47  \\
%SDSSJ114200.9+262652 & 0  &   0       & 0     & 175.50388 &  26.44785   &  18.35  &   17.41  &    0.91  &    9.05  \\
%SDSSJ114203.4+212024 & 0  &   0       & 0     & 175.51449 &  21.3402	 &  17.94  &   16.99  &    0.92  &    9.08  \\
%SDSSJ114207.4+260719 & 0  &   0       & 0     & 175.53092 &  26.122	 &  18.06  &   17.34  &    0.68  &    8.59  \\
%SDSSJ114208.5+255826 & 0  &   0       & 0     & 175.53551 &  25.97415   &  15.90  &   15.30  &    0.38  &    9.11  \\
%SDSSJ114209.1+201856 & 0  &   127032  & 3821  & 175.53795 &  20.31567   &  13.81  &   12.61  &    1.17  &   10.96  \\
%SDSSJ114211.2+184108 & 0  &   0       & 0     & 175.54671 &  18.68569   &  17.89  &   17.35  &    0.45  &    8.53  \\
%SDSSJ114212.9+182413 & 0  &   97061   & 0     & 175.55391 &  18.40383   &  15.43  &   14.39  &    1.01  &   10.13  \\
%SDSSJ114213.5+262643 & 0  &   0       & 0     & 175.55655 &  26.44529   &  17.77  &   16.69  &    1.05  &    9.48  \\
%SDSSJ114214.6+200552 & 0  &   97064   & 0     & 175.56091 &  20.09783   &  15.53  &   14.45  &    0.93  &    9.96  \\
%SDSSJ114214.7+195835 & 0  &   97062   & 0     & 175.56158 &  19.97653   &  15.32  &   14.71  &    0.43  &    9.34  \\
%SDSSJ114215.5+190411 & 0  &   0       & 0     & 175.56463 &  19.06995   &  16.62  &   15.94  &    0.54  &    9.05  \\
%SDSSJ114215.6+200255 & 0  &   97063   & 0     & 175.56525 &  20.04875   &  15.91  &   15.24  &    0.54  &    9.23  \\
%SDSSJ114215.8+201256 & 0  &   0       & 0     & 175.56623 &  20.21573   &  16.42  &   15.40  &    0.99  &    9.64  \\
%SDSSJ114216.7+260140 & 0  &   0       & 0     & 175.56968 &  26.02779   &  15.48  &   14.54  &    0.75  &   10.04  \\
%SDSSJ114217.8+254122 & 0  &   0       & 0     & 175.57436 &  25.6896	 &  16.72  &   16.07  &    0.49  &    9.15  \\
%SDSSJ114217.8+271858 & 0  &   0       & 0     & 175.57446 &  27.31614   &  17.61  &   16.51  &    1.06  &    9.58  \\
%SDSSJ114218.1+195015 & 0  &   0       & 0     & 175.5755  &  19.83776   &  16.33  &   15.54  &    0.68  &    9.26  \\
%SDSSJ114218.3+202708 & 0  &   0       & 0     & 175.5764  &  20.45242   &  16.93  &   16.31  &    0.50  &    8.78  \\
%SDSSJ114219.0+200545 & 0  &   0       & 0     & 175.57926 &  20.09588   &  17.15  &   16.14  &    0.97  &    9.32  \\
%SDSSJ114221.0+263151 & 0  &   0       & 0     & 175.58755 &  26.53106   &  18.34  &   17.32  &    0.99  &    9.16  \\
%SDSSJ114224.3+290525 & 0  &   0       & 0     & 175.60127 &  29.09051   &  17.27  &   16.46  &    0.72  &    8.97  \\
%SDSSJ114224.4+200709 & 0  &   97068   & 0     & 175.60208 &  20.11931   &  14.32  &   13.45  &    0.65  &   10.06  \\
%SDSSJ114229.1+213514 & 0  &   0       & 0     & 175.62132 &  21.58736   &  15.47  &   14.60  &    0.65  &    9.63  \\
%SDSSJ114231.4+214929 & 0  &   0       & 0     & 175.63086 &  21.82495   &  17.29  &   16.74  &    0.44  &    8.61  \\
%SDSSJ114232.8+262920 & 0  &   157018  & 3826  & 175.63687 &  26.48889   &  14.02  &   12.70  &    1.28  &   11.31  \\
%SDSSJ114237.6+243207 & 0  &   0       & 0     & 175.65705 &  24.53533   &  17.05  &   16.54  &    0.32  &    8.80  \\
%SDSSJ114239.2+182040 & 0  &   0       & 0     & 175.66345 &  18.34465   &  17.43  &   16.42  &    0.98  &    9.32  \\
%SDSSJ114239.3+195808 & 0  &   0       & 0     & 175.66383 &  19.96894   &  17.35  &   16.76  &    0.54  &    8.63  \\
%SDSSJ114239.4+244921 & 0  &   127033  & 0     & 175.66438 &  24.82253   &  14.58  &   13.67  &    0.68  &    9.98  \\
%SDSSJ114239.8+201021 & 0  &   0       & 0     & 175.66608 &  20.17275   &  17.65  &   16.70  &    0.92  &    9.04  \\
%SDSSJ114241.8+201759 & 0  &   0       & 0     & 175.67455 &  20.29973   &  16.30  &   15.11  &    1.16  &    9.93  \\
%SDSSJ114245.0+262033 & 0  &   0       & 0     & 175.68782 &  26.34254   &  16.40  &   15.47  &    0.86  &    9.78  \\
%SDSSJ114245.1+200156 & 0  &   97072   & 0     & 175.6882  &  20.03231   &  14.59  &   13.60  &    0.78  &   10.14  \\
%SDSSJ114246.1+195654 & 0  &   0       & 0     & 175.69214 &  19.94852   &  16.19  &   15.04  &    1.12  &    9.91  \\
%SDSSJ114246.8+263210 & 0  &   0       & 0     & 175.69518 &  26.53633   &  17.56  &   16.44  &    1.08  &    9.61  \\
%SDSSJ114250.0+191619 & 0  &   0       & 0     & 175.70871 &  19.27213   &  17.64  &   16.94  &    0.63  &    8.66  \\
%SDSSJ114250.9+202631 & 0  &   0       & 0     & 175.71239 &  20.44218   &  15.74  &   14.78  &    0.87  &    9.77  \\
%SDSSJ114251.9+195657 & 0  &   0       & 0     & 175.71641 &  19.94919   &  17.12  &   16.36  &    0.64  &    8.89  \\
%SDSSJ114252.2+263226 & 0  &   157019  & 0     & 175.71762 &  26.54072   &  15.00  &   13.61  &    1.34  &   10.96  \\
%SDSSJ114252.9+282731 & 0  &   0       & 0     & 175.7206  &  28.45876   &  17.07  &   16.42  &    0.57  &    9.09  \\
%SDSSJ114253.1+201045 & 0  &   0       & 0     & 175.72165 &  20.17944   &  16.47  &   15.25  &    1.19  &    9.90  \\
%SDSSJ114254.3+193851 & 0  &   0       & 0     & 175.72635 &  19.64776   &  17.74  &   16.74  &    0.96  &    9.08  \\
%SDSSJ114255.8+271638 & 0  &   0       & 0     & 175.73281 &  27.27742   &  16.12  &   14.99  &    1.09  &   10.19  \\
%SDSSJ114255.9+230743 & 0  &   127034  & 0     & 175.7332  &  23.1287	 &  15.11  &   14.38  &    0.54  &    9.83  \\
%SDSSJ114256.4+195758 & 0  &   97073   & 0     & 175.7352  &  19.96622   &  15.48  &   14.99  &    0.40  &    9.19  \\
%SDSSJ114259.0+222725 & 0  &   0       & 0     & 175.74605 &  22.45704   &  17.70  &   17.39  &    0.23  &    8.14  \\
%SDSSJ114259.0+200512 & 0  &   97074   & 0     & 175.74612 &  20.08689   &  15.14  &   13.93  &    1.17  &   10.41  \\
%SDSSJ114259.1+223928 & 0  &   0       & 0     & 175.74644 &  22.6578	 &  16.68  &   16.26  &    0.30  &    8.66  \\
%SDSSJ114300.6+272349 & 0  &   157022  & 0     & 175.75253 &  27.39697   &  14.59  &   13.38  &    1.17  &   10.95  \\
%SDSSJ114301.1+242213 & 0  &   0       & 0     & 175.7548  &  24.37044   &  17.08  &   16.11  &    0.92  &    9.57  \\
%SDSSJ114301.1+195435 & 0  &   0       & 0     & 175.75495 &  19.9098	 &  17.34  &   16.44  &    0.84  &    9.06  \\
%SDSSJ114302.0+235639 & 0  &   127035  & 0     & 175.75848 &  23.94444   &  14.74  &   13.51  &    0.86  &   10.31  \\
%SDSSJ114302.1+193858 & 0  &   97076   & 0     & 175.75894 &  19.64972   &  14.86  &   13.72  &    0.89  &   10.20  \\
%SDSSJ114302.4+260818 & 0  &   0       & 0     & 175.76005 &  26.13861   &  17.78  &   16.77  &    0.92  &    9.08  \\
%SDSSJ114302.5+261629 & 0  &   157021  & 0     & 175.76082 &  26.275	 &  15.59  &   14.36  &    1.18  &   10.55  \\
%SDSSJ114303.2+182742 & 0  &   0       & 0     & 175.76357 &  18.46189   &  17.23  &   16.59  &    0.55  &    8.82  \\
%SDSSJ114306.3+195620 & 0  &   0       & 0     & 175.77634 &  19.93899   &  15.88  &   14.69  &    1.15  &   10.08  \\
%SDSSJ114308.5+240016 & 0  &   0       & 0     & 175.78556 &  24.00449   &  15.66  &   14.90  &    0.56  &    9.44  \\
%SDSSJ114309.2+260349 & 0  &   0       & 0     & 175.7887  &  26.06363   &  17.76  &   16.93  &    0.78  &    9.11  \\
%SDSSJ114310.3+254845 & 0  &   0       & 0     & 175.79331 &  25.81262   &  18.34  &   17.38  &    0.92  &    9.07  \\
%SDSSJ114310.9+200146 & 0  &   0       & 0     & 175.79566 &  20.02972   &  16.43  &   15.32  &    1.08  &    9.76  \\
%SDSSJ114311.8+263332 & 0  &   157023  & 0     & 175.79932 &  26.55902   &  15.00  &   13.68  &    1.28  &   10.92  \\
%SDSSJ114312.4+202009 & 0  &   0       & 0     & 175.80193 &  20.336	 &  16.93  &   15.77  &    1.12  &    9.62  \\
%SDSSJ114313.0+193646 & 0  &   0       & 0     & 175.80441 &  19.61305   &  17.40  &   16.87  &    0.49  &    8.53  \\
%SDSSJ114313.2+200754 & 0  &   0       & 0     & 175.80529 &  20.13192   &  16.97  &   15.95  &    0.99  &    9.41  \\
%SDSSJ114313.3+200016 & 0  &   97079   & 0     & 175.80569 &  20.00461   &  15.46  &   15.10  &    0.20  &    8.94  \\
%SDSSJ114315.8+201142 & 0  &   0       & 0     & 175.81587 &  20.19507   &  18.10  &   17.24  &    0.84  &    8.74  \\
%SDSSJ114316.2+194455 & 0  &   97078   & 0     & 175.81766 &  19.74875   &  14.84  &   13.63  &    1.17  &   10.54  \\
%SDSSJ114317.6+192302 & 0  &   97077   & 0     & 175.82341 &  19.38403   &  15.52  &   14.40  &    1.09  &   10.16  \\
%SDSSJ114317.6+194657 & 0  &   0       & 0     & 175.82353 &  19.78267   &  16.34  &   15.23  &    1.07  &    9.79  \\
%SDSSJ114318.0+193401 & 0  &   0       & 0     & 175.82533 &  19.56705   &  17.27  &   16.21  &    1.03  &    9.37  \\
%SDSSJ114319.1+262512 & 0  &   0       & 0     & 175.82997 &  26.42013   &  17.03  &   15.87  &    1.12  &    9.89  \\
%SDSSJ114319.6+192522 & 0  &   0       & 0     & 175.832   &  19.42288   &  16.63  &   15.51  &    1.08  &    9.70  \\
%SDSSJ114321.9+195705 & 0  &   0       & 0     & 175.84146 &  19.95162   &  17.61  &   16.47  &    1.11  &    9.33  \\
%SDSSJ114322.3+183247 & 0  &   0       & 0     & 175.84329 &  18.54666   &  16.19  &   15.71  &    0.38  &    8.66  \\
%SDSSJ114324.5+194459 & 0  &   97082   & 0     & 175.85233 &  19.7498	 &  14.03  &   12.88  &    0.86  &   10.51  \\
%SDSSJ114324.8+203327 & 0  &   0       & 0     & 175.8537  &  20.55758   &  15.61  &   14.39  &    1.20  &   10.27  \\
%SDSSJ114325.3+250019 & 0  &   127037  & 0     & 175.8555  &  25.00544   &  15.06  &   14.50  &    0.44  &    9.39  \\
%SDSSJ114328.3+274159 & 0  &   0       & 0     & 175.86803 &  27.69989   &  17.63  &   16.89  &    0.64  &    8.74  \\
%SDSSJ114328.4+191213 & 0  &   0       & 0     & 175.86864 &  19.20388   &  16.90  &   15.86  &    1.01  &    9.49  \\
%SDSSJ114330.5+212444 & 0  &   0       & 0     & 175.87734 &  21.41249   &  17.83  &   16.74  &    1.06  &    9.23  \\
%SDSSJ114330.8+252353 & 0  &   0       & 0     & 175.87864 &  25.39831   &  15.83  &   14.92  &    0.64  &    9.79  \\
%SDSSJ114331.0+230041 & 0  &   127039  & 0     & 175.87955 &  23.01147   &  15.01  &   14.28  &    0.65  &    9.80  \\
%SDSSJ114331.4+224331 & 0  &   127038  & 3832  & 175.881   &  22.72545   &  13.21  &   12.41  &    0.63  &   10.52  \\
%SDSSJ114334.0+203038 & 0  &   0       & 0     & 175.89175 &  20.51057   &  18.05  &   17.07  &    0.89  &    8.88  \\
%SDSSJ114334.8+235639 & 0  &   0       & 0     & 175.8951  &  23.94431   &  17.30  &   16.37  &    0.72  &    9.02  \\
%SDSSJ114336.2+195935 & 0  &   0       & 0     & 175.90097 &  19.99325   &  17.45  &   16.22  &    1.19  &    9.52  \\
%SDSSJ114336.9+193616 & 0  &   97085   & 0     & 175.90411 &  19.60464   &  15.90  &   14.69  &    1.17  &   10.10  \\
%SDSSJ114337.3+245639 & 0  &   0       & 0     & 175.9057  &  24.94417   &  16.99  &   16.41  &    0.53  &    8.72  \\
%SDSSJ114337.7+190525 & 0  &   97084   & 3834  & 175.90721 &  19.09047   &  14.64  &   13.43  &    1.17  &   10.63  \\
%SDSSJ114338.0+204953 & 0  &   0       & 0     & 175.90871 &  20.83163   &  17.30  &   16.25  &    1.01  &    9.34  \\
%SDSSJ114339.1+193446 & 0  &   0       & 0     & 175.91295 &  19.57954   &  16.67  &   15.61  &    1.03  &    9.59  \\
%SDSSJ114339.8+184426 & 0  &   0       & 0     & 175.91593 &  18.74057   &  16.52  &   15.43  &    1.06  &    9.71  \\
%SDSSJ114341.1+195311 & 0  &   0       & 0     & 175.92151 &  19.88643   &  17.13  &   16.03  &    1.06  &    9.46  \\
%SDSSJ114341.5+200137 & 0  &   0       & 0     & 175.92312 &  20.02695   &  17.50  &   16.87  &    0.56  &    8.60  \\
%SDSSJ114343.9+201621 & 0  &   127040  & 0     & 175.93324 &  20.27269   &  14.78  &   13.61  &    1.13  &   10.50  \\
%SDSSJ114345.0+224812 & 0  &   0       & 0     & 175.93754 &  22.80351   &  17.31  &   16.67  &    0.55  &    8.72  \\
%SDSSJ114346.6+200220 & 0  &   97086   & 0     & 175.9445  &  20.03914   &  15.49  &   14.31  &    1.15  &   10.24  \\
%SDSSJ114347.7+202148 & 0  &   0       & 0     & 175.94899 &  20.36334   &  15.99  &   15.26  &    0.59  &    9.28  \\
%SDSSJ114348.8+201454 & 0  &   0       & 0     & 175.95374 &  20.24835   &  16.42  &   15.81  &    0.47  &    8.93  \\
%SDSSJ114349.1+195806 & 0  &   97087   & 0     & 175.95462 &  19.96839   &  13.98  &   13.34  &    0.31  &    9.76  \\
%SDSSJ114350.9+192608 & 0  &   0       & 0     & 175.9623  &  19.43558   &  15.91  &   14.85  &    1.02  &    9.89  \\
%SDSSJ114351.3+195143 & 0  &   0       & 0     & 175.96388 &  19.86212   &  17.42  &   16.36  &    1.02  &    9.28  \\
%SDSSJ114352.6+261211 & 0  &   0       & 0     & 175.96947 &  26.20306   &  15.95  &   14.89  &    0.88  &   10.03  \\
%SDSSJ114353.5+194421 & 0  &   0       & 0     & 175.97318 &  19.73938   &  16.37  &   15.26  &    1.08  &    9.78  \\
%SDSSJ114353.6+261059 & 0  &   0       & 0     & 175.97355 &  26.18313   &  15.78  &   14.89  &    0.85  &   10.00  \\
%SDSSJ114354.2+255953 & 0  &   0       & 0     & 175.97615 &  25.99812   &  15.62  &   14.42  &    1.16  &   10.51  \\
%SDSSJ114356.4+195340 & 0  &   97089   & 3837  & 175.98511 &  19.89458   &  13.99  &   12.73  &    1.23  &   10.96  \\
%SDSSJ114356.6+194014 & 0  &   0       & 0     & 175.98606 &  19.67063   &  18.01  &   17.17  &    0.80  &    8.73  \\
%SDSSJ114356.6+200150 & 0  &   0       & 0     & 175.98613 &  20.03083   &  17.39  &   16.37  &    0.99  &    9.25  \\
%SDSSJ114357.1+195717 & 0  &   97090   & 0     & 175.98833 &  19.955	 &  15.36  &   14.11  &    1.21  &   10.38  \\
%SDSSJ114357.4+195608 & 0  &   0       & 0     & 175.98935 &  19.93567   &  16.25  &   15.18  &    1.04  &    9.78  \\
%SDSSJ114357.4+201802 & 0  &   0       & 0     & 175.98942 &  20.30058   &  15.42  &   14.35  &    1.04  &   10.11  \\
%SDSSJ114358.0+204822 & 0  &   0       & 0     & 175.99207 &  20.80637   &  15.77  &   14.52  &    1.22  &   10.24  \\
%SDSSJ114358.2+201105 & 0  &   97092   & 0     & 175.99258 &  20.18489   &  15.29  &   14.60  &    0.57  &    9.52  \\
%SDSSJ114358.6+195928 & 0  &   0       & 0     & 175.99458 &  19.99118   &  18.18  &   16.98  &    1.16  &    9.18  \\
%SDSSJ114358.9+200437 & 0  &   97091   & 3840  & 175.99565 &  20.07703   &  14.27  &   13.38  &    0.75  &   10.20  \\
%SDSSJ114359.5+194644 & 0  &   97088   & 0     & 175.99824 &  19.77894   &  15.17  &   14.04  &    1.10  &   10.29  \\
%SDSSJ114400.7+200145 & 0  &   97097   & 3844  & 176.0033  &  20.02933   &  14.49  &   13.29  &    1.17  &   10.66  \\
%SDSSJ114401.0+194257 & 0  &   0       & 0     & 176.00418 &  19.71605   &  18.10  &   17.19  &    0.88  &    8.80  \\
%SDSSJ114401.9+194704 & 0  &   97093   & 0     & 176.00809 &  19.78445   &  15.32  &   14.87  &    0.29  &    9.12  \\
%SDSSJ114402.1+195659 & 0  &   97095   & 3842  & 176.00896 &  19.9498	 &  12.77  &   11.47  &    1.27  &   11.50  \\
%SDSSJ114402.1+195818 & 0  &   97096   & 3841  & 176.00896 &  19.97189   &  14.22  &   12.94  &    1.24  &   10.88  \\
%SDSSJ114402.2+270553 & 0  &   0       & 0     & 176.00919 &  27.09829   &  16.84  &   15.85  &    0.96  &    9.72  \\
%SDSSJ114403.0+194424 & 0  &   0       & 0     & 176.01261 &  19.74023   &  16.60  &   15.45  &    1.11  &    9.74  \\
%SDSSJ114403.2+194803 & 0  &   97094   & 0     & 176.01338 &  19.80108   &  15.77  &   14.63  &    1.11  &   10.07  \\
%SDSSJ114403.7+200556 & 0  &   0       & 0     & 176.01581 &  20.09893   &  16.54  &   15.45  &    1.06  &    9.69  \\
%SDSSJ114404.7+193200 & 0  &   0       & 0     & 176.01985 &  19.5335	 &  17.09  &   16.07  &    0.99  &    9.37  \\
%SDSSJ114405.0+211536 & 0  &   0       & 0     & 176.02113 &  21.2602	 &  17.99  &   17.42  &    0.49  &    8.48  \\
%SDSSJ114405.3+203134 & 0  &   0       & 0     & 176.02232 &  20.52613   &  18.14  &   17.11  &    1.00  &    8.97  \\
%SDSSJ114405.4+195945 & 0  &   97100   & 3845  & 176.0228  &  19.99611   &  14.85  &   13.70  &    1.12  &   10.45  \\
%SDSSJ114405.7+201453 & 0  &   0       & 0     & 176.02395 &  20.24819   &  16.06  &   14.85  &    1.17  &   10.04  \\
%SDSSJ114407.0+222601 & 0  &   0       & 0     & 176.0292  &  22.4337	 &  17.72  &   17.25  &    0.38  &    8.58  \\
%SDSSJ114407.6+194415 & 0  &   97099   & 0     & 176.03188 &  19.73753   &  15.82  &   14.67  &    1.11  &   10.06  \\
%SDSSJ114412.1+195633 & 0  &   0       & 0     & 176.05079 &  19.94277   &  17.63  &   16.58  &    1.02  &    9.20  \\
%SDSSJ114413.9+192011 & 0  &   0       & 0     & 176.05794 &  19.33649   &  17.00  &   16.67  &    0.28  &    8.39  \\
%SDSSJ114415.2+193039 & 0  &   0       & 0     & 176.06343 &  19.51099   &  17.23  &   16.17  &    1.03  &    9.37  \\
%SDSSJ114416.0+201604 & 0  &   0       & 0     & 176.06682 &  20.26782   &  17.27  &   16.17  &    1.06  &    9.40  \\
%SDSSJ114416.5+201300 & 0  &   97102S  & 0     & 176.06876 &  20.21686   &  14.99  &   13.74  &    1.21  &   10.53  \\
%SDSSJ114417.2+201323 & 0  &   97102N  & 0     & 176.07172 &  20.22331   &  14.64  &   13.50  &    0.91  &   10.32  \\
%SDSSJ114418.2+200232 & 0  &   0       & 0     & 176.07616 &  20.04246   &  17.81  &   16.84  &    0.94  &    9.01  \\
%SDSSJ114418.9+195040 & 0  &   97101   & 0     & 176.07892 &  19.84467   &  14.92  &   13.67  &    1.22  &   10.57  \\
%SDSSJ114418.9+201812 & 0  &   0       & 0     & 176.07914 &  20.3036	 &  16.60  &   15.50  &    1.07  &    9.67  \\
%SDSSJ114420.4+195851 & 0  &   97106   & 3851  & 176.08508 &  19.98086   &  14.99  &   13.76  &    1.19  &   10.50  \\
%SDSSJ114420.7+194933 & 0  &   97105   & 0     & 176.08633 &  19.82586   &  15.10  &   13.90  &    1.16  &   10.42  \\
%SDSSJ114422.2+194628 & 0  &   0       & 0     & 176.09257 &  19.7745	 &  16.48  &   15.27  &    1.17  &    9.87  \\
%SDSSJ114422.8+202433 & 0  &   0       & 0     & 176.09501 &  20.40936   &  18.33  &   17.33  &    0.97  &    8.84  \\
%SDSSJ114423.9+222526 & 0  &   0       & 0     & 176.09987 &  22.42411   &  17.56  &   17.04  &    0.47  &    8.76  \\
%SDSSJ114424.3+211724 & 0  &   0       & 0     & 176.10133 &  21.29008   &  17.45  &   16.74  &    0.61  &    8.86  \\
%SDSSJ114425.1+200628 & 0  &   97111N  & 0     & 176.10458 &  20.10783   &  15.61  &   14.44  &    1.13  &   10.17  \\
%SDSSJ114425.1+194941 & 0  &   97110   & 0     & 176.10472 &  19.82809   &  15.39  &   14.22  &    1.12  &   10.26  \\
%SDSSJ114425.9+200609 & 0  &   97111S  & 0     & 176.10805 &  20.10267   &  16.43  &   15.31  &    1.08  &    9.76  \\
%SDSSJ114426.2+195951 & 0  &   0       & 0     & 176.10952 &  19.9975	 &  17.65  &   16.58  &    1.04  &    9.22  \\
%SDSSJ114428.3+194406 & 0  &   97109   & 0     & 176.11821 &  19.73517   &  15.66  &   14.47  &    1.16  &   10.19  \\
%SDSSJ114428.5+194136 & 0  &   0       & 0     & 176.11916 &  19.69359   &  17.89  &   16.82  &    1.03  &    9.11  \\
%SDSSJ114430.1+201944 & 0  &   0       & 0     & 176.12562 &  20.32905   &  16.29  &   15.18  &    1.08  &    9.81  \\
%SDSSJ114430.1+221350 & 0  &   0       & 0     & 176.12583 &  22.23062   &  16.89  &   15.91  &    0.94  &    9.61  \\
%SDSSJ114430.5+200436 & 0  &   97112   & 0     & 176.12733 &  20.07667   &  14.57  &   13.48  &    1.05  &   10.47  \\
%SDSSJ114432.1+200623 & 0  &   0       & 0     & 176.13384 &  20.10662   &  16.14  &   14.99  &    1.03  &    9.85  \\
%SDSSJ114432.6+220935 & 0  &   0       & 0     & 176.13593 &  22.15978   &  17.47  &   16.75  &    0.63  &    8.80  \\
%SDSSJ114433.0+263121 & 0  &   0       & 0     & 176.13758 &  26.52272   &  16.30  &   15.14  &    1.12  &   10.17  \\
%SDSSJ114433.4+193736 & 0  &   0       & 0     & 176.13958 &  19.62671   &  17.49  &   16.43  &    1.02  &    9.25  \\
%SDSSJ114434.2+264228 & 0  &   0       & 0     & 176.14272 &  26.70805   &  16.80  &   15.59  &    1.16  &   10.04  \\
%SDSSJ114435.0+262115 & 0  &   0       & 0     & 176.14601 &  26.35417   &  17.65  &   16.93  &    0.60  &    8.92  \\
%SDSSJ114436.5+194505 & 0  &   0       & 0     & 176.1523  &  19.75161   &  16.86  &   15.77  &    1.05  &    9.56  \\
%SDSSJ114440.0+191238 & 0  &   0       & 0     & 176.16708 &  19.2108	 &  17.62  &   16.72  &    0.86  &    8.99  \\
%SDSSJ114440.3+202837 & 0  &   0       & 0     & 176.16805 &  20.47718   &  16.94  &   16.05  &    0.74  &    9.11  \\
%SDSSJ114441.1+190310 & 0  &   0       & 0     & 176.17147 &  19.0529	 &  16.92  &   16.08  &    0.75  &    9.13  \\
%SDSSJ114443.4+201911 & 0  &   0       & 0     & 176.18094 &  20.31983   &  17.87  &   16.82  &    1.02  &    9.10  \\
%SDSSJ114446.6+194528 & 0  &   97113   & 0     & 176.19429 &  19.75789   &  15.83  &   14.62  &    1.17  &   10.14  \\
%SDSSJ114447.0+200730 & 0  &   97121   & 0     & 176.196   &  20.12511   &  14.05  &   12.95  &    0.92  &   10.55  \\
%SDSSJ114447.4+195235 & 0  &   97115   & 0     & 176.19771 &  19.87639   &  15.30  &   14.12  &    1.14  &   10.30  \\
%SDSSJ114447.8+194624 & 0  &   97114   & 0     & 176.19917 &  19.77342   &  15.66  &   15.11  &    0.45  &    9.21  \\
%SDSSJ114447.9+194118 & 0  &   97119   & 0     & 176.19983 &  19.6885	 &  15.44  &   14.41  &    0.99  &   10.03  \\
%SDSSJ114448.1+193451 & 0  &   0       & 0     & 176.2006  &  19.58095   &  16.06  &   14.94  &    1.08  &    9.92  \\
%SDSSJ114449.1+194742 & 0  &   97120   & 3860  & 176.20483 &  19.79503   &  13.85  &   12.85  &    0.74  &   10.40  \\
%SDSSJ114449.6+195627 & 0  &   0       & 0     & 176.20676 &  19.9411	 &  17.20  &   16.19  &    0.97  &    9.30  \\
%SDSSJ114450.1+193158 & 0  &   97117   & 3857  & 176.20895 &  19.53286   &  14.60  &   13.38  &    1.18  &   10.65  \\
%SDSSJ114450.9+245551 & 0  &   0       & 0     & 176.21232 &  24.93085   &  17.84  &   16.76  &    0.90  &    9.32  \\
%SDSSJ114452.1+193635 & 0  &   97118   & 0     & 176.21742 &  19.60994   &  15.87  &   14.77  &    1.06  &    9.96  \\
%SDSSJ114452.2+192715 & 0  &   97122   & 3859  & 176.21767 &  19.45419   &  14.51  &   13.62  &    0.58  &    9.93  \\
%SDSSJ114452.4+201117 & 0  &   0       & 0     & 176.21836 &  20.18808   &  18.05  &   17.40  &    0.61  &    8.44  \\
%SDSSJ114454.5+200101 & 0  &   0       & 0     & 176.22735 &  20.01707   &  16.69  &   16.02  &    0.57  &    8.96  \\
%SDSSJ114454.8+194635 & 0  &   97125   & 0     & 176.22859 &  19.77647   &  15.10  &   14.02  &    1.05  &   10.25  \\
%SDSSJ114455.8+192937 & 0  &   97123   & 0     & 176.23263 &  19.4938	 &  15.83  &   14.58  &    1.21  &   10.20  \\
%SDSSJ114456.9+194354 & 0  &   97124   & 0     & 176.23723 &  19.73167   &  15.73  &   14.45  &    1.23  &   10.27  \\
%SDSSJ114457.8+302623 & 0  &   0       & 0     & 176.2409  &  30.43995   &  16.59  &   15.73  &    0.79  &    9.62  \\
%SDSSJ114501.6+205106 & 0  &   0       & 0     & 176.25702 &  20.85189   &  17.95  &   16.91  &    1.01  &    9.07  \\
%SDSSJ114501.8+194549 & 0  &   0       & 0     & 176.25755 &  19.76375   &  17.15  &   16.31  &    0.80  &    9.09  \\
%SDSSJ114502.8+193829 & 0  &   0       & 0     & 176.26194 &  19.64152   &  17.32  &   16.25  &    1.03  &    9.35  \\
%SDSSJ114503.7+264939 & 0  &   157028  & 0     & 176.26562 &  26.82772   &  15.25  &   14.15  &    1.06  &   10.50  \\
%SDSSJ114503.8+195825 & 0  &   97129W  & 3861  & 176.26616 &  19.9737	 &  13.36  &   12.32  &    0.69  &   10.57  \\
%SDSSJ114503.9+193714 & 0  &   97128   & 0     & 176.2663  &  19.62061   &  14.84  &   13.60  &    1.20  &   10.58  \\
%SDSSJ114504.3+193414 & 0  &   0       & 0     & 176.26832 &  19.57067   &  17.70  &   16.48  &    1.18  &    9.40  \\
%SDSSJ114504.4+203627 & 0  &   0       & 0     & 176.26872 &  20.6076	 &  16.78  &   15.83  &    0.75  &    9.23  \\
%SDSSJ114504.7+194055 & 0  &   0       & 0     & 176.26977 &  19.68208   &  16.35  &   15.19  &    1.13  &    9.87  \\
%SDSSJ114505.0+193622 & 0  &   97127   & 3862  & 176.27087 &  19.60631   &  13.19  &   11.95  &    1.20  &   11.23  \\
%SDSSJ114505.7+212442 & 0  &   127046  & 0     & 176.274   &  21.41167   &  15.10  &   14.23  &    0.67  &    9.79  \\
%SDSSJ114505.8+193811 & 0  &   0       & 0     & 176.27438 &  19.63651   &  16.72  &   15.69  &    0.99  &    9.52  \\
%SDSSJ114505.8+202616 & 0  &   127045  & 0     & 176.27458 &  20.43789   &  14.11  &   13.03  &    1.05  &   10.64  \\
%SDSSJ114506.5+200923 & 0  &   0       & 0     & 176.27739 &  20.15644   &  15.86  &   14.87  &    0.95  &    9.81  \\
%SDSSJ114506.9+195800 & 0  &   97129E  & 0     & 176.27899 &  19.96686   &  15.14  &   14.17  &    0.72  &    9.86  \\
%SDSSJ114509.2+193314 & 0  &   0       & 0     & 176.28866 &  19.55416   &  16.50  &   15.34  &    1.12  &    9.80  \\
%SDSSJ114510.6+193159 & 0  &   0       & 0     & 176.29447 &  19.53318   &  16.08  &   14.92  &    1.13  &    9.97  \\
%SDSSJ114513.5+275041 & 0  &   0       & 0     & 176.30647 &  27.84484   &  17.13  &   16.85  &    0.14  &    8.49  \\
%SDSSJ114513.7+194522 & 0  &   0       & 0     & 176.30735 &  19.75615   &  16.29  &   15.26  &    0.94  &    9.66  \\
%SDSSJ114514.8+195043 & 0  &   97131   & 0     & 176.31192 &  19.84553   &  14.85  &   13.66  &    1.15  &   10.50  \\
%SDSSJ114514.9+213839 & 0  &   0       & 0     & 176.31228 &  21.64441   &  15.50  &   14.87  &    0.54  &    9.42  \\
%SDSSJ114515.5+211214 & 0  &   0       & 0     & 176.31459 &  21.20416   &  17.63  &   16.80  &    0.74  &    8.84  \\
%SDSSJ114515.6+192331 & 0  &   97130   & 3864  & 176.31534 &  19.39211   &  15.09  &   13.98  &    0.96  &   10.18  \\
%SDSSJ114517.3+271634 & 0  &   0       & 0     & 176.32231 &  27.27622   &  16.48  &   14.99  &    1.45  &   10.58  \\
%SDSSJ114517.5+264602 & 0  &   157030  & 0     & 176.32317 &  26.76739   &  14.43  &   13.40  &    0.87  &   10.61  \\
%SDSSJ114518.1+200009 & 0  &   0       & 0     & 176.32556 &  20.00251   &  17.71  &   17.18  &    0.49  &    8.41  \\
%SDSSJ114518.8+201733 & 0  &   0       & 0     & 176.32838 &  20.29263   &  17.55  &   16.71  &    0.76  &    8.88  \\
%SDSSJ114519.0+192338 & 0  &   0       & 0     & 176.32954 &  19.39416   &  17.73  &   16.94  &    0.69  &    8.72  \\
%SDSSJ114519.8+212022 & 0  &   0       & 0     & 176.33287 &  21.3395	 &  15.79  &   15.07  &    0.56  &    9.34  \\
%SDSSJ114520.4+193258 & 0  &   0       & 0     & 176.33511 &  19.54951   &  17.60  &   17.25  &    0.28  &    8.18  \\
%SDSSJ114522.3+275108 & 0  &   0       & 0     & 176.34324 &  27.8524	 &  16.27  &   15.74  &    0.46  &    9.24  \\
%SDSSJ114523.8+201931 & 0  &   127047  & 0     & 176.34938 &  20.32542   &  14.43  &   13.20  &    1.19  &   10.73  \\
%SDSSJ114525.3+191753 & 0  &   0       & 0     & 176.35553 &  19.2981	 &  16.29  &   15.19  &    1.06  &    9.80  \\
%SDSSJ114525.4+203636 & 0  &   0       & 0     & 176.35599 &  20.61024   &  16.48  &   15.46  &    0.90  &    9.54  \\
%SDSSJ114525.5+194905 & 0  &   0       & 0     & 176.35627 &  19.81815   &  16.21  &   15.17  &    1.00  &    9.76  \\
%SDSSJ114527.1+261944 & 0  &   0       & 0     & 176.36329 &  26.3291	 &  17.04  &   16.34  &    0.56  &    9.10  \\
%SDSSJ114527.6+204825 & 0  &   127048  & 0     & 176.36528 &  20.80717   &  14.86  &   13.56  &    1.27  &   10.68  \\
%SDSSJ114528.1+201739 & 0  &   0       & 0     & 176.36718 &  20.29429   &  15.95  &   14.80  &    1.12  &   10.02  \\
%SDSSJ114528.6+200536 & 0  &   0       & 0     & 176.36942 &  20.09357   &  17.98  &   17.19  &    0.71  &    8.63  \\
%SDSSJ114529.6+192400 & 0  &   97134   & 3867  & 176.37341 &  19.40017   &  13.73  &   12.53  &    1.15  &   10.96  \\
%SDSSJ114529.9+192640 & 0  &   97135   & 3868  & 176.37476 &  19.44469   &  14.65  &   13.40  &    1.21  &   10.66  \\
%SDSSJ114533.0+201955 & 0  &   0       & 0     & 176.38769 &  20.33213   &  17.59  &   16.88  &    0.65  &    8.70  \\
%SDSSJ114533.3+193028 & 0  &   0       & 0     & 176.38882 &  19.50782   &  17.27  &   17.07  &    0.15  &    8.12  \\
%SDSSJ114534.0+200031 & 0  &   0       & 0     & 176.39177 &  20.00864   &  17.55  &   17.17  &    0.31  &    8.24  \\
%SDSSJ114535.0+193530 & 0  &   0       & 0     & 176.39607 &  19.59175   &  17.34  &   16.30  &    1.00  &    9.29  \\
%SDSSJ114535.2+270742 & 0  &   0       & 0     & 176.3967  &  27.12848   &  18.13  &   17.56  &    0.52  &    8.19  \\
%SDSSJ114535.2+192459 & 0  &   0       & 0     & 176.39701 &  19.41651   &  15.83  &   14.76  &    1.03  &    9.94  \\
%SDSSJ114536.0+191646 & 0  &   0       & 0     & 176.40027 &  19.27961   &  17.68  &   16.68  &    0.97  &    9.10  \\
%SDSSJ114536.3+184949 & 0  &   0       & 0     & 176.40155 &  18.83041   &  17.73  &   17.04  &    0.64  &    8.32  \\
%SDSSJ114537.7+210912 & 0  &   0       & 0     & 176.40737 &  21.15352   &  17.85  &   17.11  &    0.65  &    8.62  \\
%SDSSJ114538.9+211905 & 0  &   0       & 0     & 176.41228 &  21.31808   &  15.71  &   15.05  &    0.50  &    9.29  \\
%SDSSJ114540.2+194302 & 0  &   0       & 0     & 176.41789 &  19.71741   &  18.21  &   17.13  &    1.03  &    8.99  \\
%SDSSJ114541.1+194612 & 0  &   0       & 0     & 176.42149 &  19.77024   &  15.63  &   14.52  &    1.07  &   10.07  \\
%SDSSJ114541.3+191602 & 0  &   0       & 0     & 176.42237 &  19.2674	 &  16.85  &   15.73  &    1.08  &    9.61  \\
%SDSSJ114543.3+192738 & 0  &   0       & 0     & 176.43079 &  19.46064   &  17.14  &   16.16  &    0.88  &    9.23  \\
%SDSSJ114543.4+312705 & 0  &   0       & 0     & 176.43109 &  31.4516	 &  15.73  &   14.53  &    1.16  &   10.38  \\
%SDSSJ114543.6+193854 & 0  &   0       & 0     & 176.43187 &  19.64852   &  17.55  &   16.46  &    1.05  &    9.28  \\
%SDSSJ114543.7+193905 & 0  &   0       & 0     & 176.43241 &  19.65163   &  16.99  &   15.88  &    1.07  &    9.53  \\
%SDSSJ114544.6+200151 & 0  &   97138   & 0     & 176.43613 &  20.031	 &  15.84  &   15.36  &    0.38  &    9.04  \\
%SDSSJ114545.2+194130 & 0  &   0       & 0     & 176.43862 &  19.69187   &  17.02  &   16.21  &    0.64  &    8.95  \\
%SDSSJ114545.6+190949 & 0  &   0       & 0     & 176.44029 &  19.16384   &  15.81  &   14.70  &    1.08  &   10.03  \\
%SDSSJ114546.1+194626 & 0  &   97137   & 3873  & 176.44209 &  19.77395   &  13.63  &   12.41  &    1.18  &   11.03  \\
%SDSSJ114546.3+274654 & 0  &   0       & 0     & 176.44294 &  27.7818	 &  17.71  &   17.27  &    0.39  &    8.57  \\
%SDSSJ114548.3+192532 & 0  &   0       & 0     & 176.45131 &  19.42583   &  17.86  &   16.87  &    0.94  &    9.01  \\
%SDSSJ114548.5+223852 & 0  &   0       & 0     & 176.45247 &  22.64791   &  16.14  &   15.34  &    0.73  &    9.45  \\
%SDSSJ114548.8+203742 & 0  &   127049  & 0     & 176.45351 &  20.62861   &  15.07  &   14.11  &    0.71  &    9.88  \\
%SDSSJ114549.2+194453 & 0  &   0       & 0     & 176.45533 &  19.74832   &  17.95  &   16.87  &    1.04  &    9.11  \\
%SDSSJ114549.4+194602 & 0  &   97139   & 3875  & 176.45604 &  19.76742   &  14.13  &   12.89  &    1.20  &   10.86  \\
%SDSSJ114551.4+221331 & 0  &   0       & 0     & 176.46456 &  22.22549   &  17.09  &   15.91  &    1.14  &    9.58  \\
%SDSSJ114553.0+193641 & 0  &   0       & 0     & 176.47096 &  19.61151   &  15.98  &   14.85  &    1.09  &    9.96  \\
%SDSSJ114554.3+222720 & 0  &   0       & 0     & 176.47632 &  22.45556   &  16.15  &   15.04  &    0.86  &    9.69  \\
%SDSSJ114555.5+210131 & 0  &   127050  & 0     & 176.48158 &  21.02553   &  14.03  &   13.08  &    0.86  &   10.44  \\
%SDSSJ114558.3+193859 & 0  &   0       & 0     & 176.49294 &  19.64975   &  16.96  &   16.21  &    0.70  &    9.02  \\
%SDSSJ114558.3+291957 & 0  &   0       & 0     & 176.49325 &  29.3326	 &  15.79  &   14.66  &    1.10  &   10.09  \\
%SDSSJ114558.5+194810 & 0  &   0       & 0     & 176.49416 &  19.80305   &  16.06  &   14.97  &    1.05  &    9.88  \\
%SDSSJ114558.7+193144 & 0  &   97140   & 0     & 176.49483 &  19.52903   &  15.33  &   14.08  &    1.21  &   10.39  \\
%SDSSJ114559.4+202649 & 0  &   127051N & 0     & 176.49762 &  20.44703   &  15.74  &   14.55  &    0.98  &    9.98  \\
%SDSSJ114559.8+202620 & 0  &   127051S & 0     & 176.49945 &  20.43892   &  15.22  &   13.88  &    1.30  &   10.58  \\
%SDSSJ114600.8+192304 & 0  &   0       & 0     & 176.50364 &  19.38445   &  17.00  &   15.94  &    1.01  &    9.44  \\
%SDSSJ114601.6+203659 & 0  &   0       & 0     & 176.50684 &  20.61662   &  17.69  &   17.08  &    0.54  &    8.52  \\
%SDSSJ114603.0+180855 & 0  &   0       & 0     & 176.51272 &  18.14864   &  17.91  &   17.26  &    0.60  &    8.43  \\
%SDSSJ114603.0+192613 & 0  &   97141   & 0     & 176.51279 &  19.437	 &  15.62  &   14.48  &    1.10  &   10.12  \\
%SDSSJ114605.2+193434 & 0  &   0       & 0     & 176.52169 &  19.57612   &  17.48  &   16.44  &    1.01  &    9.24  \\
%SDSSJ114605.4+193942 & 0  &   0       & 0     & 176.52286 &  19.6618	 &  17.26  &   16.22  &    1.00  &    9.33  \\
%SDSSJ114606.1+194724 & 0  &   97143   & 0     & 176.52568 &  19.79026   &  15.28  &   14.07  &    1.16  &   10.35  \\
%SDSSJ114606.2+193803 & 0  &   97142   & 0     & 176.5262  &  19.63433   &  15.84  &   14.68  &    1.12  &   10.07  \\
%SDSSJ114607.7+213936 & 0  &   0       & 0     & 176.5323  &  21.6602	 &  17.22  &   16.67  &    0.48  &    8.79  \\
%SDSSJ114608.1+223222 & 0  &   0       & 0     & 176.5339  &  22.53948   &  17.08  &   16.10  &    0.80  &    9.15  \\
%SDSSJ114608.9+202650 & 0  &   0       & 0     & 176.53748 &  20.44746   &  16.16  &   15.29  &    0.68  &    9.38  \\
%SDSSJ114611.9+195110 & 0  &   0       & 0     & 176.54987 &  19.85291   &  15.99  &   14.89  &    1.05  &    9.91  \\
%SDSSJ114612.1+211338 & 0  &   0       & 0     & 176.55054 &  21.22746   &  16.08  &   15.38  &    0.56  &    9.22  \\
%SDSSJ114612.1+202329 & 0  &   127052  & 3884  & 176.55075 &  20.39164   &  13.19  &   11.98  &    1.00  &   11.04  \\
%SDSSJ114615.1+210126 & 0  &   0       & 0     & 176.56298 &  21.02405   &  17.94  &   16.48  &    1.42  &    9.67  \\
%SDSSJ114619.2+203825 & 0  &   0       & 0     & 176.58011 &  20.64044   &  17.45  &   16.50  &    0.92  &    9.13  \\
%SDSSJ114621.7+192903 & 0  &   0       & 0     & 176.59064 &  19.48432   &  16.95  &   15.94  &    0.96  &    9.40  \\
%SDSSJ114621.7+201038 & 0  &   0       & 0     & 176.59069 &  20.17743   &  18.09  &   17.10  &    0.94  &    8.93  \\
%SDSSJ114623.5+214511 & 0  &   0       & 0     & 176.59821 &  21.75322   &  16.95  &   15.88  &    1.03  &    9.51  \\
%SDSSJ114623.7+200219 & 0  &   0       & 0     & 176.59889 &  20.03865   &  17.16  &   16.23  &    0.88  &    9.21  \\
%SDSSJ114626.2+194311 & 0  &   0       & 0     & 176.60946 &  19.71993   &  16.68  &   15.64  &    1.00  &    9.56  \\
%SDSSJ114629.8+194627 & 0  &   0       & 0     & 176.62453 &  19.7744	 &  16.23  &   15.03  &    1.15  &    9.95  \\
%SDSSJ114631.1+191500 & 0  &   0       & 0     & 176.62959 &  19.25027   &  17.80  &   16.76  &    0.99  &    9.11  \\
%SDSSJ114634.4+190636 & 0  &   97144   & 0     & 176.64345 &  19.11011   &  14.81  &   13.54  &    1.22  &   10.64  \\
%SDSSJ114636.3+235716 & 0  &   0       & 0     & 176.6516  &  23.95457   &  16.01  &   15.65  &    0.29  &    8.83  \\
%SDSSJ114638.2+210519 & 0  &   0       & 0     & 176.65932 &  21.08878   &  17.40  &   16.28  &    0.98  &    9.29  \\
%SDSSJ114640.1+212250 & 0  &   0       & 0     & 176.66709 &  21.38083   &  17.01  &   16.49  &    0.47  &    8.78  \\
%SDSSJ114642.3+203855 & 0  &   0       & 0     & 176.67652 &  20.64867   &  17.93  &   17.06  &    0.81  &    8.81  \\
%SDSSJ114642.5+235748 & 0  &   127053  & 0     & 176.67737 &  23.96339   &  14.46  &   13.76  &    0.45  &    9.73  \\
%SDSSJ114642.6+312904 & 0  &   0       & 0     & 176.67755 &  31.4845	 &  18.14  &   17.43  &    0.60  &    8.67  \\
%SDSSJ114645.7+190103 & 0  &   0       & 0     & 176.69076 &  19.01754   &  17.17  &   16.06  &    1.07  &    9.47  \\
%SDSSJ114646.6+211617 & 0  &   127055  & 0     & 176.69446 &  21.27147   &  14.97  &   14.19  &    0.70  &    9.84  \\
%SDSSJ114647.1+204031 & 0  &   127054  & 3883  & 176.69658 &  20.67542   &  12.97  &   12.01  &    0.86  &   10.88  \\
%SDSSJ114647.8+210154 & 0  &   0       & 0     & 176.69943 &  21.03187   &  17.63  &   16.71  &    0.83  &    8.96  \\
%SDSSJ114653.7+201953 & 0  &   0       & 0     & 176.72403 &  20.33159   &  17.89  &   17.29  &    0.55  &    8.45  \\
%SDSSJ114658.5+194444 & 0  &   0       & 0     & 176.74394 &  19.7456	 &  15.23  &   14.04  &    1.14  &   10.36  \\
%SDSSJ114700.8+192730 & 0  &   0       & 0     & 176.75343 &  19.45839   &  16.90  &   16.03  &    0.82  &    9.23  \\
%SDSSJ114704.5+221427 & 0  &   0       & 0     & 176.769   &  22.24111   &  17.18  &   16.32  &    0.76  &    9.03  \\
%SDSSJ114705.6+195013 & 0  &   97147   & 3886  & 176.77335 &  19.83719   &  13.63  &   12.37  &    1.20  &   11.09  \\
%SDSSJ114706.1+192722 & 0  &   0       & 0     & 176.77549 &  19.45618   &  18.17  &   17.09  &    1.04  &    9.03  \\
%SDSSJ114706.6+272505 & 0  &   0       & 0     & 176.77782 &  27.41819   &  17.64  &   16.84  &    0.74  &    9.05  \\
%SDSSJ114707.8+293439 & 0  &   157032  & 0     & 176.78284 &  29.57756   &  14.41  &   13.16  &    1.21  &   10.78  \\
%SDSSJ114708.1+293726 & 0  &   0       & 0     & 176.78383 &  29.62397   &  16.20  &   15.63  &    0.42  &    8.98  \\
%SDSSJ114708.1+194206 & 0  &   0       & 0     & 176.78413 &  19.70187   &  17.46  &   16.78  &    0.61  &    8.71  \\
%SDSSJ114710.3+203606 & 0  &   0       & 0     & 176.79318 &  20.60191   &  17.67  &   17.09  &    0.52  &    8.49  \\
%SDSSJ114715.0+191033 & 0  &   97149   & 0     & 176.81268 &  19.176	 &  15.26  &   14.12  &    1.08  &   10.26  \\
%SDSSJ114716.4+265003 & 0  &   0       & 0     & 176.81848 &  26.83425   &  17.29  &   16.83  &    0.37  &    8.41  \\
%SDSSJ114723.2+232157 & 0  &   0       & 0     & 176.84707 &  23.36598   &  17.41  &   16.78  &    0.57  &    8.45  \\
%SDSSJ114725.0+192331 & 0  &   0       & 0     & 176.85449 &  19.39204   &  17.11  &   16.61  &    0.43  &    8.60  \\
%SDSSJ114728.2+180313 & 0  &   97151   & 0     & 176.86766 &  18.05366   &  15.95  &   14.79  &    0.88  &    9.68  \\
%SDSSJ114730.1+214915 & 0  &   0       & 0     & 176.87551 &  21.82108   &  17.78  &   16.91  &    0.75  &    9.00  \\
%SDSSJ114730.9+195220 & 0  &   0       & 0     & 176.87913 &  19.87238   &  16.12  &   14.95  &    1.12  &    9.98  \\
%SDSSJ114737.5+200900 & 0  &   0       & 0     & 176.90654 &  20.15016   &  17.40  &   16.92  &    0.38  &    8.43  \\
%SDSSJ114738.1+203355 & 0  &   0       & 0     & 176.90904 &  20.56553   &  16.47  &   15.54  &    0.73  &    9.33  \\
%SDSSJ114739.3+195621 & 0  &   97152   & 0     & 176.91393 &  19.93936   &  14.95  &   13.85  &    0.79  &   10.08  \\
%SDSSJ114742.8+205831 & 0  &   0       & 0     & 176.92874 &  20.97533   &  17.47  &   17.08  &    0.31  &    8.28  \\
%SDSSJ114743.3+261635 & 0  &   0       & 0     & 176.93077 &  26.27659   &  17.26  &   16.66  &    0.50  &    8.78  \\
%SDSSJ114743.4+301357 & 0  &   0       & 0     & 176.93092 &  30.23259   &  16.85  &   15.54  &    1.18  &   10.08  \\
%SDSSJ114746.9+190454 & 0  &   0       & 0     & 176.94574 &  19.08192   &  16.36  &   15.45  &    0.66  &    9.30  \\
%SDSSJ114749.5+312041 & 0  &   157034  & 0     & 176.95654 &  31.34475   &  15.71  &   15.20  &    0.35  &    9.27  \\
%SDSSJ114756.6+280408 & 0  &   157033  & 0     & 176.98608 &  28.06894   &  15.42  &   14.88  &    0.31  &    9.42  \\
%SDSSJ114802.8+302624 & 0  &   0       & 0     & 177.01205 &  30.44027   &  16.76  &   15.89  &    0.79  &    9.21  \\
%SDSSJ114803.3+302133 & 0  &   157035  & 3891  & 177.01401 &  30.35933   &  13.06  &   12.12  &    0.76  &   10.69  \\
%SDSSJ114803.3+200022 & 0  &   97155   & 0     & 177.01405 &  20.00633   &  14.66  &   13.49  &    1.11  &   10.55  \\
%SDSSJ114805.4+214945 & 0  &   0       & 0     & 177.02268 &  21.82925   &  16.25  &   16.32  &   -0.14  &    8.29  \\
%SDSSJ114811.7+190925 & 0  &   0       & 0     & 177.04884 &  19.15706   &  16.96  &   15.83  &    0.89  &    9.38  \\
%SDSSJ114813.3+192652 & 0  &   0       & 0     & 177.05559 &  19.4479	 &  15.60  &   14.40  &    1.13  &   10.21  \\
%SDSSJ114818.3+185616 & 0  &   0       & 0     & 177.0765  &  18.93794   &  17.80  &   16.74  &    1.00  &    9.13  \\
%SDSSJ114822.1+312722 & 0  &   0       & 0     & 177.09211 &  31.45638   &  17.42  &   16.82  &    0.47  &    8.84  \\
%SDSSJ114822.3+203902 & 0  &   0       & 0     & 177.09295 &  20.65078   &  17.82  &   17.17  &    0.59  &    8.54  \\
%SDSSJ114822.5+312848 & 0  &   0       & 0     & 177.09408 &  31.48009   &  17.33  &   16.88  &    0.40  &    8.76  \\
%SDSSJ114824.8+185626 & 0  &   0       & 0     & 177.10345 &  18.94062   &  15.38  &   14.17  &    1.06  &   10.23  \\
%SDSSJ114824.9+211340 & 0  &   0       & 0     & 177.10402 &  21.22798   &  17.82  &   17.26  &    0.47  &    8.44  \\
%SDSSJ114827.4+210923 & 0  &   127056  & 0     & 177.11455 &  21.15664   &  15.27  &   14.07  &    0.87  &   10.13  \\
%SDSSJ114828.4+194535 & 0  &   0       & 0     & 177.11843 &  19.76	 &  17.72  &   17.27  &    0.38  &    8.28  \\
%SDSSJ114833.3+204057 & 0  &   0       & 0     & 177.13915 &  20.68254   &  17.17  &   16.71  &    0.40  &    8.52  \\
%SDSSJ114839.0+212147 & 0  &   0       & 0     & 177.16278 &  21.36308   &  17.33  &   16.99  &    0.27  &    8.34  \\
%SDSSJ114843.7+210053 & 0  &   0       & 0     & 177.18229 &  21.01487   &  16.26  &   15.46  &    0.61  &    9.30  \\
%SDSSJ114843.8+211124 & 0  &   0       & 0     & 177.18288 &  21.19	 &  16.04  &   15.20  &    0.70  &    9.50  \\
%SDSSJ114845.9+293828 & 0  &   0       & 0     & 177.19145 &  29.6412	 &  15.07  &   13.74  &    1.30  &   10.67  \\
%SDSSJ114847.6+201000 & 0  &   0       & 0     & 177.19859 &  20.16682   &  17.31  &   16.30  &    0.96  &    9.19  \\
%SDSSJ114853.7+211738 & 0  &   0       & 0     & 177.22414 &  21.29402   &  16.14  &   15.50  &    0.56  &    9.23  \\
%SDSSJ114854.5+212814 & 0  &   0       & 0     & 177.2274  &  21.47083   &  16.72  &   15.77  &    0.91  &    9.49  \\
%SDSSJ114854.6+211521 & 0  &   0       & 0     & 177.22772 &  21.25584   &  17.97  &   17.52  &    0.38  &    8.24  \\
%SDSSJ114855.7+235435 & 0  &   0       & 0     & 177.2321  &  23.90981   &  17.83  &   16.77  &    1.02  &    9.44  \\
%SDSSJ114856.8+261453 & 0  &   0       & 0     & 177.23708 &  26.24813   &  17.38  &   16.66  &    0.68  &    9.11  \\
%SDSSJ114858.2+311817 & 0  &   0       & 0     & 177.24278 &  31.30489   &  15.98  &   15.43  &    0.48  &    9.10  \\
%SDSSJ114858.3+202235 & 0  &   0       & 0     & 177.24325 &  20.37648   &  17.26  &   16.47  &    0.72  &    8.95  \\
%SDSSJ114902.6+185111 & 0  &   0       & 0     & 177.26096 &  18.85322   &  16.91  &   16.16  &    0.64  &    9.00  \\
%SDSSJ114904.3+272003 & 0  &   157037  & 0     & 177.26825 &  27.33422   &  15.20  &   13.99  &    1.17  &   10.41  \\
%SDSSJ114905.4+271505 & 0  &   0       & 0     & 177.27278 &  27.25154   &  16.16  &   15.58  &    0.45  &    9.04  \\
%SDSSJ114906.6+191006 & 0  &   0       & 0     & 177.27771 &  19.1684	 &  16.20  &   15.70  &    0.37  &    8.90  \\
%SDSSJ114908.9+211238 & 0  &   0       & 0     & 177.28738 &  21.21069   &  18.06  &   17.23  &    0.78  &    8.77  \\
%SDSSJ114911.3+205616 & 0  &   0       & 0     & 177.29733 &  20.93782   &  17.39  &   16.46  &    0.82  &    9.05  \\
%SDSSJ114914.6+192141 & 0  &   0       & 0     & 177.31121 &  19.36159   &  17.85  &   17.15  &    0.62  &    8.58  \\
%SDSSJ114916.9+311131 & 0  &   0       & 0     & 177.3207  &  31.19199   &  18.10  &   17.37  &    0.67  &    8.50  \\
%SDSSJ114921.7+212118 & 0  &   0       & 0     & 177.34056 &  21.3552	 &  16.90  &   15.97  &    0.82  &    9.32  \\
%SDSSJ114922.0+245618 & 0  &   127061  & 3911  & 177.34204 &  24.93847   &  14.82  &   14.17  &    0.53  &    9.58  \\
%SDSSJ114924.0+210640 & 0  &   0       & 0     & 177.35027 &  21.11117   &  16.11  &   15.14  &    0.92  &    9.75  \\
%SDSSJ114925.5+212055 & 0  &   0       & 0     & 177.35654 &  21.34884   &  18.19  &   17.10  &    1.05  &    9.10  \\
%SDSSJ114930.2+220822 & 0  &   0       & 0     & 177.37601 &  22.13963   &  17.64  &   17.26  &    0.32  &    8.28  \\
%SDSSJ114930.2+210236 & 0  &   127062  & 0     & 177.37622 &  21.04347   &  15.03  &   13.87  &    1.11  &   10.45  \\
%SDSSJ114933.0+212653 & 0  &   0       & 0     & 177.38759 &  21.44809   &  16.95  &   16.21  &    0.66  &    9.05  \\
%SDSSJ114933.5+221123 & 0  &   0       & 0     & 177.38994 &  22.18999   &  16.94  &   16.48  &    0.39  &    8.76  \\
%SDSSJ114945.1+215715 & 0  &   0       & 0     & 177.43793 &  21.95437   &  17.59  &   17.09  &    0.41  &    8.53  \\
%SDSSJ114950.2+275617 & 0  &   0       & 0     & 177.45946 &  27.93827   &  17.96  &   17.31  &    0.53  &    8.64  \\
%SDSSJ114950.7+190842 & 0  &   0       & 0     & 177.46136 &  19.1452	 &  17.73  &   16.72  &    0.95  &    9.02  \\
%SDSSJ114953.2+183338 & 0  &   0       & 0     & 177.47168 &  18.56056   &  16.76  &   15.71  &    0.96  &    9.39  \\
%SDSSJ114956.9+275620 & 0  &   0       & 0     & 177.48734 &  27.93889   &  16.08  &   14.92  &    1.12  &   10.23  \\
%SDSSJ114957.5+273254 & 0  &   0       & 0     & 177.48961 &  27.54837   &  17.60  &   16.51  &    1.05  &    9.52  \\
%SDSSJ114957.5+213845 & 0  &   0       & 0     & 177.48966 &  21.64586   &  17.60  &   16.67  &    0.80  &    9.01  \\
%SDSSJ114958.0+205713 & 0  &   0       & 0     & 177.49186 &  20.95384   &  15.69  &   14.43  &    0.96  &   10.08  \\
%SDSSJ114959.1+211816 & 0  &   0       & 0     & 177.49634 &  21.30445   &  17.05  &   15.82  &    1.18  &    9.74  \\
%SDSSJ114959.3+212001 & 0  &   127063  & 3910  & 177.49712 &  21.33364   &  13.53  &   12.22  &    1.27  &   11.28  \\
%SDSSJ115001.7+211856 & 0  &   0       & 0     & 177.50745 &  21.31575   &  17.48  &   16.31  &    1.12  &    9.50  \\
%SDSSJ115002.6+150123 & 0  &   97159   & 0     & 177.51125 &  15.0233	 &  15.13  &   15.19  &   -0.12  &    7.29  \\
%SDSSJ115003.9+214657 & 0  &   0       & 0     & 177.51626 &  21.78256   &  17.62  &   16.43  &    1.15  &    9.57  \\
%SDSSJ115003.9+205741 & 0  &   0       & 0     & 177.51659 &  20.96163   &  18.07  &   17.33  &    0.63  &    8.58  \\
%SDSSJ115004.0+211647 & 0  &   0       & 0     & 177.51689 &  21.27983   &  15.86  &   14.70  &    1.11  &   10.12  \\
%SDSSJ115004.2+221053 & 0  &   0       & 0     & 177.51752 &  22.18155   &  17.85  &   17.14  &    0.61  &    8.72  \\
%SDSSJ115011.4+211412 & 0  &   0       & 0     & 177.54763 &  21.23693   &  17.40  &   16.49  &    0.80  &    9.08  \\
%SDSSJ115011.5+214741 & 0  &   0       & 0     & 177.54819 &  21.79474   &  18.06  &   17.03  &    0.90  &    9.06  \\
%SDSSJ115012.2+210025 & 0  &   0       & 0     & 177.55094 &  21.0072	 &  17.61  &   16.69  &    0.81  &    9.02  \\
%SDSSJ115012.6+212453 & 0  &   0       & 0     & 177.55255 &  21.41495   &  17.82  &   16.74  &    1.03  &    9.23  \\
%SDSSJ115016.3+214849 & 0  &   0       & 0     & 177.56802 &  21.81362   &  16.81  &   16.08  &    0.62  &    9.15  \\
%SDSSJ115017.1+270750 & 0  &   0       & 0     & 177.57141 &  27.13064   &  16.68  &   15.54  &    1.10  &    9.97  \\
%SDSSJ115019.0+202849 & 0  &   0       & 0     & 177.57948 &  20.48031   &  16.23  &   15.47  &    0.65  &    9.34  \\
%SDSSJ115019.8+205708 & 0  &   0       & 0     & 177.58281 &  20.95247   &  17.89  &   17.17  &    0.61  &    8.63  \\
%SDSSJ115021.3+211933 & 0  &   0       & 0     & 177.58903 &  21.32588   &  15.80  &   15.39  &    0.33  &    9.04  \\
%SDSSJ115025.9+214553 & 0  &   0       & 0     & 177.60826 &  21.76478   &  17.98  &   16.77  &    1.16  &    9.43  \\
%SDSSJ115027.9+210509 & 0  &   0       & 0     & 177.6166  &  21.08602   &  18.03  &   17.38  &    0.58  &    8.51  \\
%SDSSJ115029.9+200508 & 0  &   0       & 0     & 177.62494 &  20.08559   &  17.38  &   16.74  &    0.52  &    8.57  \\
%SDSSJ115035.2+201247 & 0  &   0       & 0     & 177.64689 &  20.21318   &  17.46  &   16.38  &    1.01  &    9.30  \\
%SDSSJ115039.4+205426 & 0  &   127067  & 0     & 177.66454 &  20.90733   &  15.33  &   14.45  &    0.73  &    9.83  \\
%SDSSJ115041.5+200054 & 0  &   97161   & 3919  & 177.67303 &  20.01519   &  13.91  &   12.57  &    1.27  &   11.03  \\
%SDSSJ115042.2+212332 & 0  &   0       & 0     & 177.67619 &  21.39236   &  17.82  &   17.17  &    0.55  &    8.56  \\
%SDSSJ115046.8+203308 & 0  &   0       & 0     & 177.69517 &  20.55231   &  17.99  &   16.83  &    1.09  &    9.26  \\
%SDSSJ115048.5+220006 & 0  &   0       & 0     & 177.70243 &  22.00172   &  16.38  &   15.54  &    0.68  &    9.43  \\
%SDSSJ115048.7+275150 & 0  &   0       & 0     & 177.70313 &  27.86404   &  16.06  &   14.90  &    1.11  &   10.21  \\
%SDSSJ115050.7+200255 & 0  &   97162   & 0     & 177.71146 &  20.04886   &  15.56  &   14.30  &    1.19  &   10.30  \\
%SDSSJ115051.0+212322 & 0  &   127069  & 0     & 177.71283 &  21.38964   &  14.97  &   13.64  &    1.28  &   10.73  \\
%SDSSJ115051.4+202948 & 0  &   127070  & 0     & 177.71442 &  20.49689   &  14.74  &   13.47  &    1.20  &   10.72  \\
%SDSSJ115052.7+211008 & 0  &   127068  & 0     & 177.71962 &  21.16897   &  14.83  &   13.99  &    0.64  &    9.94  \\
%SDSSJ115053.2+314724 & 0  &   0       & 0     & 177.72192 &  31.79002   &  16.66  &   15.84  &    0.70  &    9.42  \\
%SDSSJ115053.6+205713 & 0  &   0       & 0     & 177.72355 &  20.95367   &  17.88  &   17.40  &    0.41  &    8.33  \\
%SDSSJ115054.5+221725 & 0  &   0       & 0     & 177.72733 &  22.29053   &  16.29  &   15.33  &    0.92  &    9.76  \\
%SDSSJ115055.1+305102 & 0  &   157042  & 0     & 177.72971 &  30.8507	 &  14.64  &   13.44  &    1.17  &   10.64  \\
%SDSSJ115055.4+210843 & 0  &   127071  & 0     & 177.73099 &  21.14547   &  15.16  &   14.60  &    0.41  &    9.45  \\
%SDSSJ115055.7+203317 & 0  &   0       & 0     & 177.73209 &  20.55488   &  16.17  &   15.10  &    1.00  &    9.85  \\
%SDSSJ115055.9+143540 & 0  &   97163   & 0     & 177.73332 &  14.5947	 &  15.34  &   15.06  &    0.18  &    7.60  \\
%SDSSJ115056.2+215823 & 0  &   0       & 0     & 177.73458 &  21.97326   &  15.23  &   14.33  &    0.74  &    9.98  \\
%SDSSJ115056.5+272816 & 0  &   0       & 0     & 177.73543 &  27.47124   &  18.16  &   17.02  &    1.10  &    9.35  \\
%SDSSJ115056.8+211149 & 0  &   0       & 0     & 177.73687 &  21.19719   &  16.01  &   14.76  &    1.19  &   10.19  \\
%SDSSJ115057.5+231833 & 0  &   0       & 0     & 177.73973 &  23.30923   &  17.26  &   16.47  &    0.62  &    8.92  \\
%SDSSJ115057.6+211119 & 0  &   0       & 0     & 177.74014 &  21.18878   &  16.73  &   15.64  &    1.01  &    9.66  \\
%SDSSJ115058.1+220437 & 0  &   0       & 0     & 177.74218 &  22.07701   &  17.21  &   16.42  &    0.70  &    9.10  \\
%SDSSJ115058.1+260018 & 0  &   0       & 0     & 177.74224 &  26.00524   &  16.33  &   15.99  &    0.27  &    8.67  \\
%SDSSJ115058.5+204220 & 0  &   0       & 0     & 177.74413 &  20.70576   &  16.87  &   16.15  &    0.64  &    9.07  \\
%SDSSJ115058.6+205312 & 0  &   0       & 0     & 177.74435 &  20.88677   &  17.78  &   16.97  &    0.68  &    8.78  \\
%SDSSJ115058.8+303410 & 0  &   157043  & 0     & 177.74538 &  30.56956   &  15.48  &   14.32  &    1.13  &   10.20  \\
%SDSSJ115101.1+202357 & 0  &   127072  & 0     & 177.75462 &  20.39933   &  14.15  &   13.19  &    0.76  &   10.38  \\
%SDSSJ115102.2+204758 & 0  &   127073  & 0     & 177.75937 &  20.79972   &  14.27  &   13.19  &    0.96  &   10.58  \\
%SDSSJ115104.2+223057 & 0  &   0       & 0     & 177.76781 &  22.516	 &  17.90  &   17.29  &    0.48  &    8.52  \\
%SDSSJ115104.9+211440 & 0  &   0       & 0     & 177.77071 &  21.24466   &  17.50  &   16.90  &    0.51  &    8.63  \\
%SDSSJ115105.4+200848 & 0  &   0       & 0     & 177.77258 &  20.14673   &  16.24  &   15.08  &    1.09  &    9.90  \\
%SDSSJ115106.2+214601 & 0  &   0       & 0     & 177.77609 &  21.76718   &  17.54  &   16.49  &    0.87  &    9.25  \\
%SDSSJ115106.3+210719 & 0  &   0       & 0     & 177.77628 &  21.12222   &  16.51  &   15.33  &    1.11  &    9.89  \\
%SDSSJ115109.1+201828 & 0  &   0       & 0     & 177.78826 &  20.30803   &  17.92  &   17.34  &    0.48  &    8.37  \\
%SDSSJ115112.2+215827 & 0  &   0       & 0     & 177.80121 &  21.97439   &  16.53  &   15.39  &    1.10  &    9.93  \\
%SDSSJ115113.4+220219 & 0  &   0       & 0     & 177.80624 &  22.03885   &  18.11  &   16.95  &    1.12  &    9.32  \\
%SDSSJ115113.9+210759 & 0  &   0       & 0     & 177.80804 &  21.13329   &  15.69  &   14.50  &    1.12  &   10.23  \\
%SDSSJ115115.4+214641 & 0  &   0       & 0     & 177.81456 &  21.7783	 &  18.02  &   17.17  &    0.81  &    8.91  \\
%SDSSJ115116.4+241946 & 0  &   0       & 0     & 177.81874 &  24.32948   &  16.62  &   16.21  &    0.36  &    8.44  \\
%SDSSJ115116.8+211849 & 0  &   0       & 0     & 177.82035 &  21.31364   &  15.97  &   14.91  &    0.91  &    9.84  \\
%SDSSJ115120.5+274331 & 0  &   0       & 0     & 177.83569 &  27.72552   &  17.40  &   16.23  &    1.13  &    9.70  \\
%SDSSJ115120.6+220313 & 0  &   0       & 0     & 177.83596 &  22.05377   &  18.03  &   16.89  &    1.10  &    9.32  \\
%SDSSJ115120.6+273503 & 0  &   0       & 0     & 177.83614 &  27.58417   &  18.26  &   17.10  &    1.11  &    9.33  \\
%SDSSJ115120.7+274507 & 0  &   0       & 0     & 177.83651 &  27.75195   &  16.97  &   15.78  &    1.15  &    9.90  \\
%SDSSJ115120.9+215320 & 0  &   127075  & 3925  & 177.83739 &  21.88914   &  14.61  &   13.34  &    1.22  &   10.87  \\
%SDSSJ115123.0+254230 & 0  &   0       & 0     & 177.84625 &  25.7086	 &  16.96  &   16.45  &    0.44  &    8.54  \\
%SDSSJ115123.1+264703 & 0  &   157044  & 0     & 177.84663 &  26.78442   &  15.53  &   14.89  &    0.46  &    9.31  \\
%SDSSJ115123.5+205132 & 0  &   0       & 0     & 177.84813 &  20.859	 &  17.27  &   16.78  &    0.38  &    8.55  \\
%SDSSJ115124.0+232041 & 0  &   0       & 0     & 177.85004 &  23.34499   &  16.87  &   16.42  &    0.38  &    8.69  \\
%SDSSJ115124.0+210405 & 0  &   0       & 0     & 177.85005 &  21.06815   &  17.39  &   16.26  &    1.06  &    9.46  \\
%SDSSJ115124.1+302447 & 0  &   0       & 0     & 177.85043 &  30.41308   &  15.80  &   14.63  &    1.15  &   10.37  \\
%SDSSJ115126.3+273433 & 0  &   0       & 0     & 177.85986 &  27.57594   &  17.31  &   16.20  &    1.06  &    9.64  \\
%SDSSJ115126.4+254834 & 0  &   0       & 0     & 177.86021 &  25.80947   &  16.12  &   15.61  &    0.38  &    8.94  \\
%SDSSJ115126.5+220140 & 0  &   127076W & 0     & 177.86067 &  22.02797   &  15.38  &   14.09  &    1.25  &   10.60  \\
%SDSSJ115126.8+185754 & 0  &   0       & 0     & 177.86191 &  18.96518   &  17.19  &   16.37  &    0.77  &    8.99  \\
%SDSSJ115127.4+211816 & 0  &   0       & 0     & 177.86451 &  21.30451   &  16.35  &   15.74  &    0.52  &    9.10  \\
%SDSSJ115127.5+273712 & 0  &   0       & 0     & 177.86486 &  27.62011   &  18.39  &   17.18  &    1.16  &    9.35  \\
%SDSSJ115128.2+220133 & 0  &   127076E & 3926  & 177.86763 &  22.02597   &  14.58  &   13.29  &    1.25  &   10.92  \\
%SDSSJ115128.9+183454 & 0  &   0       & 0     & 177.87062 &  18.5819	 &  17.73  &   17.16  &    0.48  &    8.34  \\
%SDSSJ115131.2+235146 & 0  &   127077  & 0     & 177.88039 &  23.86286   &  14.52  &   13.44  &    0.93  &   10.43  \\
%SDSSJ115131.4+230140 & 0  &   0       & 0     & 177.88103 &  23.02803   &  16.46  &   15.22  &    1.20  &    9.91  \\
%SDSSJ115132.0+273848 & 0  &   157045N & 0     & 177.88367 &  27.64686   &  15.12  &   13.86  &    1.22  &   10.74  \\
%SDSSJ115133.0+274008 & 0  &   0       & 0     & 177.88753 &  27.66913   &  16.70  &   15.43  &    1.23  &   10.12  \\
%SDSSJ115133.5+273759 & 0  &   157045S & 0     & 177.88991 &  27.63331   &  14.50  &   13.26  &    1.19  &   10.95  \\
%SDSSJ115134.8+220330 & 0  &   127079  & 0     & 177.89531 &  22.0585	 &  15.21  &   13.98  &    1.18  &   10.57  \\
%SDSSJ115134.8+273822 & 0  &   157045S & 0     & 177.89542 &  27.63964   &  14.50  &   13.26  &    1.19  &   10.95  \\
%SDSSJ115135.9+204357 & 0  &   0       & 0     & 177.89974 &  20.73261   &  17.17  &   16.73  &    0.34  &    8.54  \\
%SDSSJ115136.0+232032 & 0  &   0       & 0     & 177.90039 &  23.34244   &  16.15  &   15.50  &    0.54  &    9.23  \\
%SDSSJ115138.2+212752 & 0  &   127078  & 0     & 177.90929 &  21.46467   &  15.15  &   14.29  &    0.67  &    9.83  \\
%SDSSJ115140.9+205732 & 0  &   0       & 0     & 177.9206  &  20.95893   &  17.74  &   16.79  &    0.81  &    8.99  \\
%SDSSJ115142.2+203940 & 0  &   0       & 0     & 177.92587 &  20.66123   &  18.12  &   17.49  &    0.54  &    8.43  \\
%SDSSJ115142.5+210009 & 0  &   127080  & 3929  & 177.92722 &  21.00272   &  14.74  &   13.50  &    1.17  &   10.68  \\
%SDSSJ115144.2+281445 & 0  &   0       & 0     & 177.93445 &  28.24611   &  18.08  &   17.30  &    0.68  &    8.81  \\
%SDSSJ115144.7+232847 & 0  &   0       & 0     & 177.9365  &  23.47981   &  17.39  &   17.00  &    0.29  &    8.38  \\
%SDSSJ115145.5+295947 & 0  &   0       & 0     & 177.93976 &  29.99662   &  17.19  &   16.46  &    0.61  &    8.80  \\
%SDSSJ115148.4+202727 & 0  &   0       & 0     & 177.95174 &  20.4577	 &  15.91  &   14.63  &    0.94  &    9.98  \\
%SDSSJ115148.4+192129 & 0  &   97168   & 0     & 177.95206 &  19.35814   &  15.94  &   14.82  &    0.79  &    9.73  \\
%SDSSJ115149.1+233140 & 0  &   127081  & 0     & 177.95467 &  23.528	 &  15.52  &   14.86  &    0.54  &    9.49  \\
%SDSSJ115149.5+210914 & 0  &   0       & 0     & 177.95635 &  21.15411   &  18.07  &   17.39  &    0.57  &    8.50  \\
%SDSSJ115150.5+210303 & 0  &   0       & 0     & 177.96063 &  21.05088   &  17.73  &   16.88  &    0.71  &    8.85  \\
%SDSSJ115152.4+183247 & 0  &   97169   & 0     & 177.96863 &  18.54644   &  16.06  &   15.13  &    0.65  &    9.33  \\
%SDSSJ115154.0+273442 & 0  &   0       & 0     & 177.97522 &  27.57841   &  16.02  &   14.86  &    1.12  &   10.23  \\
%SDSSJ115154.7+270529 & 0  &   0       & 0     & 177.97812 &  27.09165   &  17.02  &   16.49  &    0.50  &    8.72  \\
%SDSSJ115155.6+193845 & 0  &   0       & 0     & 177.98183 &  19.64594   &  16.86  &   16.30  &    0.45  &    8.67  \\
%SDSSJ115156.2+234841 & 0  &   0       & 0     & 177.9843  &  23.81154   &  15.41  &   14.74  &    0.56  &    9.55  \\
%SDSSJ115157.2+204753 & 0  &   0       & 0     & 177.98872 &  20.79816   &  16.29  &   15.78  &    0.39  &    8.96  \\
%SDSSJ115159.8+210630 & 0  &   127082  & 0     & 177.9993  &  21.10844   &  14.40  &   13.58  &    0.67  &   10.14  \\
%SDSSJ115201.0+182034 & 0  &   0       & 0     & 178.00453 &  18.34295   &  16.11  &   14.97  &    1.09  &    9.92  \\
%SDSSJ115202.5+301911 & 0  &   157046  & 0     & 178.0105  &  30.31992   &  15.09  &   13.98  &    1.09  &   10.31  \\
%SDSSJ115202.6+254504 & 0  &   0       & 0     & 178.01088 &  25.75111   &  15.70  &   15.20  &    0.36  &    8.94  \\
%SDSSJ115204.7+280658 & 0  &   0       & 0     & 178.01966 &  28.11635   &  16.20  &   15.46  &    0.61  &    9.47  \\
%SDSSJ115207.2+273905 & 0  &   0       & 0     & 178.0304  &  27.65163   &  17.70  &   16.58  &    1.08  &    9.50  \\
%SDSSJ115213.0+301748 & 0  &   0       & 0     & 178.05445 &  30.29677   &  17.48  &   16.66  &    0.76  &    8.88  \\
%SDSSJ115213.6+290432 & 0  &   0       & 0     & 178.05703 &  29.07573   &  16.67  &   15.94  &    0.54  &    9.18  \\
%SDSSJ115214.4+183903 & 0  &   97172   & 0     & 178.06041 &  18.65105   &  15.85  &   15.12  &    0.59  &    9.51  \\
%SDSSJ115218.3+230856 & 0  &   0       & 0     & 178.07656 &  23.14904   &  17.07  &   16.39  &    0.55  &    8.88  \\
%SDSSJ115219.9+210608 & 0  &   127083  & 0     & 178.08301 &  21.10231   &  14.83  &   13.79  &    0.85  &   10.23  \\
%SDSSJ115221.7+203906 & 0  &   0       & 0     & 178.09044 &  20.65185   &  15.66  &   14.44  &    1.16  &   10.29  \\
%SDSSJ115222.7+250459 & 0  &   0       & 0     & 178.09487 &  25.08306   &  16.23  &   15.59  &    0.52  &    9.11  \\
%SDSSJ115224.4+201927 & 0  &   0       & 0     & 178.1017  &  20.3244	 &  15.81  &   15.24  &    0.40  &    9.19  \\
%SDSSJ115225.0+251403 & 0  &   0       & 0     & 178.10454 &  25.23443   &  17.08  &   16.40  &    0.55  &    8.78  \\
%SDSSJ115226.7+182102 & 0  &   0       & 0     & 178.11149 &  18.35062   &  17.23  &   16.62  &    0.51  &    8.67  \\
%SDSSJ115227.1+201302 & 0  &   0       & 0     & 178.11302 &  20.21743   &  17.89  &   17.08  &    0.69  &    8.74  \\
%SDSSJ115230.1+194540 & 0  &   0       & 0     & 178.12582 &  19.76134   &  17.55  &   16.61  &    0.76  &    8.91  \\
%SDSSJ115230.5+203731 & 0  &   127085  & 0     & 178.12721 &  20.62547   &  15.31  &   14.11  &    0.92  &   10.18  \\
%SDSSJ115230.5+251853 & 0  &   0       & 0     & 178.12727 &  25.31486   &  18.18  &   17.31  &    0.79  &    8.89  \\
%SDSSJ115230.9+231145 & 0  &   0       & 0     & 178.12915 &  23.19587   &  17.88  &   17.25  &    0.57  &    8.56  \\
%SDSSJ115232.2+224525 & 0  &   0       & 0     & 178.13454 &  22.75711   &  15.81  &   15.34  &    0.29  &    9.03  \\
%SDSSJ115232.9+221834 & 0  &   0       & 0     & 178.13724 &  22.30958   &  17.12  &   16.51  &    0.49  &    8.94  \\
%SDSSJ115236.7+233457 & 0  &   127086  & 0     & 178.153   &  23.58258   &  13.93  &   12.66  &    1.22  &   11.07  \\
%SDSSJ115237.9+241827 & 0  &   127087  & 0     & 178.15832 &  24.30764   &  14.95  &   14.36  &    0.39  &    9.20  \\
%SDSSJ115239.7+204606 & 0  &   0       & 0     & 178.16578 &  20.76836   &  16.55  &   15.79  &    0.54  &    9.11  \\
%SDSSJ115242.5+234215 & 0  &   0       & 0     & 178.17748 &  23.70438   &  16.87  &   15.76  &    1.07  &    9.68  \\
%SDSSJ115242.6+203752 & 0  &   127088  & 3937  & 178.17758 &  20.63131   &  13.20  &   11.92  &    1.21  &   11.35  \\
%SDSSJ115243.0+203537 & 0  &   0       & 0     & 178.17956 &  20.59381   &  16.19  &   14.98  &    1.14  &   10.05  \\
%SDSSJ115243.1+291901 & 0  &   0       & 0     & 178.17973 &  29.31715   &  17.83  &   16.66  &    1.13  &    9.54  \\
%SDSSJ115244.1+183651 & 0  &   97174   & 0     & 178.18384 &  18.61422   &  15.72  &   15.05  &    0.47  &    9.42  \\
%SDSSJ115244.4+233419 & 0  &   0       & 0     & 178.18514 &  23.57222   &  17.37  &   16.21  &    1.11  &    9.54  \\
%SDSSJ115245.2+253917 & 0  &   0       & 0     & 178.18845 &  25.65486   &  17.74  &   17.17  &    0.52  &    8.35  \\
%SDSSJ115246.2+232833 & 0  &   0       & 0     & 178.19289 &  23.47602   &  14.76  &   13.41  &    1.30  &   10.85  \\
%SDSSJ115246.4+205921 & 0  &   127089  & 3940  & 178.19354 &  20.98928   &  13.62  &   12.35  &    1.19  &   11.16  \\
%SDSSJ115246.8+205754 & 0  &   0       & 0     & 178.19516 &  20.96503   &  17.55  &   16.74  &    0.70  &    8.90  \\
%SDSSJ115247.3+291944 & 0  &   157047  & 0     & 178.1973  &  29.32903   &  14.25  &   12.98  &    1.24  &   11.10  \\
%SDSSJ115248.1+203708 & 0  &   0       & 0     & 178.20065 &  20.61913   &  18.14  &   17.09  &    0.98  &    9.04  \\
%SDSSJ115248.8+292023 & 0  &   0       & 0     & 178.20365 &  29.33974   &  17.78  &   16.80  &    0.95  &    9.28  \\
%SDSSJ115249.3+204012 & 0  &   0       & 0     & 178.20561 &  20.67006   &  15.89  &   14.64  &    1.18  &   10.23  \\
%SDSSJ115251.4+233543 & 0  &   0       & 0     & 178.21435 &  23.59542   &  17.74  &   16.72  &    0.97  &    9.19  \\
%SDSSJ115253.7+203528 & 0  &   0       & 0     & 178.22395 &  20.59131   &  17.75  &   16.62  &    1.06  &    9.31  \\
%SDSSJ115254.9+230637 & 0  &   0       & 0     & 178.229   &  23.11048   &  16.43  &   15.88  &    0.49  &    9.02  \\
%SDSSJ115255.8+223729 & 0  &   0       & 0     & 178.23291 &  22.625	 &  15.57  &   14.69  &    0.66  &    9.76  \\
%SDSSJ115256.5+202844 & 0  &   127090  & 3943  & 178.2357  &  20.47911   &  14.05  &   12.84  &    1.15  &   10.92  \\
%SDSSJ115256.8+202634 & 0  &   0       & 0     & 178.23702 &  20.44303   &  17.09  &   16.31  &    0.67  &    9.03  \\
%SDSSJ115300.9+230223 & 0  &   0       & 0     & 178.2539  &  23.03991   &  17.09  &   16.28  &    0.69  &    9.07  \\
%SDSSJ115301.7+270925 & 0  &   0       & 0     & 178.25736 &  27.15696   &  18.01  &   17.10  &    0.80  &    8.99  \\
%SDSSJ115301.8+244949 & 0  &   0       & 0     & 178.25769 &  24.83046   &  15.78  &   15.10  &    0.55  &    9.35  \\
%SDSSJ115305.2+203458 & 0  &   0       & 0     & 178.27172 &  20.58303   &  17.27  &   16.25  &    0.96  &    9.35  \\
%SDSSJ115308.2+204404 & 0  &   0       & 0     & 178.28449 &  20.73459   &  17.19  &   16.66  &    0.43  &    8.65  \\
%SDSSJ115308.6+301114 & 0  &   0       & 0     & 178.28604 &  30.18745   &  17.81  &   16.94  &    0.83  &    8.84  \\
%SDSSJ115308.7+203851 & 0  &   0       & 0     & 178.28628 &  20.64772   &  17.20  &   16.09  &    1.05  &    9.51  \\
%SDSSJ115310.4+280158 & 0  &   0       & 0     & 178.29357 &  28.03282   &  16.44  &   15.91  &    0.36  &    9.02  \\
%SDSSJ115310.8+202633 & 0  &   0       & 0     & 178.29513 &  20.44255   &  17.21  &   16.55  &    0.51  &    8.77  \\
%SDSSJ115310.9+203931 & 0  &   127092  & 0     & 178.29575 &  20.65883   &  15.09  &   13.85  &    1.17  &   10.53  \\
%SDSSJ115311.5+232437 & 0  &   0       & 0     & 178.29793 &  23.41033   &  17.83  &   17.14  &    0.62  &    8.66  \\
%SDSSJ115313.1+253357 & 0  &   0       & 0     & 178.30474 &  25.56611   &  16.52  &   15.43  &    0.89  &    9.77  \\
%SDSSJ115314.9+204408 & 0  &   0       & 0     & 178.31242 &  20.73568   &  16.92  &   15.70  &    0.97  &    9.64  \\
%SDSSJ115316.9+232752 & 0  &   127094  & 0     & 178.32062 &  23.46453   &  14.57  &   13.68  &    0.83  &   10.26  \\
%SDSSJ115318.3+200626 & 0  &   0       & 0     & 178.32638 &  20.10738   &  16.10  &   15.80  &    0.19  &    8.73  \\
%SDSSJ115319.0+255922 & 0  &   0       & 0     & 178.32944 &  25.98956   &  17.28  &   17.01  &    0.25  &    8.08  \\
%SDSSJ115320.3+204506 & 0  &   127095  & 3947  & 178.33467 &  20.75172   &  13.55  &   12.56  &    0.75  &   10.62  \\
%SDSSJ115320.6+210117 & 0  &   127096  & 3946  & 178.33595 &  21.02153   &  14.89  &   13.73  &    1.08  &   10.49  \\
%SDSSJ115322.0+230506 & 0  &   0       & 0     & 178.3418  &  23.08507   &  16.88  &   15.66  &    1.17  &    9.81  \\
%SDSSJ115324.3+230415 & 0  &   127097  & 0     & 178.35153 &  23.07092   &  14.97  &   13.69  &    1.23  &   10.67  \\
%SDSSJ115327.5+304148 & 0  &   157049  & 0     & 178.36475 &  30.69692   &  15.45  &   14.21  &    1.21  &   10.57  \\
%SDSSJ115327.8+204139 & 0  &   0       & 0     & 178.36625 &  20.69441   &  16.28  &   15.13  &    1.09  &    9.93  \\
%SDSSJ115328.4+253246 & 0  &   0       & 0     & 178.36839 &  25.54614   &  16.45  &   15.86  &    0.52  &    8.52  \\
%SDSSJ115328.6+202907 & 0  &   0       & 0     & 178.3692  &  20.48549   &  16.50  &   15.27  &    1.16  &    9.95  \\
%SDSSJ115330.0+282026 & 0  &   0       & 0     & 178.37501 &  28.34062   &  17.14  &   16.54  &    0.55  &    9.01  \\
%SDSSJ115330.8+251012 & 0  &   0       & 0     & 178.3787  &  25.17016   &  17.55  &   16.37  &    1.15  &    9.68  \\
%SDSSJ115331.0+203526 & 0  &   0       & 0     & 178.37945 &  20.59059   &  16.50  &   15.62  &    0.81  &    9.46  \\
%SDSSJ115331.2+202025 & 0  &   0       & 0     & 178.38024 &  20.34028   &  17.91  &   16.77  &    1.08  &    9.27  \\
%SDSSJ115338.1+181858 & 0  &   0       & 0     & 178.40881 &  18.31617   &  16.42  &   15.85  &    0.45  &    8.85  \\
%SDSSJ115340.0+233820 & 0  &   0       & 0     & 178.41687 &  23.63904   &  16.25  &   15.24  &    0.96  &    9.78  \\
%SDSSJ115340.2+204711 & 0  &   0       & 0     & 178.41754 &  20.78647   &  17.53  &   16.97  &    0.44  &    8.53  \\
%SDSSJ115340.3+231008 & 0  &   0       & 0     & 178.41794 &  23.16913   &  17.65  &   16.78  &    0.77  &    8.84  \\
%SDSSJ115340.4+253451 & 0  &   0       & 0     & 178.41869 &  25.58107   &  17.07  &   16.20  &    0.67  &    9.23  \\
%SDSSJ115340.9+242445 & 0  &   0       & 0     & 178.42042 &  24.41252   &  17.92  &   17.42  &    0.46  &    8.35  \\
%SDSSJ115341.2+232256 & 0  &   127099  & 3951  & 178.42188 &  23.38222   &  14.02  &   13.02  &    0.74  &   10.43  \\
%SDSSJ115341.6+205256 & 0  &   127098  & 3954  & 178.42366 &  20.8825	 &  14.09  &   12.80  &    1.23  &   11.01  \\
%SDSSJ115343.9+294753 & 0  &   0       & 0     & 178.43322 &  29.79818   &  16.88  &   16.01  &    0.72  &    9.37  \\
%SDSSJ115344.4+230734 & 0  &   0       & 0     & 178.43536 &  23.1262	 &  15.31  &   14.08  &    1.18  &   10.46  \\
%SDSSJ115348.1+230902 & 0  &   0       & 0     & 178.45049 &  23.15066   &  17.98  &   17.01  &    0.82  &    8.92  \\
%SDSSJ115348.1+250912 & 0  &   0       & 0     & 178.45058 &  25.15338   &  15.27  &   14.21  &    0.93  &   10.28  \\
%SDSSJ115349.8+211309 & 0  &   0       & 0     & 178.45786 &  21.2192	 &  15.67  &   14.83  &    0.71  &    9.68  \\
%SDSSJ115350.4+202705 & 0  &   0       & 0     & 178.46025 &  20.45163   &  17.36  &   16.71  &    0.57  &    8.76  \\
%SDSSJ115354.1+211500 & 0  &   0       & 0     & 178.47561 &  21.25009   &  16.33  &   15.67  &    0.43  &    9.02  \\
%SDSSJ115354.3+204458 & 0  &   0       & 0     & 178.47652 &  20.74965   &  15.96  &   14.68  &    0.91  &    9.93  \\
%SDSSJ115355.8+203305 & 0  &   0       & 0     & 178.48264 &  20.55164   &  16.09  &   15.09  &    0.82  &    9.68  \\
%SDSSJ115357.5+254106 & 0  &   127101  & 0     & 178.48962 &  25.68505   &  14.56  &   13.38  &    1.16  &   10.30  \\
%SDSSJ115359.6+203420 & 0  &   127100  & 0     & 178.49863 &  20.57247   &  14.42  &   13.11  &    1.07  &   10.73  \\
%SDSSJ115400.0+241953 & 0  &   0       & 0     & 178.50024 &  24.33166   &  17.14  &   16.31  &    0.69  &    9.19  \\
%SDSSJ115404.7+231131 & 0  &   127102  & 0     & 178.51979 &  23.19222   &  15.57  &   14.34  &    1.19  &   10.37  \\
%SDSSJ115406.6+253402 & 0  &   0       & 0     & 178.52762 &  25.56741   &  15.82  &   14.67  &    1.12  &   10.02  \\
%SDSSJ115407.7+203632 & 0  &   0       & 0     & 178.53245 &  20.60908   &  16.89  &   16.50  &    0.29  &    8.57  \\
%SDSSJ115408.2+183140 & 0  &   0       & 0     & 178.53457 &  18.5278	 &  15.83  &   15.03  &    0.71  &    9.55  \\
%SDSSJ115410.3+204448 & 0  &   0       & 0     & 178.54297 &  20.74676   &  16.04  &   15.48  &    0.38  &    9.07  \\
%SDSSJ115411.6+250207 & 0  &   0       & 0     & 178.54867 &  25.03539   &  16.31  &   15.22  &    1.06  &    9.80  \\
%SDSSJ115413.9+200139 & 0  &   98002   & 0     & 178.55808 &  20.0275	 &  15.56  &   14.91  &    0.46  &    9.25  \\
%SDSSJ115414.3+241545 & 0  &   0       & 0     & 178.55964 &  24.26264   &  17.88  &   17.36  &    0.43  &    8.34  \\
%SDSSJ115416.8+245821 & 0  &   0       & 0     & 178.57022 &  24.97272   &  17.52  &   16.77  &    0.65  &    8.98  \\
%SDSSJ115418.3+274530 & 0  &   0       & 0     & 178.57629 &  27.75861   &  17.64  &   17.23  &    0.36  &    8.52  \\
%SDSSJ115418.4+230510 & 0  &   0       & 0     & 178.57698 &  23.08626   &  15.90  &   14.79  &    1.06  &   10.05  \\
%SDSSJ115426.0+212649 & 0  &   0       & 0     & 178.60866 &  21.44701   &  15.85  &   14.65  &    1.14  &   10.26  \\
%SDSSJ115429.4+250859 & 0  &   0       & 0     & 178.62267 &  25.14986   &  17.41  &   16.85  &    0.53  &    8.54  \\
%SDSSJ115430.4+315916 & 0  &   0       & 0     & 178.62688 &  31.98798   &  18.03  &   17.28  &    0.69  &    8.89  \\
%SDSSJ115435.1+235250 & 0  &   0       & 0     & 178.64644 &  23.88072   &  15.38  &   14.15  &    1.20  &   10.33  \\
%SDSSJ115436.1+240628 & 0  &   0       & 0     & 178.65058 &  24.1079	 &  17.53  &   17.02  &    0.50  &    8.15  \\
%SDSSJ115436.1+235147 & 0  &   0       & 0     & 178.65081 &  23.86323   &  16.97  &   16.00  &    0.86  &    9.26  \\
%SDSSJ115437.9+285839 & 0  &   0       & 0     & 178.65801 &  28.97766   &  16.78  &   15.99  &    0.58  &    9.21  \\
%SDSSJ115439.6+255639 & 0  &   0       & 0     & 178.66538 &  25.94427   &  15.71  &   15.28  &    0.36  &    8.78  \\
%SDSSJ115442.0+253648 & 0  &   0       & 0     & 178.67522 &  25.61354   &  16.54  &   15.88  &    0.62  &    8.99  \\
%SDSSJ115442.5+274520 & 0  &   0       & 0     & 178.6773  &  27.75564   &  17.64  &   16.95  &    0.63  &    8.64  \\
%SDSSJ115443.2+230936 & 0  &   0       & 0     & 178.68032 &  23.16025   &  16.79  &   15.87  &    0.73  &    9.23  \\
%SDSSJ115443.7+203210 & 0  &   0       & 0     & 178.68212 &  20.53624   &  17.99  &   17.23  &    0.67  &    8.67  \\
%SDSSJ115445.6+205422 & 0  &   0       & 0     & 178.69022 &  20.90612   &  18.40  &   17.38  &    0.90  &    8.86  \\
%SDSSJ115448.4+281024 & 0  &   0       & 0     & 178.70201 &  28.17361   &  16.41  &   15.42  &    0.95  &    9.83  \\
%SDSSJ115449.5+220610 & 0  &   0       & 0     & 178.70661 &  22.10294   &  16.91  &   16.03  &    0.80  &    9.26  \\
%SDSSJ115453.3+280341 & 0  &   0       & 0     & 178.72233 &  28.06154   &  16.77  &   15.68  &    1.05  &    9.83  \\
%SDSSJ115453.4+281544 & 0  &   157050  & 3964  & 178.72282 &  28.26242   &  14.26  &   13.11  &    1.10  &   10.91  \\
%SDSSJ115455.8+292033 & 0  &   0       & 0     & 178.73252 &  29.34254   &  16.48  &   15.84  &    0.59  &    9.04  \\
%SDSSJ115458.5+261209 & 0  &   157051  & 0     & 178.74391 &  26.2025	 &  14.75  &   14.12  &    0.59  &    9.54  \\
%SDSSJ115459.2+310803 & 0  &   0       & 0     & 178.74668 &  31.13424   &  16.02  &   15.31  &    0.57  &    9.22  \\
%SDSSJ115501.1+252738 & 0  &   0       & 0     & 178.75476 &  25.46076   &  17.02  &   16.70  &    0.29  &    8.33  \\
%SDSSJ115502.2+271752 & 0  &   157052  & 0     & 178.75958 &  27.29783   &  14.63  &   13.46  &    1.13  &   10.57  \\
%SDSSJ115512.0+244723 & 0  &   0       & 0     & 178.80014 &  24.79	 &  17.41  &   16.23  &    1.15  &    9.70  \\
%SDSSJ115512.4+234722 & 0  &   0       & 0     & 178.80193 &  23.78958   &  16.73  &   15.85  &    0.61  &    9.39  \\
%SDSSJ115513.5+211313 & 0  &   0       & 0     & 178.80655 &  21.22035   &  17.60  &   17.11  &    0.41  &    8.25  \\
%SDSSJ115513.6+210110 & 0  &   0       & 0     & 178.807   &  21.01953   &  17.02  &   16.40  &    0.54  &    8.74  \\
%SDSSJ115530.8+245639 & 0  &   127105  & 0     & 178.87846 &  24.94442   &  15.85  &   15.13  &    0.63  &    9.61  \\
%SDSSJ115534.4+272145 & 0  &   0       & 0     & 178.89365 &  27.3627	 &  17.84  &   17.24  &    0.55  &    8.45  \\
%SDSSJ115534.9+232953 & 0  &   0       & 0     & 178.89564 &  23.49832   &  17.64  &   17.16  &    0.45  &    8.17  \\
%SDSSJ115535.1+255321 & 0  &   127106  & 0     & 178.89638 &  25.88944   &  14.37  &   13.70  &    0.45  &    9.54  \\
%SDSSJ115536.3+295945 & 0  &   157054  & 3971  & 178.90163 &  29.99592   &  13.64  &   12.51  &    1.10  &   10.94  \\
%SDSSJ115543.1+252930 & 0  &   0       & 0     & 178.92991 &  25.49175   &  16.46  &   15.30  &    1.13  &   10.05  \\
%SDSSJ115543.5+312031 & 0  &   0       & 0     & 178.93139 &  31.34218   &  16.25  &   15.56  &    0.56  &    9.41  \\
%SDSSJ115544.7+175317 & 0  &   98007   & 0     & 178.93649 &  17.88814   &  15.15  &   14.43  &    0.58  &    9.59  \\
%SDSSJ115546.6+204915 & 0  &   0       & 0     & 178.94429 &  20.82103   &  16.97  &   16.11  &    0.69  &    9.13  \\
%SDSSJ115546.6+295629 & 0  &   0       & 0     & 178.94434 &  29.94144   &  15.49  &   14.35  &    0.79  &    9.89  \\
%SDSSJ115549.7+250753 & 0  &   127107  & 0     & 178.95734 &  25.13153   &  15.41  &   14.14  &    1.01  &   10.13  \\
%SDSSJ115551.7+280823 & 0  &   0       & 0     & 178.96546 &  28.13974   &  17.34  &   16.66  &    0.62  &    8.78  \\
%SDSSJ115554.1+185108 & 0  &   0       & 0     & 178.97577 &  18.85225   &  17.43  &   17.01  &    0.33  &    8.46  \\
%SDSSJ115558.0+223820 & 0  &   0       & 0     & 178.99172 &  22.63904   &  16.75  &   16.22  &    0.44  &    8.76  \\
%SDSSJ115558.7+224418 & 0  &   0       & 0     & 178.99493 &  22.73852   &  17.82  &   17.03  &    0.66  &    8.83  \\
%SDSSJ115601.5+241915 & 0  &   0       & 0     & 179.00653 &  24.32088   &  16.47  &   15.75  &    0.68  &    9.41  \\
%SDSSJ115607.1+242342 & 0  &   0       & 0     & 179.02961 &  24.39526   &  16.49  &   15.60  &    0.65  &    9.44  \\
%SDSSJ115612.0+212339 & 0  &   0       & 0     & 179.05027 &  21.3943	 &  15.68  &   14.61  &    0.79  &    9.89  \\
%SDSSJ115613.5+283523 & 0  &   0       & 0     & 179.05661 &  28.5899	 &  18.05  &   17.17  &    0.80  &    8.98  \\
%SDSSJ115613.9+204407 & 0  &   0       & 0     & 179.05817 &  20.73547   &  15.54  &   14.74  &    0.61  &    9.52  \\
%SDSSJ115614.0+241440 & 0  &   0       & 0     & 179.05855 &  24.24459   &  17.60  &   17.07  &    0.48  &    8.46  \\
%SDSSJ115619.9+272616 & 0  &   0       & 0     & 179.08299 &  27.43782   &  17.95  &   17.32  &    0.57  &    8.40  \\
%SDSSJ115620.7+252230 & 0  &   127109  & 0     & 179.08655 &  25.37511   &  15.57  &   15.07  &    0.34  &    8.82  \\
%SDSSJ115623.6+235204 & 0  &   127108  & 3983  & 179.09866 &  23.86794   &  14.11  &   12.85  &    1.22  &   10.52  \\
%SDSSJ115627.2+243214 & 0  &   0       & 0     & 179.11352 &  24.53736   &  16.83  &   16.13  &    0.50  &    9.12  \\
%SDSSJ115628.3+243953 & 0  &   0       & 0     & 179.1181  &  24.66491   &  16.09  &   15.47  &    0.51  &    8.91  \\
%SDSSJ115630.0+264408 & 0  &   0       & 0     & 179.12515 &  26.73581   &  16.91  &   16.28  &    0.48  &    9.01  \\
%SDSSJ115630.3+243456 & 0  &   0       & 0     & 179.12627 &  24.58243   &  16.99  &   16.26  &    0.66  &    8.75  \\
%SDSSJ115631.1+182134 & 0  &   0       & 0     & 179.12976 &  18.35948   &  17.25  &   16.90  &    0.24  &    8.24  \\
%SDSSJ115632.8+222741 & 0  &   0       & 0     & 179.1369  &  22.46164   &  17.22  &   16.94  &    0.22  &    8.24  \\
%SDSSJ115634.4+301657 & 0  &   0       & 0     & 179.14375 &  30.28253   &  18.00  &   17.33  &    0.61  &    8.71  \\
%SDSSJ115635.1+273942 & 0  &   0       & 0     & 179.14664 &  27.66171   &  17.72  &   17.35  &    0.31  &    8.18  \\
%SDSSJ115635.3+254918 & 0  &   0       & 0     & 179.14721 &  25.82185   &  17.04  &   16.41  &    0.56  &    8.55  \\
%SDSSJ115641.1+234931 & 0  &   0       & 0     & 179.1714  &  23.82537   &  17.11  &   16.25  &    0.78  &    8.72  \\
%SDSSJ115642.1+204248 & 0  &   0       & 0     & 179.17578 &  20.71353   &  17.99  &   17.33  &    0.57  &    8.59  \\
%SDSSJ115644.2+220935 & 0  &   0       & 0     & 179.18422 &  22.15985   &  17.15  &   16.23  &    0.86  &    9.23  \\
%SDSSJ115644.3+313037 & 0  &   0       & 0     & 179.18483 &  31.51043   &  15.32  &   13.99  &    1.31  &   10.71  \\
%SDSSJ115644.8+204137 & 0  &   0       & 0     & 179.18706 &  20.69374   &  16.83  &   15.96  &    0.63  &    9.19  \\
%SDSSJ115647.3+251027 & 0  &   0       & 0     & 179.19731 &  25.17422   &  17.66  &   16.91  &    0.72  &    8.42  \\
%SDSSJ115654.0+205750 & 0  &   0       & 0     & 179.22527 &  20.96401   &  17.86  &   17.04  &    0.70  &    8.70  \\
%SDSSJ115655.0+285045 & 0  &   0       & 0     & 179.22933 &  28.8461	 &  17.86  &   17.28  &    0.54  &    8.47  \\
%SDSSJ115657.9+240746 & 0  &   0       & 0     & 179.24149 &  24.12947   &  16.03  &   15.11  &    0.74  &    9.51  \\
%SDSSJ115658.2+222048 & 0  &   0       & 0     & 179.2426  &  22.34681   &  17.34  &   16.30  &    0.86  &    9.46  \\
%SDSSJ115701.1+211000 & 0  &   0       & 0     & 179.25463 &  21.16672   &  17.39  &   16.64  &    0.61  &    8.77  \\
%SDSSJ115702.1+234159 & 0  &   0       & 0     & 179.25889 &  23.69985   &  16.50  &   15.78  &    0.64  &    9.44  \\
%SDSSJ115703.3+281255 & 0  &   0       & 0     & 179.26384 &  28.2155	 &  16.25  &   15.05  &    1.16  &   10.15  \\
%SDSSJ115703.6+212426 & 0  &   0       & 0     & 179.26528 &  21.40743   &  15.92  &   15.19  &    0.66  &    9.70  \\
%SDSSJ115704.0+221845 & 0  &   0       & 0     & 179.2669  &  22.31263   &  17.44  &   16.78  &    0.57  &    8.71  \\
%SDSSJ115708.1+280232 & 0  &   0       & 0     & 179.28401 &  28.04235   &  17.09  &   16.13  &    0.92  &    9.47  \\
%SDSSJ115708.4+213141 & 0  &   0       & 0     & 179.28511 &  21.5282	 &  17.59  &   17.03  &    0.50  &    8.61  \\
%SDSSJ115710.2+285313 & 0  &   0       & 0     & 179.29259 &  28.88711   &  17.73  &   17.15  &    0.51  &    8.44  \\
%SDSSJ115717.4+280708 & 0  &   0       & 0     & 179.32278 &  28.11903   &  17.26  &   16.22  &    1.01  &    9.35  \\
%SDSSJ115717.6+263101 & 0  &   0       & 0     & 179.32365 &  26.51717   &  16.28  &   15.55  &    0.56  &    9.18  \\
%SDSSJ115720.4+220944 & 0  &   0       & 0     & 179.33518 &  22.16242   &  16.15  &   15.60  &    0.45  &    9.05  \\
%SDSSJ115720.9+251143 & 0  &   127110  & 3987  & 179.33716 &  25.19539   &  13.58  &   12.22  &    0.99  &   10.58  \\
%SDSSJ115724.0+295537 & 0  &   0       & 0     & 179.35    &  29.92707   &  15.75  &   14.51  &    1.21  &   10.46  \\
%SDSSJ115724.2+275239 & 0  &   157061  & 3988  & 179.35092 &  27.87753   &  14.40  &   13.16  &    1.20  &   10.75  \\
%SDSSJ115726.6+251359 & 0  &   127111  & 3989  & 179.36121 &  25.23308   &  15.61  &   14.81  &    0.67  &    9.22  \\
%SDSSJ115726.9+235506 & 0  &   0       & 0     & 179.36237 &  23.91842   &  16.78  &   15.95  &    0.70  &    9.43  \\
%SDSSJ115728.6+310501 & 0  &   157062  & 0     & 179.36942 &  31.08386   &  15.51  &   15.16  &    0.19  &    8.96  \\
%SDSSJ115730.8+251516 & 0  &   0       & 0     & 179.37854 &  25.25463   &  17.99  &   16.88  &    1.08  &    8.75  \\
%SDSSJ115731.2+211332 & 0  &   0       & 0     & 179.38029 &  21.22567   &  16.17  &   15.56  &    0.51  &    8.68  \\
%SDSSJ115731.8+215145 & 0  &   0       & 0     & 179.38268 &  21.86277   &  18.26  &   17.17  &    1.04  &    9.02  \\
%SDSSJ115731.8+294554 & 0  &   0       & 0     & 179.38289 &  29.76507   &  16.60  &   15.54  &    0.92  &    9.73  \\
%SDSSJ115735.6+291413 & 0  &   0       & 0     & 179.39869 &  29.23712   &  16.66  &   15.88  &    0.73  &    9.20  \\
%SDSSJ115737.8+251426 & 0  &   127112  & 3993  & 179.40758 &  25.24061   &  14.19  &   13.14  &    0.74  &   10.03  \\
%SDSSJ115740.0+230617 & 0  &   0       & 0     & 179.41679 &  23.10488   &  17.70  &   17.17  &    0.47  &    8.56  \\
%SDSSJ115746.3+210400 & 0  &   0       & 0     & 179.44322 &  21.06668   &  17.23  &   15.99  &    1.13  &    9.67  \\
%SDSSJ115747.4+220111 & 0  &   0       & 0     & 179.44781 &  22.01997   &  16.68  &   16.01  &    0.49  &    8.85  \\
%SDSSJ115748.2+251614 & 0  &   127114W & 3997  & 179.451   &  25.27058   &  13.80  &   13.07  &    0.56  &    9.86  \\
%SDSSJ115751.2+221529 & 0  &   127113  & 0     & 179.46346 &  22.25811   &  14.99  &   13.82  &    1.12  &   10.70  \\
%SDSSJ115751.7+290221 & 0  &   157064  & 3984  & 179.46545 &  29.03942   &  14.22  &   13.36  &    0.79  &   10.23  \\
%SDSSJ115752.0+250254 & 0  &   0       & 0     & 179.46679 &  25.04837   &  16.93  &   16.49  &    0.41  &    8.23  \\
%SDSSJ115753.2+231330 & 0  &   0       & 0     & 179.47193 &  23.22514   &  17.21  &   16.16  &    1.02  &    9.37  \\
%SDSSJ115753.7+283919 & 0  &   0       & 0     & 179.47404 &  28.65536   &  15.62  &   14.77  &    0.77  &    9.71  \\
%SDSSJ115756.4+250405 & 0  &   127117  & 3999  & 179.48537 &  25.06828   &  15.95  &   14.84  &    1.07  &    9.56  \\
%SDSSJ115756.8+221125 & 0  &   0       & 0     & 179.48667 &  22.19034   &  16.10  &   15.24  &    0.54  &    9.54  \\
%SDSSJ115757.0+250840 & 0  &   127118  & 4000  & 179.48758 &  25.14447   &  14.92  &   14.03  &    0.63  &    9.51  \\
%SDSSJ115757.1+221455 & 0  &   0       & 0     & 179.48808 &  22.24873   &  16.62  &   15.56  &    1.02  &    9.89  \\
%SDSSJ115759.0+230729 & 0  &   127115  & 4003  & 179.496   &  23.12489   &  14.00  &   12.73  &    1.22  &   10.95  \\
%SDSSJ115759.2+231207 & 0  &   127116  & 4002  & 179.49707 &  23.20206   &  14.04  &   12.77  &    1.23  &   10.96  \\
%SDSSJ115800.2+183407 & 0  &   0       & 0     & 179.50094 &  18.56868   &  16.56  &   15.99  &    0.47  &    8.91  \\
%SDSSJ115800.3+314759 & 0  &   0       & 0     & 179.50149 &  31.79979   &  17.01  &   16.29  &    0.52  &    9.05  \\
%SDSSJ115803.9+211452 & 0  &   127119  & 0     & 179.51648 &  21.24794   &  14.74  &   13.66  &    0.95  &   10.41  \\
%SDSSJ115807.3+205018 & 0  &   0       & 0     & 179.53075 &  20.83844   &  15.69  &   15.35  &    0.33  &    8.58  \\
%SDSSJ115807.5+263122 & 0  &   0       & 0     & 179.53132 &  26.52286   &  15.40  &   14.24  &    1.12  &   10.27  \\
%SDSSJ115809.4+250520 & 0  &   0       & 0     & 179.53956 &  25.0889	 &  15.60  &   15.27  &    0.30  &    8.61  \\
%SDSSJ115810.0+262711 & 0  &   0       & 0     & 179.54208 &  26.45313   &  16.11  &   15.07  &    1.00  &    9.84  \\
%SDSSJ115810.1+282113 & 0  &   0       & 0     & 179.5421  &  28.35382   &  15.90  &   14.67  &    1.19  &   10.37  \\
%SDSSJ115810.1+250720 & 0  &   127120  & 4005  & 179.54236 &  25.12225   &  13.70  &   12.63  &    0.86  &   10.29  \\
%SDSSJ115812.6+275455 & 0  &   0       & 0     & 179.55291 &  27.9153	 &  17.75  &   16.66  &    1.05  &    9.41  \\
%SDSSJ115814.0+261833 & 0  &   0       & 0     & 179.55854 &  26.30944   &  17.61  &   17.14  &    0.38  &    8.37  \\
%SDSSJ115814.8+215359 & 0  &   0       & 0     & 179.56187 &  21.89979   &  17.22  &   16.17  &    0.87  &    9.17  \\
%SDSSJ115816.0+263331 & 0  &   0       & 0     & 179.56697 &  26.55878   &  18.44  &   17.44  &    0.97  &    8.83  \\
%SDSSJ115816.5+241856 & 0  &   0       & 0     & 179.5691  &  24.31575   &  15.93  &   14.80  &    1.10  &   10.01  \\
%SDSSJ115817.9+250153 & 0  &   0       & 0     & 179.57486 &  25.03143   &  17.94  &   17.12  &    0.79  &    8.37  \\
%SDSSJ115818.9+215135 & 0  &   0       & 0     & 179.57905 &  21.85974   &  17.66  &   16.86  &    0.74  &    8.82  \\
%SDSSJ115820.6+282135 & 0  &   157067  & 0     & 179.58615 &  28.35986   &  14.84  &   13.60  &    1.21  &   10.81  \\
%SDSSJ115824.2+303858 & 0  &   0       & 0     & 179.6011  &  30.64959   &  15.46  &   14.19  &    1.24  &   10.65  \\
%SDSSJ115825.4+250551 & 0  &   127121  & 4011  & 179.60596 &  25.09764   &  15.82  &   14.76  &    0.89  &    9.43  \\
%SDSSJ115827.0+270432 & 0  &   0       & 0     & 179.6125  &  27.07575   &  17.75  &   17.11  &    0.60  &    8.55  \\
%SDSSJ115829.6+244606 & 0  &   0       & 0     & 179.62349 &  24.76851   &  17.44  &   16.69  &    0.71  &    8.49  \\
%SDSSJ115834.6+240701 & 0  &   0       & 0     & 179.64456 &  24.11719   &  16.60  &   15.42  &    1.15  &   10.07  \\
%SDSSJ115836.2+185147 & 0  &   98013   & 0     & 179.651   &  18.86311   &  14.83  &   13.98  &    0.62  &    9.87  \\
%SDSSJ115838.1+275809 & 0  &   0       & 0     & 179.65906 &  27.96919   &  17.53  &   16.74  &    0.65  &    8.98  \\
%SDSSJ115840.7+251859 & 0  &   127123  & 4018  & 179.66959 &  25.31642   &  14.41  &   13.41  &    0.71  &    9.82  \\
%SDSSJ115842.3+211403 & 0  &   0       & 0     & 179.67642 &  21.23444   &  17.28  &   16.70  &    0.49  &    8.68  \\
%SDSSJ115842.5+250212 & 0  &   127122  & 4015  & 179.67708 &  25.03667   &  13.68  &   12.43  &    1.21  &   10.70  \\
%SDSSJ115843.6+221302 & 0  &   0       & 0     & 179.6817  &  22.21742   &  15.85  &   14.67  &    1.13  &   10.34  \\
%SDSSJ115844.6+281722 & 0  &   157070  & 0     & 179.68594 &  28.2895	 &  14.22  &   13.24  &    0.85  &   10.59  \\
%SDSSJ115845.3+265402 & 0  &   0       & 0     & 179.68915 &  26.90058   &  16.51  &   15.70  &    0.75  &    9.28  \\
%SDSSJ115846.2+284833 & 0  &   0       & 0     & 179.69286 &  28.80935   &  17.81  &   16.79  &    0.98  &    9.30  \\
%SDSSJ115847.1+282330 & 0  &   0       & 0     & 179.69659 &  28.3919	 &  18.23  &   17.02  &    1.17  &    9.41  \\
%SDSSJ115852.9+231906 & 0  &   0       & 0     & 179.72046 &  23.31859   &  16.92  &   16.32  &    0.54  &    9.00  \\
%SDSSJ115855.4+282356 & 0  &   157071  & 0     & 179.73125 &  28.39897   &  14.69  &   13.45  &    1.21  &   10.87  \\
%SDSSJ115855.6+283901 & 0  &   0       & 0     & 179.73205 &  28.6504	 &  17.03  &   15.90  &    1.09  &    9.77  \\
%SDSSJ115858.1+282441 & 0  &   0       & 0     & 179.74211 &  28.41143   &  17.25  &   16.05  &    1.17  &    9.79  \\
%SDSSJ115858.4+282201 & 0  &   0       & 0     & 179.74338 &  28.36709   &  17.15  &   16.01  &    1.10  &    9.73  \\
%SDSSJ115901.0+251322 & 0  &   127125  & 4022  & 179.75421 &  25.22281   &  13.96  &   12.85  &    1.08  &   10.40  \\
%SDSSJ115901.1+282019 & 0  &   0       & 0     & 179.75492 &  28.33881   &  16.65  &   15.55  &    1.06  &    9.88  \\
%SDSSJ115901.8+281513 & 0  &   0       & 0     & 179.75778 &  28.25375   &  17.46  &   16.60  &    0.82  &    9.22  \\
%SDSSJ115902.3+214829 & 0  &   127126  & 0     & 179.75972 &  21.80822   &  14.39  &   13.21  &    1.14  &   10.67  \\
%SDSSJ115905.4+245920 & 0  &   127127  & 4023  & 179.7728  &  24.98897   &  14.42  &   13.55  &    0.78  &    9.75  \\
%SDSSJ115905.5+282312 & 0  &   0       & 0     & 179.77313 &  28.38683   &  18.19  &   17.15  &    1.00  &    9.18  \\
%SDSSJ115905.9+275841 & 0  &   0       & 0     & 179.77464 &  27.9782	 &  16.75  &   15.61  &    1.10  &    9.89  \\
%SDSSJ115906.3+282637 & 0  &   0       & 0     & 179.7764  &  28.44367   &  17.28  &   16.24  &    1.01  &    9.55  \\
%SDSSJ115907.4+263626 & 0  &   0       & 0     & 179.78102 &  26.60741   &  16.52  &   16.04  &    0.30  &    8.70  \\
%SDSSJ115911.6+281026 & 0  &   0       & 0     & 179.79866 &  28.1739	 &  17.75  &   16.53  &    1.01  &    9.44  \\
%SDSSJ115917.2+250927 & 0  &   0       & 0     & 179.82178 &  25.15756   &  17.58  &   16.85  &    0.70  &    8.43  \\
%SDSSJ115918.3+200811 & 0  &   0       & 0     & 179.8265  &  20.13663   &  16.90  &   16.48  &    0.34  &    8.56  \\
%SDSSJ115921.4+210528 & 0  &   0       & 0     & 179.83941 &  21.09121   &  15.93  &   15.34  &    0.49  &    9.22  \\
%SDSSJ115922.5+242950 & 0  &   0       & 0     & 179.84411 &  24.49732   &  16.05  &   15.34  &    0.52  &    9.21  \\
%SDSSJ115922.6+292757 & 0  &   0       & 0     & 179.84435 &  29.46589   &  18.13  &   17.42  &    0.65  &    8.75  \\
%SDSSJ115924.3+245536 & 0  &   0       & 0     & 179.85165 &  24.92676   &  17.64  &   17.07  &    0.55  &    8.10  \\
%SDSSJ115927.6+210038 & 0  &   127128N & 0     & 179.8654  &  21.01083   &  15.89  &   14.94  &    0.91  &    9.81  \\
%SDSSJ115930.8+223150 & 0  &   0       & 0     & 179.87866 &  22.53078   &  17.21  &   16.57  &    0.51  &    8.72  \\
%SDSSJ115931.7+300920 & 0  &   157076  & 0     & 179.88229 &  30.15567   &  15.12  &   14.17  &    0.66  &   10.05  \\
%SDSSJ115932.4+292649 & 0  &   0       & 0     & 179.88519 &  29.44706   &  17.77  &   17.38  &    0.32  &    8.41  \\
%SDSSJ115933.4+314621 & 0  &   0       & 0     & 179.88936 &  31.77257   &  17.38  &   16.82  &    0.50  &    8.73  \\
%SDSSJ115933.8+135314 & 0  &   69010   & 0     & 179.89084 &  13.8875	 &  14.79  &   14.28  &    0.45  &    8.42  \\
%SDSSJ115934.1+284300 & 0  &   0       & 0     & 179.89246 &  28.71679   &  18.48  &   17.46  &    0.99  &    9.04  \\
%SDSSJ115936.2+211451 & 0  &   127130  & 0     & 179.90117 &  21.24756   &  14.62  &   13.34  &    1.23  &   10.79  \\
%SDSSJ115936.6+222632 & 0  &   0       & 0     & 179.90272 &  22.4424	 &  16.67  &   16.67  &   -0.04  &    8.12  \\
%SDSSJ115937.5+204532 & 0  &   0       & 0     & 179.90632 &  20.75901   &  17.36  &   16.70  &    0.58  &    8.83  \\
%SDSSJ115938.3+274627 & 0  &   0       & 0     & 179.90968 &  27.77429   &  16.46  &   15.39  &    1.03  &    9.88  \\
%SDSSJ115939.2+280954 & 0  &   0       & 0     & 179.91341 &  28.16505   &  15.80  &   14.64  &    0.88  &   10.05  \\
%SDSSJ115940.1+263247 & 0  &   157075  & 0     & 179.9173  &  26.5465	 &  15.33  &   14.80  &    0.46  &    9.36  \\
%SDSSJ115948.5+293826 & 0  &   157078  & 0     & 179.95233 &  29.64069   &  15.64  &   14.91  &    0.58  &    9.66  \\
%SDSSJ115951.9+261801 & 0  &   157077  & 0     & 179.96634 &  26.30055   &  15.13  &   14.57  &    0.49  &    9.07  \\
%SDSSJ115952.9+191006 & 0  &   0       & 0     & 179.97057 &  19.16852   &  17.32  &   16.68  &    0.59  &    8.45  \\
%SDSSJ115954.7+224305 & 0  &   0       & 0     & 179.97816 &  22.71831   &  17.15  &   16.05  &    1.05  &    9.47  \\
%SDSSJ115956.4+221126 & 0  &   0       & 0     & 179.98531 &  22.19071   &  16.63  &   16.10  &    0.38  &    8.78  \\
%SDSSJ115956.8+315226 & 0  &   0       & 0     & 179.98678 &  31.87389   &  15.89  &   15.24  &    0.48  &    9.33  \\
%SDSSJ120003.6+301854 & 0  &   0       & 0     & 180.01538 &  30.31518   &  16.98  &   16.96  &   -0.04  &    7.96  \\
%SDSSJ120004.1+314748 & 0  &   0       & 0     & 180.01725 &  31.79678   &  15.92  &   14.82  &    1.07  &   10.11  \\
%SDSSJ120005.2+213848 & 0  &   0       & 0     & 180.02197 &  21.64694   &  15.31  &   14.64  &    0.52  &    9.45  \\
%SDSSJ120005.5+214851 & 0  &   0       & 0     & 180.02303 &  21.81419   &  17.98  &   17.17  &    0.72  &    8.67  \\
%SDSSJ120010.8+191345 & 0  &   98017   & 0     & 180.04504 &  19.22917   &  15.87  &   15.02  &    0.56  &    9.41  \\
%SDSSJ120021.3+211602 & 0  &   0       & 0     & 180.0888  &  21.26731   &  18.08  &   17.40  &    0.59  &    8.49  \\
%SDSSJ120021.5+244532 & 0  &   0       & 0     & 180.08959 &  24.75893   &  16.79  &   15.88  &    0.86  &    9.00  \\
%SDSSJ120021.7+245458 & 0  &   0       & 0     & 180.09047 &  24.91617   &  17.84  &   17.00  &    0.78  &    8.82  \\
%SDSSJ120024.6+310644 & 0  &   0       & 0     & 180.10255 &  31.11228   &  16.33  &   15.34  &    0.95  &    9.68  \\
%SDSSJ120029.2+254141 & 0  &   0       & 0     & 180.12189 &  25.69493   &  17.02  &   16.26  &    0.72  &    8.93  \\
%SDSSJ120031.8+194758 & 0  &   0       & 0     & 180.13263 &  19.79969   &  16.79  &   16.03  &    0.64  &    9.07  \\
%SDSSJ120034.6+273510 & 0  &   0       & 0     & 180.14435 &  27.58623   &  18.28  &   17.41  &    0.84  &    8.90  \\
%SDSSJ120035.4+180113 & 0  &   98018   & 0     & 180.14767 &  18.02031   &  15.58  &   14.86  &    0.66  &    9.59  \\
%SDSSJ120041.2+212136 & 0  &   0       & 0     & 180.1718  &  21.36005   &  16.45  &   15.60  &    0.81  &    9.44  \\
%SDSSJ120043.9+245121 & 0  &   127133  & 0     & 180.18292 &  24.85597   &  15.03  &   14.58  &    0.39  &    9.06  \\
%SDSSJ120047.2+222605 & 0  &   0       & 0     & 180.19677 &  22.43481   &  15.71  &   15.16  &    0.46  &    9.22  \\
%SDSSJ120050.5+315242 & 0  &   0       & 0     & 180.21043 &  31.87842   &  14.77  &   13.88  &    0.81  &   10.23  \\
%SDSSJ120057.0+265716 & 0  &   0       & 0     & 180.23751 &  26.95456   &  16.00  &   15.24  &    0.61  &    9.56  \\
%SDSSJ120057.1+253455 & 0  &   0       & 0     & 180.23819 &  25.5822	 &  17.51  &   17.02  &    0.47  &    8.08  \\
%SDSSJ120057.2+285716 & 0  &   0       & 0     & 180.23874 &  28.95449   &  17.51  &   16.38  &    1.10  &    9.60  \\
%SDSSJ120101.0+234329 & 0  &   0       & 0     & 180.25444 &  23.7249	 &  17.15  &   16.18  &    0.93  &    9.53  \\
%SDSSJ120106.0+212229 & 0  &   0       & 0     & 180.27513 &  21.37487   &  17.12  &   16.43  &    0.60  &    8.97  \\
%SDSSJ120108.1+202418 & 0  &   0       & 0     & 180.2839  &  20.40505   &  16.78  &   15.74  &    0.99  &    9.58  \\
%SDSSJ120110.3+140614 & 0  &   69024   & 4019  & 180.29332 &  14.1039	 &  13.86  &   13.40  &    0.37  &    8.41  \\
%SDSSJ120112.5+223701 & 0  &   127134  & 0     & 180.30246 &  22.61717   &  15.31  &   14.69  &    0.56  &    9.71  \\
%SDSSJ120117.3+311640 & 0  &   0       & 0     & 180.32225 &  31.27801   &  16.54  &   15.71  &    0.60  &    9.17  \\
%SDSSJ120123.2+211853 & 0  &   0       & 0     & 180.3469  &  21.31483   &  17.84  &   17.13  &    0.65  &    8.74  \\
%SDSSJ120123.7+132401 & 0  &   69027   & 4037  & 180.34915 &  13.4003	 &  12.58  &   11.72  &    0.79  &    9.51  \\
%SDSSJ120127.4+140203 & 0  &   69029   & 0     & 180.36458 &  14.0344	 &  14.61  &   14.08  &    0.46  &    8.52  \\
%SDSSJ120127.8+201837 & 0  &   0       & 0     & 180.36593 &  20.31053   &  17.80  &   17.10  &    0.61  &    8.64  \\
%SDSSJ120130.9+220437 & 0  &   0       & 0     & 180.37899 &  22.07722   &  17.73  &   16.76  &    0.89  &    9.00  \\
%SDSSJ120133.0+210504 & 0  &   0       & 0     & 180.38764 &  21.0847	 &  16.68  &   16.09  &    0.50  &    8.92  \\
%SDSSJ120133.9+210029 & 0  &   0       & 0     & 180.39155 &  21.00826   &  17.72  &   17.38  &    0.29  &    8.20  \\
%SDSSJ120135.4+204651 & 0  &   0       & 0     & 180.39783 &  20.78095   &  17.31  &   16.70  &    0.54  &    8.72  \\
%SDSSJ120137.0+285805 & 0  &   0       & 0     & 180.40448 &  28.9683	 &  17.34  &   16.45  &    0.72  &    9.16  \\
%SDSSJ120139.2+210324 & 0  &   0       & 0     & 180.41369 &  21.05692   &  16.68  &   16.13  &    0.42  &    8.83  \\
%SDSSJ120141.0+250519 & 0  &   0       & 0     & 180.42096 &  25.08885   &  17.09  &   16.20  &    0.84  &    9.20  \\
%SDSSJ120142.5+210124 & 0  &   0       & 0     & 180.42729 &  21.02353   &  17.93  &   16.96  &    0.94  &    9.03  \\
%SDSSJ120144.1+054917 & 0  &   41023   & 0     & 180.43416 &  5.8214	 &  14.69  &   14.14  &    0.49  &    8.46  \\
%SDSSJ120144.9+201942 & 0  &   127135  & 0     & 180.43716 &  20.32833   &  14.83  &   13.77  &    0.95  &   10.34  \\
%SDSSJ120145.7+191832 & 0  &   0       & 0     & 180.44079 &  19.30905   &  17.35  &   16.58  &    0.67  &    8.92  \\
%SDSSJ120147.6+210508 & 0  &   127136  & 0     & 180.44846 &  21.08572   &  15.57  &   15.32  &    0.12  &    8.84  \\
%SDSSJ120150.6+231729 & 0  &   0       & 0     & 180.46099 &  23.29159   &  17.45  &   16.91  &    0.47  &    8.35  \\
%SDSSJ120152.7+223153 & 0  &   127139  & 0     & 180.46962 &  22.53142   &  14.75  &   13.44  &    0.95  &   10.41  \\
%SDSSJ120153.2+201115 & 0  &   0       & 0     & 180.47176 &  20.18752   &  16.73  &   15.78  &    0.74  &    9.31  \\
%SDSSJ120155.4+204452 & 0  &   127138  & 0     & 180.48122 &  20.74789   &  15.19  &   13.95  &    1.20  &   10.50  \\
%SDSSJ120156.8+203728 & 0  &   0       & 0     & 180.48702 &  20.62468   &  15.40  &   14.24  &    0.96  &   10.15  \\
%SDSSJ120201.8+201554 & 0  &   0       & 0     & 180.50769 &  20.26507   &  17.04  &   15.92  &    1.06  &    9.59  \\
%SDSSJ120204.8+181131 & 0  &   0       & 0     & 180.5204  &  18.19212   &  18.38  &   17.56  &    0.77  &    8.49  \\
%SDSSJ120207.8+202939 & 0  &   0       & 0     & 180.53284 &  20.4943	 &  17.98  &   16.88  &    0.98  &    9.11  \\
%SDSSJ120209.4+203439 & 0  &   0       & 0     & 180.53936 &  20.57762   &  16.39  &   15.18  &    1.16  &    9.98  \\
%SDSSJ120210.8+305706 & 0  &   0       & 0     & 180.54521 &  30.95167   &  16.44  &   15.94  &    0.41  &    8.88  \\
%SDSSJ120211.1+274431 & 0  &   0       & 0     & 180.54666 &  27.74221   &  15.74  &   14.62  &    1.09  &   10.27  \\
%SDSSJ120216.4+242229 & 0  &   0       & 0     & 180.5686  &  24.37486   &  17.24  &   16.23  &    0.97  &    9.30  \\
%SDSSJ120218.0+210039 & 0  &   0       & 0     & 180.57535 &  21.01108   &  15.43  &   14.37  &    0.85  &    9.97  \\
%SDSSJ120224.5+292235 & 0  &   0       & 0     & 180.60235 &  29.37661   &  16.60  &   15.93  &    0.58  &    9.22  \\
%SDSSJ120226.5+234907 & 0  &   127141  & 0     & 180.61052 &  23.81883   &  14.71  &   13.42  &    1.26  &   10.73  \\
%SDSSJ120228.8+201324 & 0  &   0       & 0     & 180.62033 &  20.2236	 &  17.50  &   16.48  &    0.96  &    9.25  \\
%SDSSJ120229.3+213212 & 0  &   0       & 0     & 180.62226 &  21.53694   &  17.03  &   15.86  &    1.14  &    9.91  \\
%SDSSJ120231.4+235021 & 0  &   0       & 0     & 180.63112 &  23.83934   &  17.91  &   16.85  &    1.02  &    9.11  \\
%SDSSJ120233.9+204855 & 0  &   0       & 0     & 180.64147 &  20.81545   &  15.78  &   14.50  &    0.97  &   10.05  \\
%SDSSJ120235.3+202439 & 0  &   0       & 0     & 180.64715 &  20.41099   &  17.52  &   16.49  &    0.90  &    9.19  \\
%SDSSJ120235.9+203242 & 0  &   0       & 0     & 180.64998 &  20.54508   &  16.01  &   14.82  &    1.14  &   10.10  \\
%SDSSJ120236.3+234659 & 0  &   0       & 0     & 180.65134 &  23.7831	 &  18.34  &   17.24  &    1.06  &    8.99  \\
%SDSSJ120237.3+210933 & 0  &   128001  & 0     & 180.65581 &  21.15925   &  14.86  &   13.60  &    1.22  &   10.66  \\
%SDSSJ120237.7+200609 & 0  &   0       & 0     & 180.65746 &  20.10274   &  16.66  &   15.61  &    1.00  &    9.65  \\
%SDSSJ120237.9+204302 & 0  &   0       & 0     & 180.65792 &  20.71732   &  17.59  &   16.85  &    0.60  &    8.73  \\
%SDSSJ120242.2+210528 & 0  &   0       & 0     & 180.67587 &  21.09113   &  17.15  &   16.40  &    0.63  &    8.94  \\
%SDSSJ120242.2+015836 & 0  &   13046   & 4045  & 180.676   &  1.97681	 &  12.26  &   11.15  &    1.08  &    9.99  \\
%SDSSJ120246.2+222004 & 0  &   0       & 0     & 180.69259 &  22.33456   &  15.34  &   14.11  &    0.86  &   10.15  \\
%SDSSJ120246.4+210935 & 0  &   0       & 0     & 180.69353 &  21.15976   &  18.21  &   17.03  &    1.14  &    9.30  \\
%SDSSJ120246.7+200947 & 0  &   0       & 0     & 180.69487 &  20.16324   &  16.23  &   15.06  &    1.11  &    9.98  \\
%SDSSJ120247.7+235338 & 0  &   0       & 0     & 180.69899 &  23.89393   &  17.76  &   17.01  &    0.66  &    8.68  \\
%SDSSJ120248.4+210843 & 0  &   0       & 0     & 180.7017  &  21.1455	 &  15.94  &   14.73  &    0.92  &    9.90  \\
%SDSSJ120248.4+204852 & 0  &   0       & 0     & 180.70188 &  20.81464   &  16.32  &   15.23  &    1.05  &    9.84  \\
%SDSSJ120250.2+180055 & 0  &   98030   & 4048  & 180.70946 &  18.01533   &  14.12  &   13.33  &    0.67  &    9.87  \\
%SDSSJ120251.8+204334 & 0  &   0       & 0     & 180.71598 &  20.72617   &  16.22  &   15.31  &    0.87  &    9.62  \\
%SDSSJ120254.0+213840 & 0  &   0       & 0     & 180.72522 &  21.64466   &  15.61  &   15.06  &    0.50  &    9.38  \\
%SDSSJ120255.2+201207 & 0  &   0       & 0     & 180.73015 &  20.20216   &  16.58  &   15.76  &    0.75  &    9.32  \\
%SDSSJ120258.5+200506 & 0  &   0       & 0     & 180.74382 &  20.08519   &  17.34  &   16.35  &    0.94  &    9.29  \\
%SDSSJ120258.9+195401 & 0  &   0       & 0     & 180.74558 &  19.90037   &  17.29  &   16.66  &    0.55  &    8.76  \\
%SDSSJ120302.8+063005 & 0  &   0       & 0     & 180.76167 &  6.5014	 &  16.31  &   15.80  &    0.48  &    7.76  \\
%SDSSJ120307.1+204819 & 0  &   128002  & 0     & 180.77959 &  20.80544   &  14.96  &   13.68  &    1.24  &   10.65  \\
%SDSSJ120308.0+312115 & 0  &   0       & 0     & 180.7834  &  31.35437   &  16.69  &   16.05  &    0.58  &    9.10  \\
%SDSSJ120311.5+194343 & 0  &   98032   & 4053  & 180.79822 &  19.72883   &  14.01  &   12.73  &    1.24  &   11.04  \\
%SDSSJ120313.6+195755 & 0  &   0       & 0     & 180.8069  &  19.96535   &  18.23  &   17.22  &    0.96  &    8.95  \\
%SDSSJ120313.9+182224 & 0  &   0       & 0     & 180.80808 &  18.37352   &  17.10  &   16.67  &    0.38  &    8.20  \\
%SDSSJ120315.1+244746 & 0  &   0       & 0     & 180.81293 &  24.79612   &  16.17  &   15.48  &    0.62  &    9.21  \\
%SDSSJ120316.0+222325 & 0  &   0       & 0     & 180.81676 &  22.39041   &  16.33  &   15.52  &    0.62  &    9.44  \\
%SDSSJ120318.3+205608 & 0  &   0       & 0     & 180.82654 &  20.93573   &  16.39  &   15.59  &    0.75  &    9.39  \\
%SDSSJ120321.2+231706 & 0  &   0       & 0     & 180.8386  &  23.28502   &  16.38  &   15.93  &    0.33  &    8.80  \\
%SDSSJ120321.5+282211 & 0  &   0       & 0     & 180.83992 &  28.36995   &  17.93  &   17.33  &    0.55  &    8.62  \\
%SDSSJ120321.9+224407 & 0  &   0       & 0     & 180.84126 &  22.73529   &  16.48  &   16.01  &    0.38  &    8.80  \\
%SDSSJ120323.5+194627 & 0  &   0       & 0     & 180.84814 &  19.7744	 &  17.52  &   16.42  &    1.06  &    9.37  \\
%SDSSJ120323.5+200119 & 0  &   98034   & 0     & 180.84821 &  20.02211   &  15.03  &   13.96  &    0.90  &   10.19  \\
%SDSSJ120325.1+221209 & 0  &   0       & 0     & 180.85472 &  22.20274   &  17.09  &   16.64  &    0.38  &    8.51  \\
%SDSSJ120325.3+201429 & 0  &   0       & 0     & 180.85558 &  20.24151   &  16.26  &   15.21  &    1.00  &    9.81  \\
%SDSSJ120327.2+221237 & 0  &   128003  & 0     & 180.8635  &  22.21036   &  14.38  &   13.70  &    0.54  &    9.85  \\
%SDSSJ120327.3+162908 & 0  &   98035   & 0     & 180.86388 &  16.48572   &  14.15  &   13.31  &    0.78  &    9.83  \\
%SDSSJ120327.8+280935 & 0  &   0       & 0     & 180.86587 &  28.15981   &  17.38  &   16.23  &    1.13  &    9.67  \\
%SDSSJ120337.8+201512 & 0  &   0       & 0     & 180.90789 &  20.25336   &  17.15  &   16.33  &    0.76  &    9.11  \\
%SDSSJ120340.8+202346 & 0  &   0       & 0     & 180.92018 &  20.39631   &  17.88  &   16.79  &    1.04  &    9.21  \\
%SDSSJ120340.9+273251 & 0  &   0       & 0     & 180.92077 &  27.54765   &  17.30  &   16.55  &    0.69  &    9.16  \\
%SDSSJ120342.7+293819 & 0  &   0       & 0     & 180.92821 &  29.63876   &  16.75  &   15.78  &    0.94  &    9.67  \\
%SDSSJ120344.1+234223 & 0  &   0       & 0     & 180.93386 &  23.7065	 &  15.53  &   14.79  &    0.67  &    9.71  \\
%SDSSJ120345.0+200622 & 0  &   0       & 0     & 180.93758 &  20.10615   &  17.57  &   16.49  &    1.03  &    9.32  \\
%SDSSJ120346.7+203040 & 0  &   0       & 0     & 180.9449  &  20.51112   &  18.27  &   17.17  &    1.06  &    9.08  \\
%SDSSJ120347.7+202104 & 0  &   0       & 0     & 180.94889 &  20.35118   &  16.84  &   15.89  &    0.87  &    9.40  \\
%SDSSJ120348.2+202458 & 0  &   0       & 0     & 180.95103 &  20.41634   &  16.05  &   15.21  &    0.74  &    9.52  \\
%SDSSJ120349.0+201208 & 0  &   0       & 0     & 180.95432 &  20.20231   &  17.08  &   16.04  &    0.98  &    9.45  \\
%SDSSJ120349.0+033253 & 0  &   41032   & 4058  & 180.95442 &  3.54822	 &  13.60  &   12.36  &    1.20  &   10.95  \\
%SDSSJ120350.5+143302 & 0  &   0       & 0     & 180.96083 &  14.5508	 &  15.42  &   14.83  &    0.63  &    8.06  \\
%SDSSJ120351.2+200310 & 0  &   98039   & 0     & 180.96374 &  20.0528	 &  15.96  &   14.88  &    0.89  &    9.83  \\
%SDSSJ120351.7+202343 & 0  &   0       & 0     & 180.96555 &  20.39532   &  17.84  &   16.82  &    0.97  &    9.13  \\
%SDSSJ120352.0+280718 & 0  &   0       & 0     & 180.96702 &  28.12179   &  16.58  &   15.76  &    0.73  &    9.52  \\
%SDSSJ120352.4+201229 & 0  &   0       & 0     & 180.96846 &  20.20807   &  17.13  &   16.26  &    0.82  &    9.20  \\
%SDSSJ120354.2+202402 & 0  &   0       & 0     & 180.97608 &  20.40073   &  17.95  &   16.88  &    1.00  &    9.13  \\
%SDSSJ120355.9+202549 & 0  &   0       & 0     & 180.98327 &  20.43046   &  15.89  &   14.67  &    1.17  &   10.19  \\
%SDSSJ120356.2+225848 & 0  &   0       & 0     & 180.98436 &  22.98009   &  16.26  &   15.60  &    0.59  &    9.19  \\
%SDSSJ120356.2+201304 & 0  &   0       & 0     & 180.98449 &  20.21787   &  17.27  &   16.07  &    1.15  &    9.61  \\
%SDSSJ120356.3+310632 & 0  &   0       & 0     & 180.9847  &  31.10913   &  16.38  &   15.74  &    0.53  &    9.08  \\
%SDSSJ120356.7+200515 & 0  &   0       & 0     & 180.98657 &  20.08751   &  17.02  &   15.84  &    1.13  &    9.68  \\
%SDSSJ120358.8+232738 & 0  &   0       & 0     & 180.9952  &  23.46058   &  18.18  &   17.32  &    0.80  &    8.68  \\
%SDSSJ120359.5+201918 & 0  &   0       & 0     & 180.99832 &  20.3217	 &  17.74  &   16.62  &    1.07  &    9.30  \\
%SDSSJ120400.1+225150 & 0  &   0       & 0     & 181.00046 &  22.86405   &  16.42  &   15.88  &    0.43  &    8.88  \\
%SDSSJ120400.3+281458 & 0  &   0       & 0     & 181.00131 &  28.24967   &  16.70  &   15.63  &    1.04  &    9.81  \\
%SDSSJ120400.3+220729 & 0  &   0       & 0     & 181.00162 &  22.1248	 &  17.95  &   17.57  &    0.29  &    8.05  \\
%SDSSJ120400.9+202014 & 0  &   128006  & 4060  & 181.00417 &  20.33742   &  15.27  &   14.15  &    1.07  &   10.29  \\
%SDSSJ120401.0+273642 & 0  &   0       & 0     & 181.00423 &  27.61168   &  18.18  &   17.13  &    1.02  &    9.21  \\
%SDSSJ120401.4+201356 & 0  &   98040   & 4061  & 181.00617 &  20.23233   &  13.60  &   12.32  &    1.23  &   11.19  \\
%SDSSJ120402.6+281100 & 0  &   0       & 0     & 181.011   &  28.18338   &  16.22  &   15.13  &    1.05  &   10.12  \\
%SDSSJ120404.4+195749 & 0  &   0       & 0     & 181.01855 &  19.96384   &  17.69  &   16.86  &    0.72  &    8.85  \\
%SDSSJ120404.9+280952 & 0  &   158006  & 0     & 181.02049 &  28.16456   &  15.05  &   13.80  &    1.22  &   10.81  \\
%SDSSJ120406.0+201925 & 0  &   0       & 0     & 181.02515 &  20.32377   &  16.12  &   14.92  &    1.15  &   10.08  \\
%SDSSJ120406.1+201406 & 0  &   98042   & 4065  & 181.02571 &  20.23509   &  13.31  &   12.07  &    1.18  &   11.25  \\
%SDSSJ120406.9+282116 & 0  &   0       & 0     & 181.02913 &  28.35467   &  18.36  &   17.27  &    1.06  &    9.17  \\
%SDSSJ120408.3+202327 & 0  &   0       & 0     & 181.03478 &  20.39106   &  16.37  &   15.16  &    1.16  &    9.99  \\
%SDSSJ120408.5+223557 & 0  &   0       & 0     & 181.03549 &  22.59935   &  16.82  &   16.35  &    0.36  &    8.61  \\
%SDSSJ120409.4+202052 & 0  &   128008  & 4066  & 181.03925 &  20.34794   &  13.69  &   12.40  &    1.24  &   11.17  \\
%SDSSJ120409.5+201104 & 0  &   98041   & 0     & 181.03984 &  20.18469   &  15.57  &   14.48  &    0.75  &    9.83  \\
%SDSSJ120410.2+201222 & 0  &   0       & 0     & 181.04291 &  20.20635   &  18.16  &   17.09  &    1.01  &    9.06  \\
%SDSSJ120411.2+194230 & 0  &   0       & 0     & 181.04673 &  19.70855   &  17.79  &   16.70  &    1.05  &    9.25  \\
%SDSSJ120411.2+202435 & 0  &   128009  & 4070  & 181.04707 &  20.40983   &  13.55  &   12.29  &    1.22  &   11.19  \\
%SDSSJ120411.5+105115 & 0  &   69036   & 4067  & 181.04808 &  10.85439   &  13.18  &   12.25  &    0.85  &    9.32  \\
%SDSSJ120412.1+201024 & 0  &   0       & 0     & 181.05061 &  20.17355   &  16.53  &   15.40  &    1.08  &    9.81  \\
%SDSSJ120413.8+201235 & 0  &   98045   & 4072  & 181.05766 &  20.20972   &  15.38  &   14.09  &    1.23  &   10.49  \\
%SDSSJ120414.6+275723 & 0  &   0       & 0     & 181.06117 &  27.95659   &  16.65  &   16.16  &    0.32  &    8.85  \\
%SDSSJ120416.3+214752 & 0  &   0       & 0     & 181.06819 &  21.79781   &  16.47  &   15.79  &    0.55  &    9.02  \\
%SDSSJ120421.5+193448 & 0  &   0       & 0     & 181.08961 &  19.58019   &  17.50  &   17.19  &    0.25  &    8.24  \\
%SDSSJ120422.3+193401 & 0  &   0       & 0     & 181.0932  &  19.5671	 &  16.66  &   16.15  &    0.41  &    8.81  \\
%SDSSJ120422.7+201527 & 0  &   0       & 0     & 181.09489 &  20.25761   &  16.66  &   15.48  &    1.12  &    9.82  \\
%SDSSJ120425.3+200448 & 0  &   0       & 0     & 181.10546 &  20.08007   &  17.06  &   15.93  &    1.08  &    9.59  \\
%SDSSJ120425.6+192253 & 0  &   0       & 0     & 181.10687 &  19.3814	 &  16.84  &   16.18  &    0.55  &    8.89  \\
%SDSSJ120425.6+201548 & 0  &   0       & 0     & 181.10704 &  20.2636	 &  17.16  &   16.13  &    0.96  &    9.40  \\
%SDSSJ120426.5+315437 & 0  &   0       & 0     & 181.11082 &  31.91055   &  16.37  &   15.72  &    0.58  &    9.38  \\
%SDSSJ120426.9+203531 & 0  &   0       & 0     & 181.11227 &  20.59195   &  17.80  &   16.72  &    1.03  &    9.23  \\
%SDSSJ120427.8+015343 & 0  &   13059   & 4073  & 181.11624 &  1.89556	 &  12.13  &   10.83  &    1.26  &   11.65  \\
%SDSSJ120429.6+201858 & 0  &   128013  & 4074  & 181.12367 &  20.31622   &  14.74  &   13.52  &    1.16  &   10.64  \\
%SDSSJ120431.4+315234 & 0  &   0       & 0     & 181.13107 &  31.87627   &  16.33  &   15.66  &    0.59  &    9.14  \\
%SDSSJ120431.5+280905 & 0  &   0       & 0     & 181.13131 &  28.15158   &  15.83  &   14.72  &    1.03  &   10.17  \\
%SDSSJ120432.5+201217 & 0  &   98046   & 4076  & 181.1355  &  20.20494   &  13.86  &   12.81  &    0.91  &   10.67  \\
%SDSSJ120432.7+221629 & 0  &   128014  & 0     & 181.13663 &  22.27481   &  15.16  &   13.93  &    1.03  &   10.49  \\
%SDSSJ120433.3+282254 & 0  &   0       & 0     & 181.13911 &  28.38191   &  16.82  &   15.63  &    1.16  &    9.94  \\
%SDSSJ120436.6+202507 & 0  &   0       & 0     & 181.1528  &  20.41875   &  17.86  &   16.79  &    1.03  &    9.20  \\
%SDSSJ120439.8+201341 & 0  &   0       & 0     & 181.166   &  20.22808   &  15.63  &   14.38  &    1.18  &   10.33  \\
%SDSSJ120440.4+201358 & 0  &   0       & 0     & 181.16848 &  20.23283   &  17.76  &   16.51  &    1.05  &    9.34  \\
%SDSSJ120440.8+200919 & 0  &   0       & 0     & 181.17039 &  20.1553	 &  17.99  &   17.08  &    0.81  &    8.87  \\
%SDSSJ120443.3+311038 & 0  &   158009  & 0     & 181.1805  &  31.17728   &  13.78  &   12.80  &    0.90  &   10.64  \\
%SDSSJ120443.3+202334 & 0  &   0       & 0     & 181.18071 &  20.39304   &  15.92  &   14.81  &    1.06  &   10.02  \\
%SDSSJ120445.1+310934 & 0  &   158010  & 0     & 181.18796 &  31.15956   &  15.19  &   14.19  &    0.89  &   10.20  \\
%SDSSJ120445.3+311129 & 0  &   158011  & 0     & 181.18916 &  31.19167   &  15.97  &   14.78  &    1.16  &   10.12  \\
%SDSSJ120447.6+103544 & 0  &   69043   & 4078  & 181.1985  &  10.59558   &  13.56  &   12.40  &    1.12  &    9.53  \\
%SDSSJ120447.9+275758 & 0  &   0       & 0     & 181.1999  &  27.96634   &  17.85  &   17.17  &    0.61  &    8.75  \\
%SDSSJ120448.1+204515 & 0  &   0       & 0     & 181.2005  &  20.75442   &  16.70  &   16.10  &    0.51  &    8.93  \\
%SDSSJ120448.2+281154 & 0  &   0       & 0     & 181.20117 &  28.19842   &  16.43  &   15.20  &    1.20  &   10.15  \\
%SDSSJ120450.7+191451 & 0  &   98048   & 0     & 181.21146 &  19.24772   &  15.16  &   14.01  &    1.11  &   10.38  \\
%SDSSJ120452.7+223652 & 0  &   0       & 0     & 181.2197  &  22.61461   &  17.81  &   17.06  &    0.63  &    8.74  \\
%SDSSJ120453.1+195310 & 0  &   0       & 0     & 181.22159 &  19.88625   &  16.88  &   15.81  &    1.02  &    9.58  \\
%SDSSJ120455.0+195855 & 0  &   0       & 0     & 181.22943 &  19.98198   &  16.29  &   15.15  &    0.88  &    9.69  \\
%SDSSJ120455.0+282305 & 0  &   0       & 0     & 181.22947 &  28.38475   &  18.13  &   17.09  &    1.01  &    9.20  \\
%SDSSJ120456.2+211425 & 0  &   128015  & 0     & 181.23442 &  21.24047   &  14.91  &   14.07  &    0.74  &    9.99  \\
%SDSSJ120457.8+210046 & 0  &   0       & 0     & 181.24108 &  21.0129	 &  17.81  &   17.18  &    0.56  &    8.56  \\
%SDSSJ120501.1+311939 & 0  &   0       & 0     & 181.25473 &  31.32762   &  16.96  &   16.21  &    0.61  &    8.98  \\
%SDSSJ120502.1+285219 & 0  &   0       & 0     & 181.25897 &  28.87205   &  16.35  &   15.83  &    0.47  &    9.11  \\
%SDSSJ120504.2+204109 & 0  &   0       & 0     & 181.26761 &  20.68592   &  17.19  &   16.40  &    0.74  &    9.06  \\
%SDSSJ120506.7+234550 & 0  &   0       & 0     & 181.27831 &  23.76416   &  17.78  &   17.29  &    0.43  &    8.47  \\
%SDSSJ120507.9+235537 & 0  &   0       & 0     & 181.28328 &  23.92701   &  17.35  &   16.87  &    0.43  &    8.51  \\
%SDSSJ120509.5+220028 & 0  &   128016  & 0     & 181.2897  &  22.00803   &  15.08  &   14.20  &    0.83  &    9.98  \\
%SDSSJ120513.1+311042 & 0  &   0       & 0     & 181.3049  &  31.17838   &  17.78  &   17.08  &    0.67  &    8.70  \\
%SDSSJ120513.4+201753 & 0  &   0       & 0     & 181.30621 &  20.2981	 &  17.72  &   17.04  &    0.58  &    8.65  \\
%SDSSJ120514.5+210453 & 0  &   0       & 0     & 181.31076 &  21.0816	 &  16.14  &   15.38  &    0.64  &    9.36  \\
%SDSSJ120514.7+185900 & 0  &   0       & 0     & 181.31141 &  18.98353   &  17.67  &   17.06  &    0.53  &    8.58  \\
%SDSSJ120515.2+201838 & 0  &   0       & 0     & 181.3135  &  20.31069   &  15.82  &   14.79  &    0.98  &    9.95  \\
%SDSSJ120515.2+211252 & 0  &   128017  & 4084  & 181.31358 &  21.21445   &  14.21  &   12.92  &    1.24  &   10.96  \\
%SDSSJ120517.4+211622 & 0  &   0       & 0     & 181.32271 &  21.27279   &  16.90  &   15.80  &    1.05  &    9.62  \\
%SDSSJ120519.6+275138 & 0  &   0       & 0     & 181.33182 &  27.86081   &  17.78  &   17.07  &    0.61  &    8.79  \\
%SDSSJ120523.2+280114 & 0  &   0       & 0     & 181.3469  &  28.02067   &  17.33  &   16.25  &    1.04  &    9.57  \\
%SDSSJ120526.0+275634 & 0  &   0       & 0     & 181.35836 &  27.94305   &  16.80  &   15.63  &    1.14  &    9.92  \\
%SDSSJ120526.1+203226 & 0  &   0       & 0     & 181.35908 &  20.54074   &  17.45  &   16.25  &    1.15  &    9.54  \\
%SDSSJ120527.1+283428 & 0  &   0       & 0     & 181.363   &  28.57467   &  16.67  &   15.97  &    0.65  &    9.27  \\
%SDSSJ120527.9+201831 & 0  &   128019  & 4090  & 181.36632 &  20.30875   &  14.32  &   13.25  &    0.77  &   10.35  \\
%SDSSJ120529.3+201448 & 0  &   128018  & 4086  & 181.37238 &  20.24675   &  14.26  &   13.11  &    1.09  &   10.74  \\
%SDSSJ120529.8+291145 & 0  &   0       & 0     & 181.37435 &  29.19595   &  16.10  &   15.27  &    0.67  &    9.59  \\
%SDSSJ120529.8+310043 & 0  &   0       & 0     & 181.37443 &  31.01217   &  18.05  &   17.16  &    0.86  &    8.86  \\
%SDSSJ120531.4+280738 & 0  &   0       & 0     & 181.38116 &  28.12743   &  17.04  &   16.05  &    0.95  &    9.55  \\
%SDSSJ120532.6+142923 & 0  &   0       & 0     & 181.38625 &  14.49	 &  15.97  &   15.32  &    0.59  &    7.83  \\
%SDSSJ120534.2+203817 & 0  &   0       & 0     & 181.39258 &  20.63818   &  18.01  &   16.93  &    0.93  &    9.04  \\
%SDSSJ120535.1+250549 & 0  &   128021  & 0     & 181.3963  &  25.09714   &  14.66  &   13.45  &    0.83  &   10.28  \\
%SDSSJ120535.5+221832 & 0  &   0       & 0     & 181.3981  &  22.30897   &  15.73  &   14.72  &    0.97  &   10.18  \\
%SDSSJ120535.6+201209 & 0  &   0       & 0     & 181.39873 &  20.20267   &  17.06  &   16.34  &    0.56  &    8.91  \\
%SDSSJ120536.7+202838 & 0  &   0       & 0     & 181.40311 &  20.47738   &  16.70  &   15.75  &    0.80  &    9.38  \\
%SDSSJ120537.4+203320 & 0  &   128020  & 4089  & 181.40595 &  20.55572   &  14.38  &   13.13  &    1.20  &   10.84  \\
%SDSSJ120538.2+272318 & 0  &   0       & 0     & 181.40925 &  27.38837   &  17.58  &   16.57  &    0.97  &    9.30  \\
%SDSSJ120538.3+275207 & 0  &   0       & 0     & 181.40978 &  27.86888   &  15.57  &   14.40  &    1.14  &   10.41  \\
%SDSSJ120540.0+203320 & 0  &   128022  & 4091  & 181.41704 &  20.55572   &  14.46  &   13.23  &    1.18  &   10.78  \\
%SDSSJ120540.3+275412 & 0  &   0       & 0     & 181.41829 &  27.90359   &  16.71  &   15.54  &    1.13  &    9.94  \\
%SDSSJ120543.3+311119 & 0  &   0       & 0     & 181.43065 &  31.18887   &  15.75  &   15.11  &    0.45  &    9.44  \\
%SDSSJ120543.8+202333 & 0  &   0       & 0     & 181.43269 &  20.39261   &  17.97  &   17.22  &    0.65  &    8.63  \\
%SDSSJ120544.6+193556 & 0  &   0       & 0     & 181.43607 &  19.59905   &  16.30  &   15.69  &    0.52  &    9.09  \\
%SDSSJ120545.0+202127 & 0  &   0       & 0     & 181.43772 &  20.35757   &  16.88  &   16.45  &    0.35  &    8.64  \\
%SDSSJ120545.4+310331 & 0  &   158016S & 0     & 181.43955 &  31.0588	 &  15.20  &   14.37  &    0.59  &    9.70  \\
%SDSSJ120545.5+310445 & 0  &   158016N & 0     & 181.43986 &  31.07917   &  15.48  &   14.31  &    1.14  &   10.28  \\
%SDSSJ120547.3+280711 & 0  &   0       & 0     & 181.4474  &  28.11989   &  17.33  &   16.41  &    0.89  &    9.35  \\
%SDSSJ120547.4+201935 & 0  &   0       & 0     & 181.44759 &  20.32646   &  16.09  &   15.51  &    0.44  &    9.10  \\
%SDSSJ120550.1+202837 & 0  &   128023  & 4092  & 181.45879 &  20.477	 &  12.87  &   12.32  &    0.50  &   10.45  \\
%SDSSJ120550.5+244106 & 0  &   0       & 0     & 181.46044 &  24.68523   &  17.07  &   16.53  &    0.46  &    8.64  \\
%SDSSJ120550.7+202427 & 0  &   0       & 0     & 181.46139 &  20.40772   &  17.46  &   16.75  &    0.63  &    8.80  \\
%SDSSJ120550.7+310254 & 0  &   0       & 0     & 181.46155 &  31.04835   &  16.48  &   16.09  &    0.27  &    8.68  \\
%SDSSJ120551.2+242120 & 0  &   0       & 0     & 181.46363 &  24.3557	 &  15.31  &   14.43  &    0.76  &    9.86  \\
%SDSSJ120551.4+203119 & 0  &   128024  & 4093  & 181.46446 &  20.52197   &  14.99  &   13.70  &    1.24  &   10.65  \\
%SDSSJ120551.7+202606 & 0  &   0       & 0     & 181.46573 &  20.4352	 &  17.43  &   16.33  &    1.05  &    9.41  \\
%SDSSJ120552.9+283657 & 0  &   0       & 0     & 181.47052 &  28.61586   &  16.89  &   15.53  &    1.08  &    9.89  \\
%SDSSJ120554.2+203421 & 0  &   128025  & 4095  & 181.47592 &  20.57253   &  14.09  &   12.82  &    1.21  &   10.98  \\
%SDSSJ120554.3+203904 & 0  &   0       & 0     & 181.47639 &  20.65113   &  17.51  &   16.41  &    1.05  &    9.38  \\
%SDSSJ120555.3+183801 & 0  &   0       & 0     & 181.48072 &  18.63373   &  16.98  &   16.45  &    0.41  &    8.75  \\
%SDSSJ120557.5+312054 & 0  &   158017  & 0     & 181.48975 &  31.3485	 &  15.60  &   14.72  &    0.63  &    9.60  \\
%SDSSJ120558.4+274253 & 0  &   0       & 0     & 181.49366 &  27.71495   &  16.32  &   15.15  &    1.13  &   10.10  \\
%SDSSJ120558.6+280733 & 0  &   0       & 0     & 181.49448 &  28.12603   &  16.76  &   15.67  &    1.05  &    9.81  \\
%SDSSJ120559.1+291229 & 0  &   0       & 0     & 181.49629 &  29.20806   &  17.49  &   16.83  &    0.53  &    8.78  \\
%SDSSJ120559.9+273820 & 0  &   0       & 0     & 181.49998 &  27.63897   &  17.33  &   16.31  &    1.00  &    9.50  \\
%SDSSJ120600.1+281937 & 0  &   0       & 0     & 181.50048 &  28.32702   &  16.74  &   15.60  &    1.11  &    9.90  \\
%SDSSJ120603.1+281841 & 0  &   0       & 0     & 181.51325 &  28.31156   &  17.76  &   16.79  &    0.92  &    9.22  \\
%SDSSJ120603.5+203628 & 0  &   128026  & 4098  & 181.51484 &  20.60787   &  13.71  &   12.47  &    1.18  &   11.08  \\
%SDSSJ120604.0+203212 & 0  &   0       & 0     & 181.51677 &  20.53693   &  17.82  &   16.75  &    1.02  &    9.20  \\
%SDSSJ120605.3+210536 & 0  &   0       & 0     & 181.52211 &  21.09335   &  17.61  &   16.70  &    0.82  &    9.02  \\
%SDSSJ120605.4+305637 & 0  &   0       & 0     & 181.52258 &  30.94365   &  17.91  &   16.93  &    0.93  &    9.02  \\
%SDSSJ120605.9+281416 & 0  &   158018  & 0     & 181.52463 &  28.23803   &  14.78  &   13.51  &    1.24  &   10.87  \\
%SDSSJ120606.5+204706 & 0  &   0       & 0     & 181.52734 &  20.78501   &  17.24  &   16.45  &    0.73  &    9.03  \\
%SDSSJ120606.6+281522 & 0  &   158019  & 0     & 181.52768 &  28.25633   &  15.07  &   13.81  &    1.23  &   10.73  \\
%SDSSJ120608.6+204134 & 0  &   0       & 0     & 181.53599 &  20.69302   &  17.13  &   16.50  &    0.55  &    8.81  \\
%SDSSJ120608.9+280234 & 0  &   0       & 0     & 181.5373  &  28.04283   &  17.45  &   16.33  &    1.08  &    9.57  \\
%SDSSJ120609.4+280828 & 0  &   0       & 0     & 181.53951 &  28.14113   &  17.76  &   16.68  &    1.05  &    9.40  \\
%SDSSJ120609.8+310735 & 0  &   0       & 0     & 181.541   &  31.12646   &  17.11  &   16.10  &    0.98  &    9.40  \\
%SDSSJ120610.5+253325 & 0  &   128027  & 4101  & 181.54405 &  25.557	 &  13.99  &   12.79  &    1.17  &   10.84  \\
%SDSSJ120611.1+203357 & 0  &   0       & 0     & 181.54657 &  20.56602   &  17.47  &   16.31  &    1.11  &    9.48  \\
%SDSSJ120612.1+211334 & 0  &   0       & 0     & 181.55044 &  21.2262	 &  15.76  &   14.87  &    0.83  &    9.76  \\
%SDSSJ120613.9+280450 & 0  &   0       & 0     & 181.55806 &  28.0806	 &  17.49  &   16.39  &    1.06  &    9.53  \\
%SDSSJ120617.3+181209 & 0  &   98054   & 0     & 181.57237 &  18.20258   &  15.60  &   14.42  &    1.14  &   10.23  \\
%SDSSJ120618.1+203643 & 0  &   0       & 0     & 181.57577 &  20.61211   &  16.40  &   15.59  &    0.67  &    9.31  \\
%SDSSJ120621.1+275751 & 0  &   0       & 0     & 181.58807 &  27.96431   &  18.33  &   17.18  &    1.12  &    9.27  \\
%SDSSJ120621.5+280736 & 0  &   0       & 0     & 181.58967 &  28.12681   &  17.90  &   16.80  &    1.06  &    9.37  \\
%SDSSJ120622.1+203341 & 0  &   0       & 0     & 181.59231 &  20.56148   &  16.26  &   15.22  &    0.99  &    9.78  \\
%SDSSJ120622.5+275754 & 0  &   158021  & 0     & 181.59387 &  27.96505   &  15.19  &   13.94  &    1.22  &   10.67  \\
%SDSSJ120622.5+315629 & 0  &   0       & 0     & 181.59391 &  31.94141   &  17.17  &   16.77  &    0.28  &    8.36  \\
%SDSSJ120622.7+235111 & 0  &   0       & 0     & 181.59482 &  23.85331   &  17.39  &   16.74  &    0.57  &    8.69  \\
%SDSSJ120623.4+310202 & 0  &   0       & 0     & 181.59754 &  31.03393   &  17.13  &   16.29  &    0.70  &    9.04  \\
%SDSSJ120625.2+200659 & 0  &   0       & 0     & 181.60515 &  20.11641   &  18.17  &   17.14  &    0.97  &    9.00  \\
%SDSSJ120628.4+200112 & 0  &   98055   & 0     & 181.61838 &  20.02	 &  16.37  &   15.46  &    0.85  &    9.55  \\
%SDSSJ120629.7+275659 & 0  &   158022  & 0     & 181.62392 &  27.94992   &  15.17  &   14.05  &    1.09  &   10.50  \\
%SDSSJ120630.0+191012 & 0  &   0       & 0     & 181.62506 &  19.17021   &  17.56  &   17.02  &    0.48  &    8.58  \\
%SDSSJ120630.8+280816 & 0  &   158023  & 0     & 181.62863 &  28.13781   &  15.01  &   13.78  &    1.20  &   10.72  \\
%SDSSJ120631.5+205102 & 0  &   0       & 0     & 181.6315  &  20.85059   &  16.83  &   15.73  &    1.04  &    9.63  \\
%SDSSJ120633.0+203702 & 0  &   0       & 0     & 181.63788 &  20.61738   &  17.76  &   16.69  &    1.02  &    9.22  \\
%SDSSJ120633.9+280837 & 0  &   0       & 0     & 181.64144 &  28.14376   &  16.30  &   15.09  &    1.17  &   10.17  \\
%SDSSJ120637.7+203841 & 0  &   0       & 0     & 181.65718 &  20.64491   &  17.06  &   16.31  &    0.69  &    9.04  \\
%SDSSJ120638.1+254500 & 0  &   128028W & 0     & 181.65883 &  25.75017   &  16.34  &   15.28  &    1.03  &    9.76  \\
%SDSSJ120638.7+312402 & 0  &   0       & 0     & 181.66166 &  31.40078   &  16.04  &   15.19  &    0.81  &    9.60  \\
%SDSSJ120638.9+281027 & 0  &   158024  & 4104  & 181.66238 &  28.17419   &  12.73  &   11.48  &    1.21  &   11.65  \\
%SDSSJ120639.7+202723 & 0  &   0       & 0     & 181.6655  &  20.4566	 &  15.61  &   14.68  &    0.70  &    9.71  \\
%SDSSJ120639.7+280131 & 0  &   0       & 0     & 181.66574 &  28.02553   &  16.20  &   15.01  &    1.16  &   10.18  \\
%SDSSJ120640.8+211735 & 0  &   0       & 0     & 181.67015 &  21.29323   &  17.50  &   16.72  &    0.67  &    8.90  \\
%SDSSJ120641.0+251417 & 0  &   0       & 0     & 181.67094 &  25.23829   &  15.47  &   14.25  &    1.19  &   10.33  \\
%SDSSJ120641.2+305223 & 0  &   158025  & 0     & 181.67197 &  30.87306   &  15.63  &   14.67  &    0.93  &    9.93  \\
%SDSSJ120642.8+281129 & 0  &   0       & 0     & 181.67862 &  28.19144   &  17.17  &   15.91  &    1.22  &    9.89  \\
%SDSSJ120642.8+273601 & 0  &   0       & 0     & 181.67865 &  27.60034   &  16.71  &   15.86  &    0.72  &    9.39  \\
%SDSSJ120645.1+252942 & 0  &   0       & 0     & 181.68795 &  25.49518   &  17.73  &   16.72  &    0.98  &    9.13  \\
%SDSSJ120646.9+275435 & 0  &   0       & 0     & 181.69562 &  27.9099	 &  15.61  &   14.35  &    1.23  &   10.52  \\
%SDSSJ120648.1+240132 & 0  &   0       & 0     & 181.70081 &  24.02565   &  18.09  &   17.35  &    0.69  &    8.58  \\
%SDSSJ120648.9+275431 & 0  &   0       & 0     & 181.70392 &  27.90867   &  17.39  &   16.28  &    1.01  &    9.53  \\
%SDSSJ120649.5+250011 & 0  &   128029W & 0     & 181.70642 &  25.00317   &  15.24  &   14.75  &    0.40  &    9.32  \\
%SDSSJ120651.2+282102 & 0  &   0       & 0     & 181.71341 &  28.35061   &  17.29  &   16.14  &    1.12  &    9.69  \\
%SDSSJ120651.3+204907 & 0  &   128030  & 0     & 181.7141  &  20.81872   &  14.92  &   13.77  &    1.11  &   10.49  \\
%SDSSJ120652.4+294426 & 0  &   0       & 0     & 181.71868 &  29.74082   &  16.97  &   16.40  &    0.57  &    8.42  \\
%SDSSJ120652.7+251150 & 0  &   0       & 0     & 181.71977 &  25.19733   &  16.16  &   15.06  &    1.06  &    9.87  \\
%SDSSJ120653.5+253228 & 0  &   0       & 0     & 181.72304 &  25.54138   &  17.36  &   16.33  &    1.00  &    9.31  \\
%SDSSJ120654.4+250203 & 0  &   0       & 0     & 181.72707 &  25.03421   &  17.91  &   16.91  &    0.95  &    9.03  \\
%SDSSJ120655.3+253724 & 0  &   0       & 0     & 181.73057 &  25.62351   &  17.44  &   16.28  &    1.12  &    9.45  \\
%SDSSJ120658.4+281937 & 0  &   0       & 0     & 181.74335 &  28.32718   &  17.63  &   16.81  &    0.66  &    8.95  \\
%SDSSJ120658.7+234218 & 0  &   0       & 0     & 181.74467 &  23.70507   &  17.24  &   16.15  &    1.03  &    9.46  \\
%SDSSJ120700.3+222316 & 0  &   0       & 0     & 181.75126 &  22.38789   &  16.39  &   15.85  &    0.48  &    8.95  \\
%SDSSJ120702.0+203931 & 0  &   0       & 0     & 181.75864 &  20.65887   &  17.05  &   16.07  &    0.93  &    9.38  \\
%SDSSJ120703.3+254346 & 0  &   128031N & 0     & 181.76396 &  25.72947   &  16.79  &   16.08  &    0.53  &    8.92  \\
%SDSSJ120703.4+183154 & 0  &   98058   & 4110  & 181.76437 &  18.53172   &  14.05  &   13.03  &    0.74  &   10.42  \\
%SDSSJ120705.0+281944 & 0  &   0       & 0     & 181.77089 &  28.32894   &  17.80  &   16.70  &    1.05  &    9.40  \\
%SDSSJ120705.8+212744 & 0  &   0       & 0     & 181.7742  &  21.46232   &  17.48  &   16.61  &    0.82  &    9.08  \\
%SDSSJ120707.4+310337 & 0  &   0       & 0     & 181.78086 &  31.06038   &  15.88  &   14.97  &    0.88  &    9.75  \\
%SDSSJ120708.5+281632 & 0  &   0       & 0     & 181.7855  &  28.27566   &  18.02  &   16.93  &    1.05  &    9.30  \\
%SDSSJ120709.3+255716 & 0  &   0       & 0     & 181.78894 &  25.95445   &  16.87  &   15.76  &    1.07  &    9.61  \\
%SDSSJ120712.1+282101 & 0  &   0       & 0     & 181.80072 &  28.35042   &  15.97  &   14.71  &    1.23  &   10.37  \\
%SDSSJ120715.6+250657 & 0  &   0       & 0     & 181.81534 &  25.11604   &  17.42  &   16.46  &    0.92  &    9.29  \\
%SDSSJ120715.7+251707 & 0  &   0       & 0     & 181.81573 &  25.28535   &  16.16  &   14.95  &    1.18  &   10.04  \\
%SDSSJ120715.8+250318 & 0  &   0       & 0     & 181.81608 &  25.05517   &  17.38  &   16.37  &    0.97  &    9.27  \\
%SDSSJ120717.3+251549 & 0  &   0       & 0     & 181.82209 &  25.26363   &  16.64  &   15.52  &    1.09  &    9.73  \\
%SDSSJ120718.5+203501 & 0  &   0       & 0     & 181.82708 &  20.58366   &  15.61  &   14.47  &    1.09  &   10.19  \\
%SDSSJ120718.5+281447 & 0  &   0       & 0     & 181.82713 &  28.2464	 &  15.47  &   14.23  &    1.20  &   10.54  \\
%SDSSJ120719.3+280254 & 0  &   0       & 0     & 181.83068 &  28.0486	 &  17.83  &   16.80  &    1.00  &    9.30  \\
%SDSSJ120722.1+253637 & 0  &   0       & 0     & 181.84249 &  25.61034   &  16.77  &   15.67  &    1.07  &    9.64  \\
%SDSSJ120722.5+275105 & 0  &   0       & 0     & 181.84384 &  27.85153   &  15.51  &   14.54  &    0.77  &    9.97  \\
%SDSSJ120725.3+283149 & 0  &   0       & 0     & 181.85555 &  28.53037   &  16.06  &   15.03  &    1.00  &   10.01  \\
%SDSSJ120725.5+290848 & 0  &   0       & 0     & 181.85649 &  29.14686   &  16.28  &   15.16  &    1.10  &   10.11  \\
%SDSSJ120725.7+275656 & 0  &   0       & 0     & 181.85741 &  27.94916   &  18.33  &   17.19  &    1.10  &    9.25  \\
%SDSSJ120728.0+245701 & 0  &   0       & 0     & 181.86702 &  24.95052   &  15.76  &   14.60  &    1.12  &   10.13  \\
%SDSSJ120730.1+281323 & 0  &   0       & 0     & 181.8758  &  28.22311   &  17.55  &   16.43  &    1.08  &    9.54  \\
%SDSSJ120730.7+312053 & 0  &   158027  & 0     & 181.87825 &  31.34811   &  15.47  &   14.27  &    1.17  &   10.34  \\
%SDSSJ120733.4+251859 & 0  &   0       & 0     & 181.88947 &  25.31643   &  16.19  &   15.00  &    1.16  &   10.00  \\
%SDSSJ120734.6+251649 & 0  &   0       & 0     & 181.89433 &  25.28054   &  16.71  &   15.56  &    1.11  &    9.73  \\
%SDSSJ120735.4+254619 & 0  &   0       & 0     & 181.89781 &  25.77198   &  16.43  &   15.52  &    0.88  &    9.51  \\
%SDSSJ120737.1+024125 & 0  &   41041   & 4116  & 181.9048  &  2.6905	 &  12.20  &   11.50  &    0.67  &    9.42  \\
%SDSSJ120740.8+275826 & 0  &   0       & 0     & 181.9202  &  27.97403   &  17.96  &   17.08  &    0.85  &    9.03  \\
%SDSSJ120741.6+251514 & 0  &   0       & 0     & 181.92368 &  25.25415   &  16.91  &   16.05  &    0.82  &    9.24  \\
%SDSSJ120742.1+280854 & 0  &   0       & 0     & 181.92564 &  28.14852   &  18.10  &   16.98  &    1.08  &    9.32  \\
%SDSSJ120743.5+281911 & 0  &   0       & 0     & 181.93159 &  28.31993   &  16.63  &   15.40  &    1.19  &   10.06  \\
%SDSSJ120743.9+243339 & 0  &   0       & 0     & 181.93333 &  24.5611	 &  16.99  &   16.66  &    0.23  &    8.50  \\
%SDSSJ120746.1+253112 & 0  &   0       & 0     & 181.9425  &  25.52006   &  16.14  &   15.20  &    0.90  &    9.65  \\
%SDSSJ120746.9+251551 & 0  &   0       & 0     & 181.94575 &  25.2642	 &  17.84  &   16.74  &    1.06  &    9.21  \\
%SDSSJ120748.3+253130 & 0  &   0       & 0     & 181.95164 &  25.52518   &  16.59  &   15.63  &    0.93  &    9.51  \\
%SDSSJ120748.9+203841 & 0  &   0       & 0     & 181.95402 &  20.64487   &  17.24  &   16.32  &    0.87  &    9.22  \\
%SDSSJ120750.5+305302 & 0  &   0       & 0     & 181.96045 &  30.884	 &  16.37  &   15.79  &    0.54  &    9.08  \\
%SDSSJ120750.5+194602 & 0  &   0       & 0     & 181.96076 &  19.76749   &  16.05  &   15.40  &    0.46  &    9.21  \\
%SDSSJ120750.9+254448 & 0  &   0       & 0     & 181.96237 &  25.74686   &  17.71  &   16.79  &    0.88  &    9.01  \\
%SDSSJ120752.1+255907 & 0  &   0       & 0     & 181.96712 &  25.98545   &  17.34  &   16.72  &    0.56  &    8.70  \\
%SDSSJ120754.9+250102 & 0  &   0       & 0     & 181.97908 &  25.01739   &  18.09  &   16.98  &    1.07  &    9.12  \\
%SDSSJ120755.0+312833 & 0  &   0       & 0     & 181.97917 &  31.47606   &  18.05  &   17.26  &    0.69  &    8.65  \\
%SDSSJ120758.2+251916 & 0  &   0       & 0     & 181.99274 &  25.32118   &  15.58  &   14.35  &    1.20  &   10.30  \\
%SDSSJ120758.3+224744 & 0  &   0       & 0     & 181.99317 &  22.79567   &  15.38  &   14.15  &    1.17  &   10.34  \\
%SDSSJ120758.3+215507 & 0  &   0       & 0     & 181.99331 &  21.91866   &  16.55  &   15.78  &    0.72  &    9.29  \\
%SDSSJ120800.8+245132 & 0  &   0       & 0     & 182.00366 &  24.85896   &  18.32  &   17.34  &    0.95  &    8.85  \\
%SDSSJ120802.7+194724 & 0  &   0       & 0     & 182.01158 &  19.79016   &  17.30  &   16.81  &    0.44  &    8.62  \\
%SDSSJ120803.0+311701 & 0  &   0       & 0     & 182.01258 &  31.28365   &  16.85  &   15.90  &    0.92  &    9.42  \\
%SDSSJ120805.0+284002 & 0  &   0       & 0     & 182.02084 &  28.66746   &  17.71  &   16.62  &    1.05  &    9.43  \\
%SDSSJ120805.0+253524 & 0  &   128035  & 0     & 182.02104 &  25.59025   &  14.60  &   13.39  &    1.18  &   10.67  \\
%SDSSJ120805.5+251414 & 0  &   128034  & 0     & 182.02313 &  25.23731   &  14.06  &   12.79  &    1.23  &   10.96  \\
%SDSSJ120806.1+251602 & 0  &   0       & 0     & 182.02543 &  25.26737   &  17.46  &   16.38  &    1.04  &    9.20  \\
%SDSSJ120807.0+220604 & 0  &   0       & 0     & 182.02939 &  22.10115   &  16.62  &   15.68  &    0.89  &    9.50  \\
%SDSSJ120807.1+244725 & 0  &   0       & 0     & 182.02991 &  24.79034   &  16.42  &   15.30  &    1.08  &    9.80  \\
%SDSSJ120807.1+251537 & 0  &   0       & 0     & 182.02993 &  25.26032   &  17.62  &   16.42  &    1.16  &    9.44  \\
%SDSSJ120807.5+180031 & 0  &   0       & 0     & 182.03141 &  18.00878   &  18.03  &   17.32  &    0.63  &    8.55  \\
%SDSSJ120807.6+252223 & 0  &   0       & 0     & 182.0317  &  25.37323   &  16.67  &   15.61  &    1.02  &    9.62  \\
%SDSSJ120808.1+250158 & 0  &   0       & 0     & 182.03414 &  25.03289   &  16.07  &   14.89  &    1.14  &   10.03  \\
%SDSSJ120808.6+254304 & 0  &   0       & 0     & 182.03603 &  25.71795   &  17.30  &   16.21  &    1.05  &    9.41  \\
%SDSSJ120809.0+250444 & 0  &   128033  & 0     & 182.03787 &  25.07889   &  15.17  &   13.92  &    1.20  &   10.48  \\
%SDSSJ120809.6+102244 & 0  &   69058   & 4124  & 182.04009 &  10.37889   &  11.79  &   10.76  &    0.99  &   10.05  \\
%SDSSJ120809.6+244036 & 0  &   0       & 0     & 182.04026 &  24.67677   &  16.53  &   15.45  &    1.04  &    9.70  \\
%SDSSJ120809.7+253648 & 0  &   0       & 0     & 182.04065 &  25.61335   &  16.16  &   15.39  &    0.67  &    9.34  \\
%SDSSJ120810.2+222032 & 0  &   0       & 0     & 182.04282 &  22.34225   &  17.60  &   17.11  &    0.36  &    8.61  \\
%SDSSJ120811.1+025241 & 0  &   41042   & 4123  & 182.04629 &  2.87828	 &  11.70  &   11.00  &    0.67  &    9.62  \\
%SDSSJ120811.4+304511 & 0  &   0       & 0     & 182.04786 &  30.7533	 &  16.38  &   15.66  &    0.60  &    9.20  \\
%SDSSJ120811.9+254525 & 0  &   128037  & 0     & 182.04984 &  25.75714   &  14.65  &   13.68  &    0.77  &   10.13  \\
%SDSSJ120813.1+245634 & 0  &   128036  & 0     & 182.05482 &  24.9428	 &  14.56  &   13.27  &    1.25  &   10.80  \\
%SDSSJ120814.7+252437 & 0  &   0       & 0     & 182.06145 &  25.41041   &  17.38  &   16.35  &    1.00  &    9.29  \\
%SDSSJ120815.3+254841 & 0  &   128038  & 0     & 182.06378 &  25.8115	 &  14.77  &   13.55  &    1.19  &   10.62  \\
%SDSSJ120815.3+250208 & 0  &   0       & 0     & 182.06386 &  25.03571   &  16.21  &   15.03  &    1.14  &    9.97  \\
%SDSSJ120817.9+253537 & 0  &   0       & 0     & 182.07462 &  25.59373   &  17.59  &   16.54  &    1.02  &    9.24  \\
%SDSSJ120817.9+312958 & 0  &   0       & 0     & 182.07471 &  31.49954   &  17.83  &   17.33  &    0.45  &    8.37  \\
%SDSSJ120818.4+250941 & 0  &   0       & 0     & 182.07677 &  25.16142   &  16.35  &   15.18  &    1.13  &    9.90  \\
%SDSSJ120818.9+313928 & 0  &   0       & 0     & 182.07916 &  31.65796   &  16.27  &   15.61  &    0.59  &    9.19  \\
%SDSSJ120820.3+134102 & 1  &   69059   & 0     & 182.08472 &  13.68392   &  15.51  &   14.57  &    0.78  &    8.87  \\
%SDSSJ120821.2+252150 & 0  &   0       & 0     & 182.08842 &  25.36403   &  16.81  &   15.65  &    1.13  &    9.71  \\
%SDSSJ120821.5+251127 & 0  &   0       & 0     & 182.08997 &  25.19092   &  17.06  &   15.93  &    1.09  &    9.56  \\
%SDSSJ120822.2+251857 & 0  &   0       & 0     & 182.09267 &  25.31606   &  17.24  &   16.09  &    1.12  &    9.52  \\
%SDSSJ120822.6+282001 & 0  &   0       & 0     & 182.09418 &  28.33367   &  15.74  &   14.56  &    1.15  &   10.36  \\
%SDSSJ120822.7+222427 & 0  &   0       & 0     & 182.09458 &  22.40767   &  17.86  &   17.54  &    0.27  &    8.11  \\
%SDSSJ120826.4+300211 & 0  &   0       & 0     & 182.11029 &  30.03661   &  18.13  &   17.41  &    0.63  &    8.58  \\
%SDSSJ120827.0+314425 & 0  &   0       & 0     & 182.11252 &  31.74037   &  17.62  &   16.91  &    0.69  &    8.78  \\
%SDSSJ120829.1+281430 & 0  &   0       & 0     & 182.12157 &  28.24167   &  16.01  &   14.86  &    1.11  &   10.20  \\
%SDSSJ120829.5+251556 & 0  &   0       & 0     & 182.12315 &  25.26561   &  16.70  &   15.56  &    1.11  &    9.73  \\
%SDSSJ120830.6+215538 & 0  &   0       & 0     & 182.12783 &  21.92732   &  16.41  &   15.23  &    1.12  &    9.92  \\
%SDSSJ120831.4+185654 & 0  &   0       & 0     & 182.13114 &  18.94858   &  17.32  &   16.58  &    0.59  &    8.86  \\
%SDSSJ120835.5+231330 & 0  &   0       & 0     & 182.14801 &  23.22502   &  16.99  &   15.99  &    0.73  &    9.40  \\
%SDSSJ120836.5+290435 & 0  &   0       & 0     & 182.15241 &  29.07664   &  17.92  &   17.27  &    0.62  &    8.10  \\
%SDSSJ120839.3+250740 & 0  &   0       & 0     & 182.16392 &  25.12805   &  17.35  &   16.22  &    1.09  &    9.45  \\
%SDSSJ120840.3+175724 & 0  &   98067   & 0     & 182.16826 &  17.95667   &  16.10  &   15.46  &    0.57  &    9.32  \\
%SDSSJ120840.5+312325 & 0  &   0       & 0     & 182.16876 &  31.39037   &  18.07  &   16.99  &    1.04  &    9.11  \\
%SDSSJ120843.1+214429 & 0  &   0       & 0     & 182.17963 &  21.74152   &  17.37  &   16.49  &    0.71  &    9.02  \\
%SDSSJ120846.2+245646 & 0  &   128039  & 0     & 182.19275 &  24.94639   &  14.61  &   13.41  &    1.16  &   10.65  \\
%SDSSJ120846.7+313316 & 0  &   0       & 0     & 182.19494 &  31.55464   &  17.76  &   16.70  &    1.03  &    9.22  \\
%SDSSJ120847.8+252815 & 0  &   0       & 0     & 182.19932 &  25.47091   &  16.29  &   15.12  &    1.13  &    9.92  \\
%SDSSJ120851.6+090753 & 6  &   69062   & 0     & 182.21512 &  9.13164	 &  15.37  &   14.54  &    0.80  &    9.96  \\
%SDSSJ120853.3+253301 & 0  &   0       & 0     & 182.22219 &  25.5503	 &  16.51  &   15.42  &    1.06  &    9.73  \\
%SDSSJ120855.3+251130 & 0  &   128040  & 0     & 182.23058 &  25.19172   &  14.68  &   13.39  &    1.24  &   10.73  \\
%SDSSJ120857.0+215319 & 0  &   0       & 0     & 182.23775 &  21.88875   &  16.68  &   15.86  &    0.65  &    9.19  \\
%SDSSJ120859.0+311801 & 0  &   0       & 0     & 182.24604 &  31.3005	 &  16.15  &   15.44  &    0.68  &    9.36  \\
%SDSSJ120900.7+224117 & 0  &   0       & 0     & 182.25306 &  22.68811   &  16.08  &   15.55  &    0.42  &    9.04  \\
%SDSSJ120901.3+291500 & 0  &   158030  & 4132  & 182.25583 &  29.25011   &  14.34  &   13.32  &    0.78  &    9.83  \\
%SDSSJ120902.0+245717 & 0  &   0       & 0     & 182.25838 &  24.95487   &  15.68  &   14.48  &    1.16  &   10.21  \\
%SDSSJ120906.9+251413 & 0  &   0       & 0     & 182.27897 &  25.23698   &  15.95  &   14.75  &    1.16  &   10.11  \\
%SDSSJ120909.8+313410 & 0  &   158033  & 0     & 182.29095 &  31.5695	 &  13.81  &   12.58  &    1.20  &   11.04  \\
%SDSSJ120913.4+275225 & 0  &   0       & 0     & 182.30601 &  27.87362   &  17.22  &   16.54  &    0.64  &    8.43  \\
%SDSSJ120914.2+180857 & 0  &   0       & 0     & 182.3093  &  18.14939   &  16.42  &   15.43  &    0.94  &    9.64  \\
%SDSSJ120917.1+221501 & 0  &   0       & 0     & 182.32143 &  22.25048   &  16.08  &   14.86  &    0.89  &    9.84  \\
%SDSSJ120917.9+245803 & 0  &   128041  & 0     & 182.32466 &  24.96756   &  14.57  &   13.42  &    1.11  &   10.59  \\
%SDSSJ120918.9+275535 & 0  &   0       & 0     & 182.32911 &  27.92647   &  17.05  &   16.54  &    0.47  &    8.86  \\
%SDSSJ120920.6+221412 & 0  &   0       & 0     & 182.33592 &  22.23686   &  17.46  &   16.65  &    0.67  &    8.89  \\
%SDSSJ120922.2+135932 & 9  &   69065   & 0     & 182.34274 &  13.99242   &  13.63  &   12.69  &    0.88  &    9.74  \\
%SDSSJ120922.7+274454 & 0  &   0       & 0     & 182.34474 &  27.74855   &  18.19  &   17.17  &    0.98  &    9.13  \\
%SDSSJ120924.9+133428 & 10 &   69064   & 0     & 182.35399 &  13.57445   &  15.67  &   14.86  &    0.67  &    8.64  \\
%SDSSJ120925.7+220458 & 0  &   128042S & 0     & 182.3575  &  22.083	 &  16.14  &   15.62  &    0.37  &    8.99  \\
%SDSSJ120927.5+313836 & 0  &   0       & 0     & 182.36469 &  31.64339   &  17.39  &   16.29  &    1.07  &    9.42  \\
%SDSSJ120927.9+220616 & 0  &   128042N & 0     & 182.36646 &  22.10464   &  15.42  &   14.97  &    0.21  &    9.08  \\
%SDSSJ120929.5+243225 & 0  &   0       & 0     & 182.37324 &  24.54048   &  18.27  &   17.19  &    1.02  &    9.01  \\
%SDSSJ120931.0+313003 & 0  &   0       & 0     & 182.3795  &  31.50109   &  17.79  &   17.31  &    0.44  &    8.37  \\
%SDSSJ120931.2+275941 & 0  &   0       & 0     & 182.38006 &  27.9948	 &  15.38  &   14.06  &    1.28  &   10.69  \\
%SDSSJ120931.4+191235 & 0  &   98072   & 0     & 182.38088 &  19.20975   &  16.08  &   14.92  &    0.86  &    9.84  \\
%SDSSJ120931.5+275509 & 0  &   0       & 0     & 182.38154 &  27.91918   &  16.38  &   15.89  &    0.42  &    9.06  \\
%SDSSJ120931.6+310854 & 0  &   0       & 0     & 182.38177 &  31.14835   &  17.27  &   16.65  &    0.55  &    8.96  \\
%SDSSJ120933.7+275533 & 0  &   0       & 0     & 182.39061 &  27.92611   &  16.83  &   15.87  &    0.90  &    9.58  \\
%SDSSJ120935.5+174840 & 0  &   98071   & 0     & 182.39804 &  17.81139   &  15.31  &   14.68  &    0.48  &    9.46  \\
%SDSSJ120935.8+064435 & 11 &   0       & 0     & 182.39917 &  6.7433	 &  16.79  &   15.86  &    0.90  &    8.47  \\
%SDSSJ120937.5+314321 & 0  &   0       & 0     & 182.40634 &  31.72271   &  18.28  &   17.38  &    0.83  &    8.74  \\
%SDSSJ120939.4+175123 & 0  &   98073   & 0     & 182.41449 &  17.85653   &  16.28  &   15.48  &    0.58  &    9.18  \\
%SDSSJ120939.5+231721 & 0  &   128044  & 0     & 182.41466 &  23.28939   &  14.88  &   13.88  &    0.66  &    9.97  \\
%SDSSJ120939.9+244653 & 0  &   0       & 0     & 182.41659 &  24.78142   &  17.94  &   16.94  &    0.97  &    9.06  \\
%SDSSJ120943.2+185549 & 0  &   0       & 0     & 182.43002 &  18.93037   &  17.29  &   16.22  &    1.02  &    9.48  \\
%SDSSJ120944.2+310124 & 0  &   0       & 0     & 182.43422 &  31.02345   &  17.39  &   16.48  &    0.84  &    9.09  \\
%SDSSJ120944.3+120732 & 12 &   69066   & 0     & 182.43483 &  12.12575   &  15.38  &   14.26  &    1.08  &   10.41  \\
%SDSSJ120947.1+280153 & 0  &   0       & 0     & 182.44638 &  28.03147   &  17.55  &   16.89  &    0.57  &    8.83  \\
%SDSSJ120952.5+205544 & 0  &   0       & 0     & 182.46875 &  20.92913   &  17.61  &   16.92  &    0.63  &    8.77  \\
%SDSSJ120954.1+251840 & 0  &   128046  & 0     & 182.47583 &  25.31128   &  15.15  &   13.92  &    1.19  &   10.47  \\
%SDSSJ120954.5+130259 & 15 &   69067   & 0     & 182.47737 &  13.04997   &  15.21  &   14.27  &    0.84  &    9.06  \\
%SDSSJ120957.8+192117 & 0  &   0       & 0     & 182.49089 &  19.35482   &  18.00  &   17.05  &    0.88  &    9.01  \\
%SDSSJ120958.1+195507 & 0  &   98074   & 0     & 182.49225 &  19.91872   &  15.50  &   14.42  &    0.85  &   10.02  \\
%SDSSJ121000.1+314228 & 0  &   0       & 0     & 182.50047 &  31.70802   &  17.51  &   16.55  &    0.88  &    9.12  \\
%SDSSJ121001.3+292153 & 0  &   0       & 0     & 182.50573 &  29.36494   &  17.77  &   17.13  &    0.58  &    8.53  \\
%SDSSJ121001.3+312305 & 0  &   0       & 0     & 182.50581 &  31.38497   &  18.30  &   17.21  &    1.00  &    9.21  \\
%SDSSJ121001.7+142200 & 17 &   0       & 0     & 182.50729 &  14.36686   &  15.75  &   15.34  &    0.33  &    8.10  \\
%SDSSJ121002.1+235116 & 0  &   0       & 0     & 182.50914 &  23.85449   &  17.75  &   16.94  &    0.75  &    8.82  \\
%SDSSJ121003.1+190453 & 0  &   0       & 0     & 182.51301 &  19.08167   &  17.12  &   16.60  &    0.40  &    8.69  \\
%SDSSJ121003.3+114248 & 0  &   0       & 0     & 182.51375 &  11.7136	 &  16.66  &   16.21  &    0.42  &    8.05  \\
%SDSSJ121005.0+251829 & 0  &   0       & 0     & 182.52121 &  25.30817   &  17.80  &   16.81  &    0.95  &    9.07  \\
%SDSSJ121007.2+202706 & 0  &   0       & 0     & 182.53033 &  20.45182   &  16.73  &   15.81  &    0.87  &    9.66  \\
%SDSSJ121007.5+190938 & 0  &   0       & 0     & 182.53159 &  19.16061   &  17.64  &   16.69  &    0.81  &    9.08  \\
%SDSSJ121009.9+262527 & 0  &   0       & 0     & 182.54155 &  26.42438   &  17.32  &   16.32  &    0.97  &    9.22  \\
%SDSSJ121011.9+121932 & 18 &   69068   & 0     & 182.54971 &  12.32567   &  14.96  &   14.04  &    0.87  &   10.30  \\
%SDSSJ121014.6+191137 & 0  &   98076   & 0     & 182.56096 &  19.19372   &  15.34  &   14.21  &    1.08  &   10.35  \\
%SDSSJ121014.6+235316 & 0  &   0       & 0     & 182.56108 &  23.88797   &  15.16  &   13.82  &    1.29  &   10.60  \\
%SDSSJ121014.6+251832 & 0  &   128047  & 0     & 182.56113 &  25.30894   &  14.14  &   12.86  &    1.24  &   10.84  \\
%SDSSJ121017.1+222921 & 0  &   0       & 0     & 182.57137 &  22.48936   &  16.24  &   15.57  &    0.57  &    9.18  \\
%SDSSJ121018.2+262550 & 0  &   158036  & 4146  & 182.5761  &  26.43075   &  13.65  &   12.59  &    1.01  &   10.79  \\
%SDSSJ121018.8+200520 & 0  &   0       & 0     & 182.5786  &  20.089	 &  17.34  &   16.89  &    0.37  &    8.53  \\
%SDSSJ121021.4+234842 & 0  &   0       & 0     & 182.58941 &  23.81167   &  16.40  &   15.36  &    0.83  &    9.54  \\
%SDSSJ121023.0+101118 & 21 &   69069   & 0     & 182.59621 &  10.18856   &  14.74  &   14.00  &    0.70  &    8.46  \\
%SDSSJ121024.2+131014 & 22 &   0       & 0     & 182.60085 &  13.1706	 &  16.25  &   15.60  &    0.59  &    8.26  \\
%SDSSJ121026.4+262202 & 0  &   0       & 0     & 182.61029 &  26.36741   &  16.14  &   15.49  &    0.53  &    9.30  \\
%SDSSJ121027.8+221612 & 0  &   0       & 0     & 182.61598 &  22.27023   &  16.33  &   15.39  &    0.73  &    9.46  \\
%SDSSJ121029.4+261511 & 0  &   0       & 0     & 182.62287 &  26.2533	 &  17.81  &   16.79  &    0.98  &    9.11  \\
%SDSSJ121034.2+252538 & 0  &   128048  & 0     & 182.64284 &  25.42744   &  14.70  &   13.44  &    1.23  &   10.70  \\
%SDSSJ121034.3+282345 & 0  &   0       & 0     & 182.64298 &  28.396	 &  17.81  &   16.58  &    1.04  &    9.44  \\
%SDSSJ121034.6+255541 & 0  &   128049  & 0     & 182.6445  &  25.92822   &  14.72  &   13.64  &    0.90  &   10.24  \\
%SDSSJ121035.0+314336 & 0  &   0       & 0     & 182.64587 &  31.72693   &  17.04  &   16.08  &    0.90  &    9.33  \\
%SDSSJ121035.6+114538 & 24 &   69070   & 0     & 182.64871 &  11.7608	 &  15.44  &   14.71  &    0.63  &    8.66  \\
%SDSSJ121036.6+190058 & 0  &   0       & 0     & 182.65283 &  19.01618   &  16.24  &   15.27  &    0.93  &    9.77  \\
%SDSSJ121037.5+160158 & 25 &   98077   & 4152  & 182.65626 &  16.03292   &  12.45  &   11.80  &    0.59  &    9.78  \\
%SDSSJ121040.8+143845 & 26 &   0       & 0     & 182.67001 &  14.6461	 &  17.79  &   17.00  &    0.73  &    7.85  \\
%SDSSJ121040.9+200204 & 0  &   0       & 0     & 182.67069 &  20.0347	 &  17.30  &   16.87  &    0.28  &    8.56  \\
%SDSSJ121041.8+131952 & 27 &   69071   & 0     & 182.6743  &  13.33122   &  14.59  &   13.75  &    0.77  &   10.10  \\
%SDSSJ121045.1+255039 & 0  &   0       & 0     & 182.68813 &  25.84423   &  16.36  &   15.70  &    0.48  &    8.96  \\
%SDSSJ121045.3+234237 & 0  &   128050  & 0     & 182.68892 &  23.71034   &  14.79  &   13.58  &    1.16  &   10.59  \\
%SDSSJ121045.5+155154 & 28 &   98080   & 0     & 182.68968 &  15.86514   &  15.68  &   15.06  &    0.56  &    9.29  \\
%SDSSJ121045.6+190226 & 0  &   98082   & 4155  & 182.69038 &  19.04083   &  13.82  &   12.55  &    1.21  &   11.15  \\
%SDSSJ121047.7+190348 & 0  &   0       & 0     & 182.69904 &  19.06355   &  17.87  &   16.79  &    1.03  &    9.27  \\
%SDSSJ121048.9+151508 & 29 &   0       & 0     & 182.70416 &  15.2525	 &  17.39  &   16.47  &    0.87  &    8.20  \\
%SDSSJ121049.3+253500 & 0  &   0       & 0     & 182.7056  &  25.58339   &  17.01  &   16.91  &    0.05  &    8.09  \\
%SDSSJ121049.9+234251 & 0  &   0       & 0     & 182.70792 &  23.71436   &  17.30  &   16.32  &    0.88  &    9.20  \\
%SDSSJ121052.9+190550 & 0  &   0       & 0     & 182.72067 &  19.09739   &  16.83  &   15.73  &    1.04  &    9.71  \\
%SDSSJ121053.1+314326 & 0  &   0       & 0     & 182.72127 &  31.72403   &  17.43  &   16.97  &    0.39  &    8.45  \\
%SDSSJ121054.3+251510 & 0  &   0       & 0     & 182.72627 &  25.25278   &  17.14  &   16.39  &    0.67  &    8.95  \\
%SDSSJ121054.4+155647 & 30 &   0       & 0     & 182.72708 &  15.9464	 &  16.67  &   15.98  &    0.64  &    8.16  \\
%SDSSJ121056.2+313927 & 0  &   158038  & 0     & 182.73442 &  31.65758   &  14.86  &   13.91  &    0.74  &   10.04  \\
%SDSSJ121057.1+091309 & 31 &   69072   & 0     & 182.73796 &  9.21942	 &  15.66  &   15.07  &    0.56  &    8.44  \\
%SDSSJ121059.7+315912 & 0  &   0       & 0     & 182.74883 &  31.98673   &  17.85  &   16.90  &    0.93  &    9.04  \\
%SDSSJ121100.2+234028 & 0  &   0       & 0     & 182.75095 &  23.67465   &  17.86  &   17.08  &    0.69  &    8.71  \\
%SDSSJ121102.7+120614 & 32 &   69073   & 0     & 182.76137 &  12.104	 &  14.21  &   13.26  &    0.90  &    9.51  \\
%SDSSJ121103.0+253058 & 0  &   0       & 0     & 182.76282 &  25.51629   &  16.53  &   16.06  &    0.38  &    8.77  \\
%SDSSJ121107.7+141629 & 33 &   98083   & 0     & 182.78233 &  14.27481   &  15.06  &   14.11  &    0.89  &    9.17  \\
%SDSSJ121109.9+133514 & 34 &   69074   & 0     & 182.79146 &  13.5875	 &  14.93  &   14.32  &    0.51  &    8.69  \\
%SDSSJ121110.8+243245 & 0  &   0       & 0     & 182.79512 &  24.54609   &  18.28  &   17.23  &    1.00  &    9.06  \\
%SDSSJ121111.5+245609 & 0  &   0       & 0     & 182.79813 &  24.93588   &  18.19  &   17.23  &    0.93  &    8.95  \\
%SDSSJ121114.8+290928 & 0  &   0       & 0     & 182.8117  &  29.15783   &  17.28  &   16.35  &    0.88  &    9.16  \\
%SDSSJ121116.7+283110 & 0  &   0       & 0     & 182.81963 &  28.5195	 &  17.51  &   16.69  &    0.74  &    9.11  \\
%SDSSJ121118.0+190226 & 0  &   0       & 0     & 182.8251  &  19.04062   &  17.14  &   16.30  &    0.74  &    9.17  \\
%SDSSJ121120.4+260154 & 0  &   0       & 0     & 182.83505 &  26.03177   &  16.80  &   16.36  &    0.33  &    8.73  \\
%SDSSJ121121.0+183559 & 0  &   0       & 0     & 182.8377  &  18.59973   &  16.73  &   15.96  &    0.65  &    9.20  \\
%SDSSJ121121.9+190518 & 0  &   98087   & 0     & 182.84154 &  19.08845   &  14.87  &   13.68  &    0.86  &   10.34  \\
%SDSSJ121125.7+201957 & 0  &   0       & 0     & 182.85709 &  20.33261   &  17.58  &   17.14  &    0.36  &    8.59  \\
%SDSSJ121127.7+181920 & 0  &   0       & 0     & 182.86551 &  18.32247   &  17.84  &   17.10  &    0.66  &    8.77  \\
%SDSSJ121131.8+290521 & 0  &   158039  & 0     & 182.88275 &  29.08942   &  14.40  &   13.13  &    1.24  &   10.97  \\
%SDSSJ121135.9+195344 & 0  &   98088   & 0     & 182.8997  &  19.89575   &  16.39  &   15.22  &    1.11  &    9.86  \\
%SDSSJ121136.4+225940 & 0  &   0       & 0     & 182.90177 &  22.99452   &  17.10  &   16.19  &    0.86  &    9.46  \\
%SDSSJ121138.0+195043 & 0  &   98090   & 0     & 182.90868 &  19.84542   &  16.10  &   15.12  &    0.92  &    9.71  \\
%SDSSJ121143.9+272203 & 0  &   0       & 0     & 182.93297 &  27.36776   &  17.34  &   16.83  &    0.48  &    8.71  \\
%SDSSJ121147.6+120837 & 38 &   69075   & 0     & 182.94841 &  12.14372   &  14.26  &   13.48  &    0.73  &    9.71  \\
%SDSSJ121148.1+195031 & 0  &   0       & 0     & 182.95076 &  19.84216   &  17.00  &   16.29  &    0.54  &    8.98  \\
%SDSSJ121152.0+210645 & 0  &   0       & 0     & 182.96698 &  21.11277   &  18.14  &   17.15  &    0.88  &    8.90  \\
%SDSSJ121152.7+213212 & 0  &   0       & 0     & 182.96982 &  21.53676   &  16.21  &   15.32  &    0.64  &    9.40  \\
%SDSSJ121152.7+252635 & 0  &   0       & 0     & 182.96997 &  25.44312   &  16.41  &   15.41  &    0.96  &    9.64  \\
%SDSSJ121153.1+233837 & 0  &   0       & 0     & 182.97159 &  23.64369   &  16.47  &   15.60  &    0.68  &    9.29  \\
%SDSSJ121156.8+273835 & 0  &   158040  & 0     & 182.98671 &  27.64322   &  14.81  &   13.62  &    1.16  &   10.10  \\
%SDSSJ121159.3+152404 & 39 &   98095   & 0     & 182.9973  &  15.40133   &  14.32  &   13.02  &    1.24  &   10.91  \\
%SDSSJ121159.5+055501 & 0  &   0       & 0     & 182.99792 &  5.9172	 &  17.08  &   16.49  &    0.55  &    7.24  \\
%SDSSJ121200.1+243134 & 0  &   0       & 0     & 183.00071 &  24.52633   &  18.27  &   17.28  &    0.95  &    8.83  \\
%SDSSJ121201.9+311502 & 0  &   0       & 0     & 183.00793 &  31.25057   &  17.83  &   17.24  &    0.55  &    8.45  \\
%SDSSJ121203.1+145416 & 40 &   98094   & 0     & 183.0132  &  14.90456   &  15.67  &   14.94  &    0.68  &    9.54  \\
%SDSSJ121203.5+292502 & 0  &   0       & 0     & 183.01489 &  29.41726   &  16.07  &   15.52  &    0.43  &    9.05  \\
%SDSSJ121203.7+250708 & 0  &   0       & 0     & 183.0157  &  25.119	 &  17.57  &   16.57  &    0.96  &    9.22  \\
%SDSSJ121204.9+284510 & 0  &   0       & 0     & 183.02045 &  28.75299   &  16.87  &   16.35  &    0.44  &    8.71  \\
%SDSSJ121211.0+234035 & 0  &   0       & 0     & 183.04622 &  23.67651   &  17.53  &   16.83  &    0.55  &    8.74  \\
%SDSSJ121211.0+125335 & 46 &   0       & 0     & 183.04625 &  12.8931	 &  17.01  &   16.02  &    0.95  &    8.46  \\
%SDSSJ121211.7+131445 & 47 &   69078   & 4165  & 183.04875 &  13.2461	 &  14.03  &   12.97  &    0.88  &    9.62  \\
%SDSSJ121211.8+180538 & 0  &   0       & 0     & 183.04943 &  18.09401   &  16.80  &   16.18  &    0.41  &    8.86  \\
%SDSSJ121213.2+210827 & 0  &   0       & 0     & 183.05505 &  21.14088   &  16.90  &   16.35  &    0.41  &    8.73  \\
%SDSSJ121215.1+122918 & 48 &   69077   & 0     & 183.06296 &  12.48839   &  14.49  &   13.89  &    0.52  &    8.88  \\
%SDSSJ121215.8+234645 & 0  &   0       & 0     & 183.06585 &  23.77927   &  17.73  &   17.13  &    0.49  &    8.49  \\
%SDSSJ121217.2+131218 & 49 &   69081   & 4168  & 183.07194 &  13.20519   &  11.84  &   10.67  &    1.11  &   10.77  \\
%SDSSJ121218.2+273149 & 0  &   0       & 0     & 183.07602 &  27.53034   &  17.79  &   16.68  &    1.07  &    9.43  \\
%SDSSJ121218.9+152859 & 50 &   0       & 0     & 183.07916 &  15.4831	 &  15.74  &   14.95  &    0.74  &    8.68  \\
%SDSSJ121219.0+240600 & 0  &   0       & 0     & 183.0794  &  24.10021   &  18.04  &   16.86  &    1.11  &    9.20  \\
%SDSSJ121220.1+292424 & 0  &   0       & 0     & 183.08384 &  29.4068	 &  17.77  &   17.19  &    0.49  &    8.62  \\
%SDSSJ121222.7+065845 & 52 &   0       & 0     & 183.09459 &  6.9794	 &  17.49  &   16.82  &    0.64  &    7.82  \\
%SDSSJ121223.5+313341 & 0  &   0       & 0     & 183.09826 &  31.5616	 &  17.80  &   17.17  &    0.58  &    8.75  \\
%SDSSJ121225.2+152345 & 54 &   98097   & 0     & 183.10533 &  15.39594   &  15.65  &   14.64  &    0.95  &    9.97  \\
%SDSSJ121226.2+234342 & 0  &   0       & 0     & 183.10951 &  23.72843   &  16.80  &   15.56  &    1.17  &    9.89  \\
%SDSSJ121226.8+290857 & 0  &   158044  & 4174  & 183.11203 &  29.14922   &  14.11  &   13.06  &    1.02  &   10.19  \\
%SDSSJ121229.7+215441 & 0  &   0       & 0     & 183.12409 &  21.91139   &  17.59  &   16.93  &    0.57  &    8.68  \\
%SDSSJ121231.0+291006 & 0  &   158045  & 4175  & 183.12938 &  29.16844   &  13.83  &   12.57  &    1.23  &   10.62  \\
%SDSSJ121231.2+151613 & 56 &   98098   & 0     & 183.13029 &  15.27033   &  14.75  &   13.62  &    1.07  &   10.49  \\
%SDSSJ121232.3+120725 & 58 &   69083   & 0     & 183.1347  &  12.12381   &  13.09  &   12.35  &    0.60  &    9.57  \\
%SDSSJ121232.5+121835 & 59 &   69084   & 0     & 183.13571 &  12.30989   &  15.16  &   14.36  &    0.76  &    9.93  \\
%SDSSJ121234.5+110430 & 60 &   69086   & 0     & 183.14388 &  11.07503   &  15.51  &   14.84  &    0.62  &    9.14  \\
%SDSSJ121234.9+224704 & 0  &   128052  & 0     & 183.14571 &  22.78472   &  14.92  &   13.99  &    0.79  &   10.02  \\
%SDSSJ121235.0+294939 & 0  &   0       & 0     & 183.14594 &  29.82757   &  15.60  &   14.63  &    0.94  &   10.13  \\
%SDSSJ121236.1+063006 & 61 &   0       & 0     & 183.15042 &  6.5019	 &  17.03  &   15.93  &    1.08  &    8.62  \\
%SDSSJ121241.6+232841 & 0  &   0       & 0     & 183.17343 &  23.4783	 &  16.58  &   16.16  &    0.32  &    8.67  \\
%SDSSJ121241.6+255946 & 0  &   0       & 0     & 183.17349 &  25.99634   &  16.19  &   15.06  &    1.09  &    9.92  \\
%SDSSJ121241.7+192619 & 0  &   0       & 0     & 183.17409 &  19.43873   &  17.33  &   16.80  &    0.39  &    8.62  \\
%SDSSJ121245.1+213346 & 0  &   0       & 0     & 183.18824 &  21.56296   &  17.52  &   16.67  &    0.81  &    9.03  \\
%SDSSJ121246.4+105157 & 66 &   69088   & 4178  & 183.19354 &  10.86597   &  11.69  &   10.89  &    0.58  &    9.58  \\
%SDSSJ121247.4+274248 & 0  &   0       & 0     & 183.19776 &  27.71356   &  17.48  &   16.69  &    0.62  &    8.95  \\
%SDSSJ121248.4+273003 & 0  &   0       & 0     & 183.20185 &  27.50098   &  15.67  &   14.41  &    1.22  &   10.48  \\
%SDSSJ121248.5+135835 & 67 &   69089   & 0     & 183.20216 &  13.97647   &  14.01  &   13.43  &    0.41  &    8.94  \\
%SDSSJ121249.1+132049 & 68 &   0       & 0     & 183.20459 &  13.3472	 &  16.74  &   15.64  &    1.04  &    8.71  \\
%SDSSJ121249.6+203345 & 0  &   0       & 0     & 183.20682 &  20.56263   &  17.75  &   16.87  &    0.73  &    9.00  \\
%SDSSJ121252.1+011758 & 0  &   13104   & 4179  & 183.21712 &  1.29969	 &  11.64  &   10.44  &    1.15  &   10.35  \\
%SDSSJ121257.1+212536 & 0  &   0       & 0     & 183.2381  &  21.42692   &  15.70  &   14.52  &    1.13  &   10.23  \\
%SDSSJ121259.8+071756 & 0  &   0       & 0     & 183.24957 &  7.2989	 &  16.30  &   15.55  &    0.69  &    8.46  \\
%SDSSJ121300.1+251653 & 0  &   128053  & 0     & 183.25078 &  25.28164   &  15.26  &   14.37  &    0.59  &    9.74  \\
%SDSSJ121302.3+213303 & 0  &   0       & 0     & 183.25981 &  21.5511	 &  18.10  &   17.06  &    1.00  &    9.07  \\
%SDSSJ121303.0+070220 & 73 &   41048   & 4180  & 183.2627  &  7.03894	 &  12.96  &   11.83  &    0.87  &   10.05  \\
%SDSSJ121303.3+210126 & 0  &   0       & 0     & 183.26386 &  21.02406   &  15.53  &   14.43  &    0.89  &   10.01  \\
%SDSSJ121304.6+155335 & 74 &   0       & 0     & 183.26958 &  15.8931	 &  16.44  &   15.73  &    0.67  &    7.74  \\
%SDSSJ121305.8+234123 & 0  &   0       & 0     & 183.27452 &  23.68987   &  16.55  &   15.44  &    1.03  &    9.68  \\
%SDSSJ121307.0+160508 & 75 &   98101   & 0     & 183.2792  &  16.08556   &  15.14  &   13.95  &    1.14  &   10.51  \\
%SDSSJ121307.3+272804 & 0  &   0       & 0     & 183.28045 &  27.46789   &  17.04  &   16.44  &    0.51  &    8.93  \\
%SDSSJ121307.8+125505 & 76 &   69090   & 0     & 183.28291 &  12.9183	 &  14.76  &   13.83  &    0.88  &   10.32  \\
%SDSSJ121308.5+234022 & 0  &   0       & 0     & 183.28575 &  23.67279   &  17.17  &   16.46  &    0.64  &    8.91  \\
%SDSSJ121309.3+133503 & 0  &   0       & 0     & 183.28915 &  13.5844	 &  17.54  &   17.12  &    0.36  &    7.46  \\
%SDSSJ121313.4+214237 & 0  &   0       & 0     & 183.30605 &  21.71036   &  18.24  &   17.08  &    1.12  &    9.18  \\
%SDSSJ121313.9+214725 & 0  &   0       & 0     & 183.30819 &  21.79042   &  15.75  &   14.49  &    1.22  &   10.33  \\
%SDSSJ121315.3+265003 & 0  &   0       & 0     & 183.31387 &  26.83431   &  18.08  &   17.22  &    0.83  &    8.45  \\
%SDSSJ121315.7+202054 & 0  &   0       & 0     & 183.31572 &  20.34845   &  17.13  &   16.48  &    0.57  &    9.00  \\
%SDSSJ121316.0+214149 & 0  &   0       & 0     & 183.31701 &  21.69705   &  16.32  &   15.21  &    1.07  &    9.89  \\
%SDSSJ121316.3+213719 & 0  &   0       & 0     & 183.31825 &  21.62217   &  17.63  &   16.52  &    1.07  &    9.37  \\
%SDSSJ121317.8+213915 & 0  &   0       & 0     & 183.32421 &  21.65435   &  16.41  &   15.48  &    0.82  &    9.52  \\
%SDSSJ121318.2+213803 & 0  &   128054  & 0     & 183.32608 &  21.63431   &  14.01  &   12.73  &    1.23  &   11.05  \\
%SDSSJ121318.5+195611 & 0  &   98104   & 0     & 183.32712 &  19.93664   &  15.62  &   14.77  &    0.74  &    9.86  \\
%SDSSJ121321.9+192957 & 0  &   0       & 0     & 183.34135 &  19.49922   &  17.39  &   16.49  &    0.73  &    8.99  \\
%SDSSJ121324.7+214008 & 0  &   0       & 0     & 183.35322 &  21.66893   &  16.10  &   14.82  &    1.24  &   10.22  \\
%SDSSJ121326.2+144619 & 81 &   0       & 4186  & 183.35954 &  14.77203   &  15.32  &   14.74  &    0.52  &    7.99  \\
%SDSSJ121331.8+101838 & 82 &   0       & 0     & 183.38251 &  10.3108	 &  16.89  &   16.01  &    0.85  &    7.81  \\
%SDSSJ121332.0+292855 & 0  &   0       & 0     & 183.38336 &  29.48204   &  15.64  &   14.88  &    0.60  &    9.00  \\
%SDSSJ121333.6+142848 & 83 &   98105   & 0     & 183.39041 &  14.48028   &  15.77  &   14.97  &    0.74  &    8.13  \\
%SDSSJ121335.7+130205 & 85 &   0       & 0     & 183.39892 &  13.0348	 &  17.20  &   16.78  &    0.38  &    7.57  \\
%SDSSJ121337.7+160710 & 86 &   98107   & 0     & 183.40709 &  16.1197	 &  14.80  &   14.30  &    0.44  &    9.58  \\
%SDSSJ121341.1+152712 & 87 &   98106   & 0     & 183.42149 &  15.45358   &  14.77  &   14.30  &    0.42  &    8.06  \\
%SDSSJ121341.6+205249 & 0  &   0       & 0     & 183.42345 &  20.8805	 &  16.21  &   15.48  &    0.58  &    9.22  \\
%SDSSJ121344.4+283854 & 0  &   0       & 0     & 183.43511 &  28.64858   &  18.29  &   17.38  &    0.82  &    8.82  \\
%SDSSJ121345.7+242121 & 0  &   0       & 0     & 183.4407  &  24.35605   &  16.77  &   15.82  &    0.90  &    9.35  \\
%SDSSJ121347.2+132529 & 89 &   69092   & 4189  & 183.44694 &  13.42481   &  12.14  &   11.30  &    0.69  &   10.08  \\
%SDSSJ121348.2+124126 & 93 &   0       & 0     & 183.45113 &  12.69056   &  16.89  &   16.23  &    0.61  &    8.03  \\
%SDSSJ121348.2+145401 & 92 &   98108   & 4192  & 183.4512  &  14.90033   &  10.50  &	9.37  &    0.75  &   10.37  \\
%SDSSJ121350.3+052112 & 0  &   0       & 0     & 183.45999 &  5.3536	 &  16.22  &   15.48  &    0.77  &    8.08  \\
%SDSSJ121350.3+071203 & 94 &   41049   & 4191  & 183.45999 &  7.20089	 &  13.36  &   12.23  &    1.10  &   10.12  \\
%SDSSJ121353.1+072715 & 96 &   0       & 0     & 183.47166 &  7.4544	 &  17.15  &   16.19  &    0.93  &    8.37  \\
%SDSSJ121353.5+131022 & 97 &   69091   & 4193  & 183.47328 &  13.17286   &  12.81  &   11.77  &    0.81  &   10.03  \\
%SDSSJ121354.2+251009 & 0  &   0       & 0     & 183.47625 &  25.16922   &  16.45  &   15.33  &    1.09  &    9.81  \\
%SDSSJ121354.9+214521 & 0  &   128055  & 0     & 183.47884 &  21.75606   &  15.18  &   13.97  &    1.16  &   10.47  \\
%SDSSJ121359.9+213844 & 0  &   0       & 0     & 183.49981 &  21.64565   &  17.41  &   16.48  &    0.74  &    9.04  \\
%SDSSJ121401.1+284225 & 0  &   0       & 0     & 183.50488 &  28.70712   &  17.74  &   17.03  &    0.62  &    8.75  \\
%SDSSJ121401.3+230037 & 0  &   0       & 0     & 183.50582 &  23.0103	 &  15.95  &   14.66  &    1.25  &   10.31  \\
%SDSSJ121402.1+064323 & 99 &   41050   & 0     & 183.50905 &  6.72325	 &  15.05  &   14.02  &    0.88  &    9.19  \\
%SDSSJ121403.4+215947 & 0  &   0       & 0     & 183.51446 &  21.99645   &  18.14  &   17.32  &    0.69  &    8.65  \\
%SDSSJ121403.5+204405 & 0  &   0       & 0     & 183.5149  &  20.73493   &  16.71  &   15.66  &    1.01  &    9.66  \\
%SDSSJ121405.0+240402 & 0  &   128056  & 0     & 183.52087 &  24.06739   &  14.93  &   13.62  &    1.26  &   10.67  \\
%SDSSJ121405.1+202644 & 0  &   0       & 0     & 183.52149 &  20.44556   &  17.33  &   16.87  &    0.36  &    8.64  \\
%SDSSJ121406.5+144332 & 101&   98111   & 4186  & 183.52721 &  14.7258	 &  14.19  &   13.10  &    1.03  &   10.75  \\
%SDSSJ121406.7+284042 & 0  &   0       & 0     & 183.52817 &  28.67858   &  17.12  &   16.05  &    1.05  &    9.58  \\
%SDSSJ121408.8+074634 & 105&   41051   & 0     & 183.53683 &  7.77625	 &  13.56  &   12.97  &    0.52  &    9.23  \\
%SDSSJ121411.6+155754 & 108&   0       & 0     & 183.54834 &  15.965	 &  16.43  &   15.53  &    0.84  &    8.00  \\
%SDSSJ121412.1+124658 & 0  &   0       & 0     & 183.55042 &  12.7828	 &  17.01  &   16.39  &    0.57  &    7.16  \\
%SDSSJ121413.6+085429 & 0  &   0       & 0     & 183.55667 &  8.9083	 &  17.23  &   16.96  &    0.25  &    7.36  \\
%SDSSJ121414.4+133235 & 109&   0       & 0     & 183.56    &  13.5431	 &  16.04  &   15.07  &    0.92  &    8.81  \\
%SDSSJ121422.6+221112 & 0  &   128057  & 0     & 183.59428 &  22.18689   &  15.14  &   14.13  &    0.86  &   10.10  \\
%SDSSJ121425.9+234548 & 0  &   0       & 0     & 183.60825 &  23.76341   &  17.76  &   17.23  &    0.47  &    8.42  \\
%SDSSJ121426.3+241055 & 0  &   128058  & 0     & 183.60959 &  24.18208   &  15.42  &   14.63  &    0.70  &    9.70  \\
%SDSSJ121428.2+055430 & 0  &   0       & 0     & 183.61751 &  5.9086	 &  16.43  &   15.93  &    0.50  &    8.02  \\
%SDSSJ121429.7+282524 & 0  &   158050  & 4196  & 183.62396 &  28.42345   &  13.54  &   12.36  &    1.14  &   10.58  \\
%SDSSJ121431.1+181503 & 0  &   98113   & 0     & 183.62959 &  18.25083   &  15.34  &   14.23  &    1.06  &   10.44  \\
%SDSSJ121432.2+185953 & 0  &   0       & 0     & 183.63426 &  18.9983	 &  17.42  &   16.84  &    0.45  &    8.75  \\
%SDSSJ121432.8+120611 & 113&   0       & 0     & 183.63667 &  12.1031	 &  16.98  &   16.43  &    0.50  &    7.83  \\
%SDSSJ121434.6+115134 & 115&   0       & 0     & 183.64458 &  11.8597	 &  16.34  &   15.42  &    0.88  &    8.63  \\
%SDSSJ121435.2+054037 & 114&   0       & 0     & 183.64667 &  5.6772	 &  16.25  &   15.62  &    0.62  &    8.28  \\
%SDSSJ121435.6+281937 & 0  &   0       & 0     & 183.64836 &  28.32705   &  16.26  &   15.49  &    0.67  &    9.42  \\
%SDSSJ121435.6+091158 & 117&   0       & 0     & 183.64874 &  9.1997	 &  16.40  &   15.96  &    0.43  &    7.94  \\
%SDSSJ121436.6+260647 & 0  &   0       & 0     & 183.65269 &  26.11331   &  17.01  &   16.75  &    0.18  &    8.36  \\
%SDSSJ121436.6+241802 & 0  &   128059  & 0     & 183.65283 &  24.30078   &  15.16  &   14.38  &    0.53  &    9.62  \\
%SDSSJ121436.8+094121 & 118&   0       & 0     & 183.65334 &  9.6894	 &  16.02  &   15.23  &    0.77  &    8.03  \\
%SDSSJ121436.9+124842 & 119&   69095   & 0     & 183.65393 &  12.81186   &  15.31  &   14.78  &    0.43  &    8.43  \\
%SDSSJ121436.9+215920 & 0  &   0       & 0     & 183.65416 &  21.98913   &  17.55  &   16.90  &    0.59  &    8.71  \\
%SDSSJ121438.5+054820 & 120&   41052   & 4197  & 183.66063 &  5.80572	 &  13.08  &   12.39  &    0.43  &    9.38  \\
%SDSSJ121440.2+213545 & 0  &   0       & 0     & 183.66754 &  21.59604   &  18.10  &   16.94  &    1.12  &    9.24  \\
%SDSSJ121441.4+235110 & 0  &   0       & 0     & 183.67269 &  23.85289   &  15.52  &   14.57  &    0.84  &    9.87  \\
%SDSSJ121442.4+245850 & 0  &   0       & 0     & 183.67686 &  24.98057   &  15.55  &   14.84  &    0.66  &    9.54  \\
%SDSSJ121444.2+121050 & 122&   69096   & 4200  & 183.6843  &  12.18075   &  13.56  &   12.48  &    1.04  &    9.97  \\
%SDSSJ121448.6+221142 & 0  &   0       & 0     & 183.70255 &  22.19515   &  16.97  &   15.81  &    1.12  &    9.69  \\
%SDSSJ121451.4+235423 & 0  &   0       & 0     & 183.71433 &  23.90651   &  15.52  &   14.18  &    1.28  &   10.48  \\
%SDSSJ121452.6+274133 & 0  &   0       & 0     & 183.71954 &  27.69261   &  17.15  &   16.06  &    1.05  &    9.68  \\
%SDSSJ121454.2+215402 & 0  &   0       & 0     & 183.72615 &  21.90059   &  18.14  &   17.32  &    0.78  &    8.75  \\
%SDSSJ121455.0+132737 & 126&   69100   & 0     & 183.72926 &  13.46053   &  14.42  &   13.75  &    0.61  &    8.47  \\
%SDSSJ121456.8+235206 & 0  &   0       & 0     & 183.73682 &  23.8685	 &  15.80  &   14.73  &    0.89  &    9.86  \\
%SDSSJ121458.3+193059 & 0  &   0       & 0     & 183.74299 &  19.51641   &  17.32  &   16.60  &    0.66  &    8.93  \\
%SDSSJ121458.6+115150 & 127&   0       & 0     & 183.74417 &  11.8639	 &  17.31  &   16.45  &    0.82  &    8.15  \\
%SDSSJ121459.4+093355 & 128&   0       & 0     & 183.74791 &  9.5653	 &  15.94  &   15.15  &    0.77  &    9.76  \\
%SDSSJ121503.5+313205 & 0  &   0       & 0     & 183.7648  &  31.53483   &  17.73  &   17.16  &    0.54  &    8.49  \\
%SDSSJ121503.8+130154 & 132&   0       & 0     & 183.76584 &  13.0319	 &  16.10  &   15.33  &    0.73  &    7.96  \\
%SDSSJ121503.9+094512 & 130&   0       & 0     & 183.76666 &  9.7536	 &  16.80  &   16.31  &    0.47  &    7.29  \\
%SDSSJ121504.4+140144 & 131&   69101   & 0     & 183.76849 &  14.02897   &  14.10  &   13.11  &    0.82  &    8.95  \\
%SDSSJ121504.6+235600 & 0  &   0       & 0     & 183.76939 &  23.93341   &  18.09  &   16.90  &    1.12  &    9.23  \\
%SDSSJ121505.3+133541 & 134&   69103   & 0     & 183.77237 &  13.59475   &  14.55  &   13.70  &    0.79  &   10.26  \\
%SDSSJ121506.7+120100 & 135&   69102   & 0     & 183.77805 &  12.01672   &  14.53  &   13.48  &    0.89  &    9.42  \\
%SDSSJ121506.9+290109 & 0  &   0       & 0     & 183.77889 &  29.01938   &  16.87  &   16.32  &    0.46  &    8.84  \\
%SDSSJ121508.5+145818 & 137&   0       & 0     & 183.78542 &  14.9719	 &  17.23  &   16.38  &    0.79  &    7.61  \\
%SDSSJ121509.4+275252 & 0  &   0       & 0     & 183.78927 &  27.88127   &  16.82  &   16.26  &    0.49  &    8.98  \\
%SDSSJ121509.5+215524 & 0  &   0       & 0     & 183.78962 &  21.92353   &  15.33  &   14.35  &    0.94  &   10.09  \\
%SDSSJ121511.6+235908 & 0  &   0       & 0     & 183.79863 &  23.98558   &  17.71  &   17.28  &    0.35  &    8.28  \\
%SDSSJ121512.5+142558 & 140&   98114   & 0     & 183.80232 &  14.43289   &  14.09  &   13.08  &    0.95  &    9.09  \\
%SDSSJ121513.2+131104 & 142&   69105   & 0     & 183.80516 &  13.18453   &  14.79  &   14.17  &    0.57  &    9.59  \\
%SDSSJ121515.8+235729 & 0  &   128061  & 0     & 183.81621 &  23.95817   &  15.00  &   13.73  &    1.20  &   10.57  \\
%SDSSJ121516.2+190705 & 0  &   0       & 0     & 183.81759 &  19.1181	 &  16.89  &   16.24  &    0.58  &    9.17  \\
%SDSSJ121516.5+132823 & 143&   69106   & 0     & 183.81908 &  13.47314   &  15.40  &   14.60  &    0.73  &    8.26  \\
%SDSSJ121516.6+240214 & 0  &   0       & 0     & 183.81934 &  24.03731   &  17.12  &   15.99  &    1.07  &    9.54  \\
%SDSSJ121516.8+130126 & 145&   69104   & 4206  & 183.82004 &  13.02397   &  12.62  &   11.71  &    0.67  &    9.35  \\
%SDSSJ121518.0+283756 & 0  &   0       & 0     & 183.82501 &  28.63232   &  17.62  &   17.12  &    0.43  &    8.49  \\
%SDSSJ121518.0+281051 & 0  &   0       & 0     & 183.82509 &  28.18095   &  17.65  &   16.74  &    0.87  &    8.57  \\
%SDSSJ121518.3+054539 & 144&   41077   & 0     & 183.82629 &  5.76105	 &  14.91  &   14.74  &    0.11  &    8.10  \\
%SDSSJ121519.2+212929 & 0  &   0       & 0     & 183.83042 &  21.49148   &  17.68  &   17.04  &    0.54  &    8.65  \\
%SDSSJ121520.7+314020 & 0  &   0       & 0     & 183.83628 &  31.67227   &  17.36  &   16.80  &    0.49  &    8.59  \\
%SDSSJ121521.0+281048 & 0  &   0       & 0     & 183.83774 &  28.18001   &  16.69  &   15.80  &    0.80  &    9.29  \\
%SDSSJ121521.7+223805 & 0  &   0       & 0     & 183.84043 &  22.63475   &  17.61  &   17.08  &    0.47  &    8.53  \\
%SDSSJ121522.8+215241 & 0  &   0       & 0     & 183.8452  &  21.87817   &  17.34  &   16.50  &    0.69  &    8.98  \\
%SDSSJ121523.1+265306 & 0  &   158051S & 0     & 183.8465  &  26.885	 &  15.18  &   14.02  &    1.13  &   10.46  \\
%SDSSJ121525.1+191732 & 0  &   98116   & 0     & 183.85475 &  19.29247   &  14.23  &   13.68  &    0.44  &    9.73  \\
%SDSSJ121525.2+235653 & 0  &   0       & 0     & 183.85521 &  23.94815   &  15.65  &   14.44  &    1.15  &   10.24  \\
%SDSSJ121526.1+283241 & 0  &   0       & 0     & 183.85897 &  28.54494   &  17.14  &   16.45  &    0.60  &    8.83  \\
%SDSSJ121526.4+151449 & 148&   0       & 0     & 183.86    &  15.2472	 &  15.27  &   14.78  &    0.44  &    9.47  \\
%SDSSJ121527.3+190947 & 0  &   0       & 0     & 183.86385 &  19.16315   &  18.10  &   17.57  &    0.46  &    8.34  \\
%SDSSJ121527.4+103043 & 0  &   0       & 0     & 183.86417 &  10.5122	 &  17.68  &   17.22  &    0.41  &    7.22  \\
%SDSSJ121528.3+313758 & 0  &   0       & 0     & 183.86809 &  31.63299   &  17.91  &   17.66  &    0.22  &    7.97  \\
%SDSSJ121528.8+240532 & 0  &   128062  & 0     & 183.87033 &  24.09245   &  15.06  &   14.03  &    0.78  &   10.02  \\
%SDSSJ121530.5+093505 & 152&   69107   & 4207  & 183.87709 &  9.58489	 &  13.14  &   12.05  &    0.92  &    9.47  \\
%SDSSJ121531.7+244342 & 0  &   0       & 0     & 183.88227 &  24.72854   &  16.19  &   15.04  &    1.10  &    9.95  \\
%SDSSJ121534.0+240011 & 0  &   0       & 0     & 183.89174 &  24.00328   &  15.91  &   14.71  &    1.14  &   10.12  \\
%SDSSJ121534.4+214957 & 0  &   128063  & 0     & 183.89359 &  21.83264   &  14.34  &   13.14  &    1.15  &   10.80  \\
%SDSSJ121535.5+133708 & 155&   69109   & 0     & 183.89833 &  13.61917   &  15.09  &   14.28  &    0.75  &    8.40  \\
%SDSSJ121535.8+281039 & 0  &   158053N & 4211  & 183.89937 &  28.17764   &  14.04  &   12.86  &    0.94  &   10.62  \\
%SDSSJ121536.6+285928 & 0  &   0       & 0     & 183.90283 &  28.99116   &  15.92  &   15.09  &    0.57  &    9.56  \\
%SDSSJ121536.9+215433 & 0  &   128064  & 0     & 183.90384 &  21.90928   &  14.68  &   13.70  &    0.69  &   10.10  \\
%SDSSJ121537.0+270043 & 0  &   158052  & 0     & 183.90449 &  27.01197   &  15.25  &   14.00  &    1.22  &   10.57  \\
%SDSSJ121537.1+202037 & 0  &   0       & 0     & 183.90471 &  20.34363   &  16.50  &   15.85  &    0.51  &    9.28  \\
%SDSSJ121537.3+281010 & 0  &   158053S & 0     & 183.9055  &  28.16964   &  15.30  &   14.26  &    1.01  &   10.14  \\
%SDSSJ121537.5+235854 & 0  &   128065  & 4213  & 183.90649 &  23.98189   &  13.39  &   12.12  &    1.21  &   11.23  \\
%SDSSJ121538.7+081713 & 159&   69108   & 0     & 183.91157 &  8.287	 &  15.65  &   15.23  &    0.38  &    8.18  \\
%SDSSJ121539.3+135405 & 157&   69110   & 4212  & 183.914   &  13.9015	 &  11.55  &   10.60  &    0.76  &    9.89  \\
%SDSSJ121540.0+150019 & 158&   0       & 0     & 183.91704 &  15.0055	 &  16.12  &   15.16  &    0.89  &    8.20  \\
%SDSSJ121540.4+295818 & 0  &   0       & 0     & 183.91864 &  29.9718	 &  17.55  &   17.11  &    0.40  &    8.57  \\
%SDSSJ121543.0+240016 & 0  &   0       & 0     & 183.92925 &  24.00448   &  16.85  &   15.66  &    1.13  &    9.73  \\
%SDSSJ121544.4+272454 & 0  &   0       & 0     & 183.93506 &  27.41502   &  17.28  &   16.44  &    0.71  &    9.08  \\
%SDSSJ121545.2+240410 & 0  &   0       & 0     & 183.9385  &  24.0697	 &  16.58  &   15.41  &    1.12  &    9.82  \\
%SDSSJ121546.1+104157 & 162&   69111   & 0     & 183.94246 &  10.69919   &  14.53  &   13.89  &    0.57  &    8.37  \\
%SDSSJ121551.2+240023 & 0  &   0       & 0     & 183.96338 &  24.00663   &  18.06  &   16.93  &    1.07  &    9.16  \\
%SDSSJ121552.1+242043 & 0  &   0       & 0     & 183.96735 &  24.34552   &  15.93  &   14.77  &    1.11  &   10.07  \\
%SDSSJ121552.7+241351 & 0  &   0       & 0     & 183.96989 &  24.23107   &  18.05  &   17.07  &    0.90  &    9.12  \\
%SDSSJ121553.2+131257 & 165&   69113   & 0     & 183.972   &  13.21586   &  14.96  &   13.64  &    1.27  &    9.20  \\
%SDSSJ121553.6+140129 & 168&   0       & 0     & 183.97374 &  14.025	 &  17.05  &   16.48  &    0.51  &    7.28  \\
%SDSSJ121553.7+235647 & 0  &   0       & 0     & 183.97392 &  23.94652   &  16.57  &   15.32  &    1.19  &    9.92  \\
%SDSSJ121554.4+130857 & 167&   69112   & 4216  & 183.97684 &  13.14939   &  10.50  &	9.19  &    0.90  &   10.60  \\
%SDSSJ121554.5+062404 & 166&   41055   & 4215  & 183.97725 &  6.40114	 &  12.63  &   11.50  &    1.10  &   10.42  \\
%SDSSJ121555.0+233544 & 0  &   128066  & 0     & 183.97954 &  23.59556   &  14.63  &   13.44  &    1.15  &   10.58  \\
%SDSSJ121555.2+263943 & 0  &   158054  & 0     & 183.98033 &  26.66211   &  14.74  &   14.31  &    0.33  &    9.54  \\
%SDSSJ121555.5+282239 & 0  &   0       & 0     & 183.98137 &  28.37775   &  16.16  &   15.43  &    0.61  &    9.46  \\
%SDSSJ121556.3+142558 & 170&   98118   & 0     & 183.98474 &  14.43303   &  14.35  &   13.36  &    0.94  &    8.98  \\
%SDSSJ121557.1+235205 & 0  &   0       & 0     & 183.98833 &  23.86815   &  17.12  &   15.89  &    1.18  &    9.69  \\
%SDSSJ121559.2+272631 & 0  &   158055  & 0     & 183.99687 &  27.44219   &  14.87  &   13.68  &    0.85  &   10.32  \\
%SDSSJ121600.3+043903 & 172&   41057   & 0     & 184.00154 &  4.65097	 &  14.81  &   14.25  &    0.46  &    8.66  \\
%SDSSJ121600.3+081208 & 173&   41058   & 0     & 184.00166 &  8.20228	 &  14.96  &   14.08  &    0.85  &    9.13  \\
%SDSSJ121601.5+284429 & 0  &   0       & 0     & 184.0065  &  28.74152   &  17.79  &   17.15  &    0.53  &    8.64  \\
%SDSSJ121602.6+141121 & 176&   69115   & 0     & 184.01112 &  14.18939   &  14.86  &   13.66  &    1.15  &   10.62  \\
%SDSSJ121604.1+113205 & 177&   69116   & 0     & 184.01721 &  11.53486   &  15.37  &   14.20  &    1.13  &   10.42  \\
%SDSSJ121609.0+280746 & 0  &   158056  & 0     & 184.03766 &  28.12967   &  14.84  &   13.87  &    0.82  &   10.27  \\
%SDSSJ121609.0+124128 & 178&   69117   & 0     & 184.03775 &  12.6913	 &  15.37  &   14.36  &    0.95  &    8.58  \\
%SDSSJ121612.1+235031 & 0  &   0       & 0     & 184.05042 &  23.84209   &  15.68  &   14.36  &    1.27  &   10.39  \\
%SDSSJ121613.0+075544 & 180&   41059   & 0     & 184.05429 &  7.92911	 &  15.59  &   14.70  &    0.86  &    8.90  \\
%SDSSJ121614.1+284545 & 0  &   158057  & 0     & 184.05884 &  28.76261   &  15.04  &   13.95  &    0.72  &   10.10  \\
%SDSSJ121614.6+133512 & 181&   0       & 0     & 184.06084 &  13.5867	 &  16.96  &   16.14  &    0.77  &    7.68  \\
%SDSSJ121615.6+274920 & 0  &   0       & 0     & 184.0654  &  27.82244   &  17.96  &   17.09  &    0.78  &    8.85  \\
%SDSSJ121617.0+182446 & 0  &   98122   & 0     & 184.07124 &  18.41305   &  15.94  &   15.14  &    0.57  &    9.60  \\
%SDSSJ121617.4+234958 & 0  &   0       & 0     & 184.07251 &  23.8328	 &  17.69  &   16.93  &    0.69  &    8.76  \\
%SDSSJ121617.7+302459 & 0  &   0       & 0     & 184.07409 &  30.41651   &  17.81  &   17.38  &    0.40  &    8.32  \\
%SDSSJ121618.4+264555 & 0  &   0       & 0     & 184.07696 &  26.76539   &  17.06  &   16.42  &    0.55  &    8.84  \\
%SDSSJ121621.4+104815 & 186&   69118   & 0     & 184.08933 &  10.80436   &  15.27  &   14.01  &    1.22  &   10.38  \\
%SDSSJ121621.7+302752 & 0  &   0       & 0     & 184.09043 &  30.46455   &  17.60  &   17.01  &    0.49  &    8.65  \\
%SDSSJ121621.9+311243 & 0  &   0       & 0     & 184.09144 &  31.21219   &  16.64  &   15.42  &    1.19  &   10.00  \\
%SDSSJ121622.5+131825 & 187&   69119   & 4222  & 184.09383 &  13.30706   &  13.58  &   12.55  &    0.82  &    9.17  \\
%SDSSJ121629.1+140044 & 193&   69121   & 0     & 184.12154 &  14.01236   &  14.37  &   13.16  &    1.15  &   10.83  \\
%SDSSJ121629.3+142950 & 194&   98124   & 0     & 184.12245 &  14.49747   &  14.65  &   13.39  &    1.21  &   10.81  \\
%SDSSJ121629.6+234939 & 0  &   128068  & 0     & 184.12375 &  23.82772   &  15.31  &   14.09  &    1.18  &   10.40  \\
%SDSSJ121632.1+294921 & 0  &   0       & 0     & 184.13407 &  29.82257   &  15.98  &   15.21  &    0.59  &    8.86  \\
%SDSSJ121633.7+130153 & 200&   69120   & 0     & 184.14046 &  13.03158   &  14.78  &   13.76  &    0.96  &    8.83  \\
%SDSSJ121633.7+072743 & 199&   41060   & 4224  & 184.14079 &  7.46208	 &  12.32  &   11.07  &    0.93  &   10.42  \\
%SDSSJ121633.9+101221 & 0  &   0       & 0     & 184.14166 &  10.2061	 &  17.50  &   17.16  &    0.30  &    7.37  \\
%SDSSJ121638.8+242212 & 0  &   0       & 0     & 184.16203 &  24.37027   &  16.99  &   15.98  &    0.85  &    9.25  \\
%SDSSJ121639.4+280251 & 0  &   0       & 0     & 184.16428 &  28.04774   &  16.05  &   15.34  &    0.67  &    9.55  \\
%SDSSJ121642.3+182241 & 0  &   98127   & 0     & 184.17633 &  18.37822   &  15.91  &   14.75  &    1.10  &   10.30  \\
%SDSSJ121642.3+141640 & 206&   98126   & 0     & 184.1765  &  14.27781   &  15.23  &   14.75  &    0.43  &    9.38  \\
%SDSSJ121644.4+254130 & 0  &   0       & 0     & 184.18501 &  25.69186   &  16.37  &   15.77  &    0.51  &    8.99  \\
%SDSSJ121644.9+260725 & 0  &   0       & 0     & 184.18742 &  26.12366   &  18.20  &   17.41  &    0.76  &    8.63  \\
%SDSSJ121647.6+080256 & 207&   0       & 0     & 184.19875 &  8.0489	 &  16.86  &   16.59  &    0.23  &    7.49  \\
%SDSSJ121649.1+301611 & 0  &   0       & 0     & 184.20469 &  30.26995   &  15.81  &   15.22  &    0.52  &    8.81  \\
%SDSSJ121650.0+180943 & 0  &   0       & 0     & 184.20847 &  18.16204   &  17.36  &   16.91  &    0.38  &    8.70  \\
%SDSSJ121652.3+143052 & 209&   98128   & 0     & 184.21817 &  14.51458   &  14.90  &   13.98  &    0.87  &    8.64  \\
%SDSSJ121654.9+254630 & 0  &   0       & 0     & 184.22885 &  25.77521   &  17.66  &   16.90  &    0.67  &    8.71  \\
%SDSSJ121655.5+235728 & 0  &   128069  & 0     & 184.23141 &  23.95792   &  15.47  &   14.91  &    0.47  &    9.34  \\
%SDSSJ121656.0+133731 & 213&   69123   & 0     & 184.23337 &  13.62542   &  14.28  &   13.42  &    0.78  &    8.78  \\
%SDSSJ121701.1+092427 & 216&   69124   & 0     & 184.25462 &  9.40756	 &  14.91  &   13.94  &    0.94  &    9.28  \\
%SDSSJ121701.9+304219 & 0  &   0       & 0     & 184.2582  &  30.70529   &  17.83  &   17.44  &    0.33  &    8.30  \\
%SDSSJ121703.2+240225 & 0  &   0       & 0     & 184.26344 &  24.04054   &  16.67  &   15.50  &    1.12  &    9.78  \\
%SDSSJ121705.5+121723 & 218&   69125   & 0     & 184.27313 &  12.28983   &  14.84  &   13.83  &    0.96  &    8.80  \\
%SDSSJ121706.4+271133 & 0  &   0       & 0     & 184.27695 &  27.19255   &  16.99  &   16.21  &    0.67  &    9.12  \\
%SDSSJ121707.6+073727 & 220&   41063   & 4233  & 184.28201 &  7.62439	 &  12.56  &   11.33  &    1.20  &   10.59  \\
%SDSSJ121709.1+034059 & 221&   41061   & 4234  & 184.28818 &  3.68306	 &  13.12  &   12.43  &    0.66  &    9.60  \\
%SDSSJ121709.2+122714 & 224&   69126   & 0     & 184.28863 &  12.45403   &  14.69  &   13.85  &    0.72  &    8.55  \\
%SDSSJ121709.8+071129 & 222&   41062   & 4235  & 184.29118 &  7.19158	 &  12.12  &   10.92  &    0.81  &   10.35  \\
%SDSSJ121710.7+062554 & 223&   0       & 0     & 184.29459 &  6.4317	 &  16.32  &   15.66  &    0.62  &    8.26  \\
%SDSSJ121711.4+151926 & 226&   98130   & 4237  & 184.29759 &  15.32397   &  12.16  &   11.10  &    0.88  &    9.81  \\
%SDSSJ121714.5+085632 & 227&   69127   & 0     & 184.3105  &  8.94225	 &  14.93  &   14.07  &    0.74  &    9.02  \\
%SDSSJ121714.9+163153 & 0  &   98129   & 4239  & 184.31223 &  16.53139   &  13.38  &   12.35  &    0.99  &    9.42  \\
%SDSSJ121715.7+233212 & 0  &   0       & 0     & 184.3155  &  23.53676   &  18.50  &   17.48  &    0.99  &    8.77  \\
%SDSSJ121716.5+124742 & 228&   69129   & 0     & 184.3188  &  12.79519   &  15.47  &   14.84  &    0.58  &    9.19  \\
%SDSSJ121719.6+115636 & 230&   69128   & 0     & 184.33188 &  11.94347   &  15.50  &   14.44  &    1.02  &    8.62  \\
%SDSSJ121722.0+263727 & 0  &   0       & 0     & 184.34208 &  26.62424   &  17.82  &   17.03  &    0.71  &    8.78  \\
%SDSSJ121725.8+064124 & 234&   41065   & 4241  & 184.35756 &  6.69008	 &  12.50  &   11.33  &    0.95  &   10.34  \\
%SDSSJ121726.4+134412 & 235&   0       & 0     & 184.36041 &  13.7369	 &  16.54  &   15.84  &    0.65  &    7.68  \\
%SDSSJ121726.5+235415 & 0  &   0       & 0     & 184.36074 &  23.90431   &  17.05  &   15.93  &    1.08  &    9.56  \\
%SDSSJ121727.7+071936 & 0  &   0       & 0     & 184.36583 &  7.3267	 &  16.93  &   16.18  &    0.72  &    7.75  \\
%SDSSJ121728.9+083158 & 236&   0       & 0     & 184.37042 &  8.5328	 &  15.96  &   14.98  &    0.96  &    8.88  \\
%SDSSJ121729.0+242909 & 0  &   0       & 0     & 184.37088 &  24.48604   &  17.81  &   17.26  &    0.48  &    8.40  \\
%SDSSJ121733.1+262352 & 0  &   0       & 0     & 184.38808 &  26.39796   &  17.20  &   16.22  &    0.80  &    9.24  \\
%SDSSJ121733.7+122317 & 241&   69130   & 0     & 184.39062 &  12.38811   &  14.50  &   14.26  &    0.20  &    7.85  \\
%SDSSJ121742.7+132247 & 249&   0       & 0     & 184.42792 &  13.37992   &  15.82  &   14.85  &    0.92  &    9.88  \\
%SDSSJ121743.1+302239 & 0  &   0       & 0     & 184.42961 &  30.37764   &  17.77  &   16.82  &    0.93  &    9.23  \\
%SDSSJ121745.9+052652 & 252&   0       & 0     & 184.44136 &  5.4478	 &  17.36  &   16.23  &    1.10  &    8.52  \\
%SDSSJ121746.9+105040 & 257&   69133   & 0     & 184.44554 &  10.84464   &  14.09  &   13.18  &    0.85  &   10.47  \\
%SDSSJ121747.3+042842 & 256&   41066   & 0     & 184.44713 &  4.4785	 &  15.72  &   14.64  &    0.86  &    8.91  \\
%SDSSJ121748.3+260150 & 0  &   128071  & 0     & 184.45151 &  26.03072   &  14.60  &   13.40  &    0.91  &   10.50  \\
%SDSSJ121752.6+131036 & 261&   69134   & 0     & 184.4695  &  13.17667   &  16.23  &   15.17  &    1.00  &    8.32  \\
%SDSSJ121752.8+050140 & 260&   0       & 0     & 184.47041 &  5.0278	 &  16.48  &   15.61  &    0.84  &    8.51  \\
%SDSSJ121755.8+055211 & 262&   41067   & 0     & 184.48254 &  5.86978	 &  15.42  &   14.71  &    0.68  &    9.63  \\
%SDSSJ121755.9+182356 & 0  &   99002   & 0     & 184.48329 &  18.39914   &  15.48  &   14.54  &    0.77  &    9.91  \\
%SDSSJ121758.0+071626 & 265&   41071   & 4247  & 184.492   &  7.27395	 &  14.11  &   13.05  &    1.03  &   10.13  \\
%SDSSJ121758.1+071109 & 264&   41070   & 4246  & 184.49217 &  7.18592	 &  13.08  &   12.24  &    0.81  &   10.20  \\
%SDSSJ121758.7+290507 & 0  &   0       & 0     & 184.49479 &  29.08553   &  17.00  &   16.50  &    0.43  &    8.80  \\
%SDSSJ121759.3+053554 & 266&   41068   & 4249  & 184.49747 &  5.59858	 &  14.31  &   13.19  &    1.09  &    9.74  \\
%SDSSJ121759.9+063915 & 267&   41069   & 0     & 184.49959 &  6.65419	 &  13.42  &   12.72  &    0.67  &    9.20  \\
%SDSSJ121800.2+080955 & 0  &   0       & 0     & 184.50125 &  8.1653	 &  17.57  &   17.29  &    0.24  &    6.67  \\
%SDSSJ121800.4+182945 & 0  &   0       & 0     & 184.50177 &  18.49594   &  16.35  &   15.72  &    0.41  &    8.99  \\
%SDSSJ121802.0+260450 & 0  &   0       & 0     & 184.50847 &  26.08057   &  17.29  &   16.60  &    0.64  &    8.84  \\
%SDSSJ121804.2+144511 & 0  &   0       & 0     & 184.51791 &  14.7531	 &  16.99  &   16.31  &    0.62  &    7.83  \\
%SDSSJ121804.7+155755 & 269&   98136   & 0     & 184.51981 &  15.96553   &  15.22  &   14.34  &    0.84  &    9.93  \\
%SDSSJ121804.8+270041 & 0  &   0       & 0     & 184.5204  &  27.01147   &  17.87  &   16.94  &    0.85  &    8.96  \\
%SDSSJ121805.9+254240 & 0  &   0       & 0     & 184.52487 &  25.71115   &  16.74  &   15.70  &    0.99  &    9.58  \\
%SDSSJ121806.8+105346 & 272&   69136   & 0     & 184.52858 &  10.89625   &  15.54  &   14.27  &    1.21  &   10.39  \\
%SDSSJ121807.1+200013 & 0  &   0       & 0     & 184.52999 &  20.00367   &  17.86  &   17.21  &    0.50  &    8.71  \\
%SDSSJ121807.1+054118 & 270&   41072   & 0     & 184.53    &  5.68833	 &  14.95  &   13.88  &    1.03  &    9.40  \\
%SDSSJ121808.0+060822 & 271&   41073   & 0     & 184.53371 &  6.13955	 &  14.29  &   13.31  &    0.96  &   10.27  \\
%SDSSJ121808.4+244117 & 0  &   128072  & 0     & 184.53534 &  24.6883	 &  15.02  &   14.10  &    0.83  &   10.04  \\
%SDSSJ121808.5+310116 & 0  &   0       & 0     & 184.5357  &  31.02126   &  17.56  &   16.79  &    0.72  &    8.86  \\
%SDSSJ121810.1+144144 & 273&   0       & 0     & 184.5425  &  14.6958	 &  16.34  &   15.46  &    0.83  &    8.02  \\
%SDSSJ121810.4+260448 & 0  &   0       & 0     & 184.54353 &  26.08021   &  18.11  &   17.37  &    0.66  &    8.67  \\
%SDSSJ121811.0+055556 & 274&   0       & 0     & 184.54584 &  5.9325	 &  17.04  &   16.47  &    0.54  &    7.85  \\
%SDSSJ121811.0+092959 & 275&   69135   & 0     & 184.54605 &  9.49981	 &  14.20  &   13.31  &    0.75  &    9.33  \\
%SDSSJ121811.4+283239 & 0  &   0       & 0     & 184.54777 &  28.54437   &  15.95  &   14.71  &    1.20  &   10.37  \\
%SDSSJ121811.9+073936 & 277&   41074   & 0     & 184.54996 &  7.66006	 &  15.59  &   15.17  &    0.38  &    8.65  \\
%SDSSJ121812.0+180534 & 0  &   0       & 0     & 184.55026 &  18.09299   &  17.10  &   16.32  &    0.68  &    9.09  \\
%SDSSJ121812.1+291506 & 0  &   0       & 0     & 184.55054 &  29.25168   &  16.44  &   15.77  &    0.57  &    9.19  \\
%SDSSJ121814.3+253706 & 0  &   0       & 0     & 184.55978 &  25.61838   &  17.16  &   16.51  &    0.52  &    8.78  \\
%SDSSJ121814.4+063613 & 278&   41075   & 0     & 184.56009 &  6.60364	 &  15.21  &   14.16  &    1.02  &    8.98  \\
%SDSSJ121815.2+200039 & 0  &   99004   & 0     & 184.56342 &  20.01111   &  15.31  &   14.47  &    0.65  &    9.95  \\
%SDSSJ121815.3+134456 & 281&   69137   & 0     & 184.56396 &  13.74914   &  16.97  &   16.32  &    0.58  &    7.42  \\
%SDSSJ121817.8+042409 & 282&   0       & 0     & 184.57434 &  4.40264	 &  17.33  &   16.65  &    0.65  &    7.91  \\
%SDSSJ121818.0+070741 & 0  &   0       & 0     & 184.57501 &  7.1281	 &  16.57  &   15.94  &    0.59  &    8.35  \\
%SDSSJ121819.9+283141 & 0  &   0       & 0     & 184.58324 &  28.52819   &  16.94  &   16.33  &    0.53  &    8.97  \\
%SDSSJ121820.7+243504 & 0  &   0       & 0     & 184.58626 &  24.58468   &  17.21  &   16.51  &    0.59  &    8.79  \\
%SDSSJ121821.4+251300 & 0  &   128073  & 0     & 184.58925 &  25.21681   &  14.23  &   13.34  &    0.64  &   10.17  \\
%SDSSJ121822.3+305106 & 0  &   0       & 0     & 184.59308 &  30.85173   &  17.52  &   17.06  &    0.40  &    8.51  \\
%SDSSJ121823.2+194144 & 0  &   0       & 0     & 184.59688 &  19.69567   &  16.98  &   16.30  &    0.62  &    9.19  \\
%SDSSJ121823.8+200830 & 0  &   99006   & 0     & 184.59938 &  20.14172   &  15.91  &   15.20  &    0.62  &    9.57  \\
%SDSSJ121827.4+200637 & 0  &   0       & 0     & 184.61427 &  20.11034   &  16.27  &   15.03  &    1.19  &   10.29  \\
%SDSSJ121828.0+053656 & 286&   0       & 0     & 184.61708 &  5.6158	 &  16.49  &   15.83  &    0.63  &    8.20  \\
%SDSSJ121828.4+062420 & 287&   0       & 0     & 184.61874 &  6.4058	 &  16.05  &   15.02  &    0.99  &    8.62  \\
%SDSSJ121829.7+283352 & 0  &   0       & 0     & 184.6238  &  28.56452   &  16.84  &   16.09  &    0.65  &    8.61  \\
%SDSSJ121830.8+053334 & 289&   41076   & 4252  & 184.62871 &  5.55947	 &  14.36  &   13.77  &    0.43  &    8.82  \\
%SDSSJ121831.6+255957 & 0  &   0       & 0     & 184.63172 &  25.9993	 &  16.42  &   15.51  &    0.87  &    9.54  \\
%SDSSJ121831.7+055059 & 292&   0       & 0     & 184.63217 &  5.84981	 &  17.18  &   16.18  &    0.98  &    8.42  \\
%SDSSJ121831.9+131127 & 293&   0       & 0     & 184.63292 &  13.1911	 &  16.82  &   15.86  &    0.90  &    7.93  \\
%SDSSJ121835.2+115213 & 295&   69138   & 0     & 184.64679 &  11.87042   &  15.65  &   14.78  &    0.82  &    9.82  \\
%SDSSJ121835.5+204145 & 0  &   0       & 0     & 184.64803 &  20.6961	 &  17.38  &   17.16  &    0.17  &    8.07  \\
%SDSSJ121837.4+125615 & 298&   69140   & 0     & 184.65584 &  12.93767   &  15.86  &   14.53  &    1.27  &   10.40  \\
%SDSSJ121838.6+064230 & 297&   42001   & 0     & 184.66097 &  6.70839	 &  15.51  &   14.81  &    0.64  &    8.34  \\
%SDSSJ121839.5+284416 & 0  &   0       & 0     & 184.66479 &  28.73785   &  17.44  &   16.88  &    0.50  &    8.72  \\
%SDSSJ121839.8+133553 & 299&   0       & 0     & 184.66624 &  13.5983	 &  16.92  &   16.13  &    0.74  &    7.66  \\
%SDSSJ121841.7+181139 & 0  &   99009   & 0     & 184.67392 &  18.19419   &  15.93  &   15.08  &    0.67  &    9.76  \\
%SDSSJ121842.9+054720 & 303&   0       & 0     & 184.67876 &  5.7889	 &  16.00  &   15.01  &    0.96  &    8.87  \\
%SDSSJ121843.8+122308 & 304&   0       & 0     & 184.68251 &  12.3856	 &  16.61  &   15.94  &    0.61  &    7.60  \\
%SDSSJ121844.4+292246 & 0  &   0       & 0     & 184.68515 &  29.37968   &  16.53  &   15.73  &    0.66  &    9.35  \\
%SDSSJ121849.3+231721 & 0  &   0       & 0     & 184.70567 &  23.28932   &  17.23  &   16.68  &    0.50  &    8.73  \\
%SDSSJ121849.5+142459 & 307&   98144   & 4254  & 184.70666 &  14.4165	 &  10.11  &	9.31  &    0.70  &   10.34  \\
%SDSSJ121850.8+075142 & 308&   42003   & 0     & 184.71205 &  7.86189	 &  13.84  &   12.89  &    0.92  &    9.39  \\
%SDSSJ121851.2+123549 & 309&   0       & 0     & 184.71375 &  12.5972	 &  16.07  &   15.47  &    0.54  &    7.72  \\
%SDSSJ121851.7+314423 & 0  &   0       & 0     & 184.71548 &  31.73985   &  15.95  &   15.58  &    0.25  &    8.98  \\
%SDSSJ121852.9+274440 & 0  &   0       & 0     & 184.72044 &  27.74448   &  16.14  &   14.97  &    1.13  &   10.13  \\
%SDSSJ121853.6+125445 & 311&   70004   & 0     & 184.72363 &  12.91267   &  13.99  &   12.74  &    1.18  &   11.05  \\
%SDSSJ121856.1+085741 & 313&   70003   & 0     & 184.73384 &  8.96161	 &  14.64  &   13.52  &    1.09  &   10.13  \\
%SDSSJ121856.1+044710 & 312&   42004   & 4255  & 184.73396 &  4.78614	 &  13.17  &   11.97  &    1.16  &   10.30  \\
%SDSSJ121857.3+061103 & 314&   42005   & 0     & 184.73904 &  6.18439	 &  14.35  &   13.49  &    0.81  &   10.06  \\
%SDSSJ121858.4+241110 & 0  &   128074  & 0     & 184.7435  &  24.18628   &  14.97  &   13.68  &    1.25  &   10.70  \\
%SDSSJ121859.0+211821 & 0  &   0       & 0     & 184.74606 &  21.30592   &  15.85  &   15.12  &    0.47  &    9.47  \\
%SDSSJ121900.5+060540 & 315&   42007   & 0     & 184.75229 &  6.09461	 &  14.86  &   13.82  &    0.91  &    9.30  \\
%SDSSJ121901.9+135856 & 319&   0       & 0     & 184.75833 &  13.9825	 &  15.15  &   14.13  &    0.95  &    8.68  \\
%SDSSJ121902.9+085122 & 318&   70005   & 0     & 184.76209 &  8.85611	 &  14.09  &   13.63  &    0.36  &    8.81  \\
%SDSSJ121903.4+281645 & 0  &   0       & 0     & 184.76458 &  28.27936   &  16.57  &   15.48  &    0.89  &    9.68  \\
%SDSSJ121904.8+314156 & 0  &   0       & 0     & 184.77041 &  31.69911   &  17.12  &   16.63  &    0.40  &    8.66  \\
%SDSSJ121904.9+283921 & 0  &   0       & 0     & 184.77056 &  28.656	 &  16.81  &   15.58  &    1.18  &    9.94  \\
%SDSSJ121905.0+043935 & 320&   0       & 0     & 184.77124 &  4.66	 &  16.69  &   16.02  &    0.64  &    8.14  \\
%SDSSJ121905.0+135851 & 322&   70006   & 0     & 184.77124 &  13.9811	 &  15.11  &   14.51  &    0.54  &    8.10  \\
%SDSSJ121905.1+222000 & 0  &   0       & 0     & 184.77139 &  22.33354   &  17.21  &   16.48  &    0.59  &    8.84  \\
%SDSSJ121905.3+271754 & 0  &   158062  & 0     & 184.77246 &  27.29842   &  15.43  &   14.83  &    0.52  &    9.45  \\
%SDSSJ121906.4+054333 & 323&   42006   & 4257  & 184.77696 &  5.72597	 &  14.29  &   13.15  &    0.92  &    9.57  \\
%SDSSJ121906.8+274708 & 0  &   0       & 0     & 184.7785  &  27.7857	 &  16.60  &   15.87  &    0.66  &    9.19  \\
%SDSSJ121907.5+300048 & 0  &   0       & 0     & 184.78156 &  30.01346   &  17.14  &   16.01  &    1.10  &    9.74  \\
%SDSSJ121907.7+073803 & 0  &   0       & 0     & 184.78209 &  7.6342	 &  16.98  &   16.36  &    0.65  &    8.25  \\
%SDSSJ121908.3+274544 & 0  &   0       & 0     & 184.78499 &  27.7624	 &  16.64  &   15.68  &    0.91  &    9.62  \\
%SDSSJ121909.1+202556 & 0  &   0       & 0     & 184.78833 &  20.43232   &  16.20  &   14.95  &    1.20  &   10.33  \\
%SDSSJ121909.3+285835 & 0  &   0       & 0     & 184.7889  &  28.97644   &  18.14  &   17.19  &    0.82  &    8.93  \\
%SDSSJ121909.7+251749 & 0  &   0       & 0     & 184.79072 &  25.29697   &  16.24  &   15.73  &    0.45  &    8.98  \\
%SDSSJ121909.8+191627 & 0  &   99013   & 0     & 184.79091 &  19.27425   &  15.72  &   15.12  &    0.43  &    9.28  \\
%SDSSJ121909.8+035123 & 324&   42008   & 0     & 184.79112 &  3.8565	 &  14.07  &   13.56  &    0.48  &    8.41  \\
%SDSSJ121910.3+283324 & 0  &   0       & 0     & 184.79315 &  28.5569	 &  15.43  &   14.30  &    0.82  &   10.08  \\
%SDSSJ121911.2+194847 & 0  &   0       & 0     & 184.79701 &  19.8131	 &  17.35  &   16.81  &    0.49  &    8.86  \\
%SDSSJ121911.2+125303 & 328&   0       & 0     & 184.79707 &  12.8842	 &  16.36  &   15.64  &    0.66  &    7.77  \\
%SDSSJ121912.3+062253 & 327&   42009   & 0     & 184.80159 &  6.38158	 &  15.33  &   14.40  &    0.90  &    9.05  \\
%SDSSJ121912.4+125106 & 330&   0       & 0     & 184.80167 &  12.8519	 &  16.67  &   15.81  &    0.79  &    7.84  \\
%SDSSJ121912.4+254254 & 0  &   0       & 0     & 184.80207 &  25.71503   &  16.49  &   15.63  &    0.78  &    9.39  \\
%SDSSJ121913.3+222553 & 0  &   128075  & 0     & 184.80579 &  22.43153   &  14.49  &   13.82  &    0.58  &    9.88  \\
%SDSSJ121913.6+055908 & 329&   0       & 0     & 184.80708 &  5.9858	 &  17.69  &   17.00  &    0.66  &    7.48  \\
%SDSSJ121913.7+244059 & 0  &   0       & 0     & 184.80737 &  24.68306   &  17.25  &   16.65  &    0.53  &    8.77  \\
%SDSSJ121914.1+135255 & 334&   0       & 0     & 184.80916 &  13.8822	 &  15.66  &   15.05  &    0.54  &    7.89  \\
%SDSSJ121915.3+255548 & 0  &   0       & 0     & 184.81387 &  25.93024   &  16.21  &   15.03  &    0.86  &    9.72  \\
%SDSSJ121915.3+061825 & 332&   42011   & 0     & 184.81387 &  6.30711	 &  15.64  &   14.65  &    0.97  &    9.02  \\
%SDSSJ121915.5+061738 & 331&   42010   & 0     & 184.81474 &  6.29403	 &  15.44  &   14.75  &    0.63  &    8.64  \\
%SDSSJ121916.3+152345 & 335&   0       & 0     & 184.81833 &  15.3961	 &  17.28  &   16.55  &    0.69  &    7.44  \\
%SDSSJ121917.5+055232 & 336&   0       & 0     & 184.82333 &  5.8758	 &  15.77  &   14.66  &    1.07  &    9.13  \\
%SDSSJ121917.8+281550 & 0  &   0       & 0     & 184.82436 &  28.26407   &  18.22  &   17.12  &    1.07  &    9.21  \\
%SDSSJ121917.9+120101 & 337&   70007   & 0     & 184.82459 &  12.01722   &  15.40  &   14.18  &    1.16  &   10.45  \\
%SDSSJ121918.3+302031 & 0  &   158063  & 0     & 184.82637 &  30.34197   &  15.54  &   14.42  &    1.09  &   10.34  \\
%SDSSJ121920.2+052800 & 338&   0       & 0     & 184.83417 &  5.4669	 &  16.59  &   15.55  &    1.01  &    8.71  \\
%SDSSJ121920.8+221928 & 0  &   0       & 0     & 184.83679 &  22.32469   &  16.36  &   15.38  &    0.94  &    9.61  \\
%SDSSJ121920.8+200907 & 0  &   0       & 0     & 184.83708 &  20.15201   &  17.88  &   16.87  &    0.84  &    9.19  \\
%SDSSJ121921.5+254606 & 0  &   0       & 0     & 184.83963 &  25.7686	 &  16.94  &   16.29  &    0.58  &    8.93  \\
%SDSSJ121921.6+283213 & 0  &   0       & 0     & 184.84018 &  28.53705   &  17.70  &   17.13  &    0.46  &    8.58  \\
%SDSSJ121921.9+075218 & 343&   42016   & 0     & 184.84134 &  7.87175	 &  15.26  &   14.56  &    0.67  &    8.46  \\
%SDSSJ121922.1+055437 & 340&   42014   & 0     & 184.84216 &  5.91047	 &  14.69  &   14.06  &    0.51  &    8.79  \\
%SDSSJ121922.2+052235 & 342&   42012   & 4259  & 184.84255 &  5.37639	 &  14.12  &   12.98  &    1.11  &    9.84  \\
%SDSSJ121922.2+060555 & 341&   42015   & 4260  & 184.84267 &  6.09867	 &  12.18  &   11.00  &    0.95  &   10.18  \\
%SDSSJ121922.7+202330 & 0  &   0       & 0     & 184.8448  &  20.39172   &  15.76  &   14.86  &    0.83  &    9.98  \\
%SDSSJ121922.8+120229 & 347&   70008   & 0     & 184.84521 &  12.04161   &  15.70  &   14.54  &    1.11  &   10.22  \\
%SDSSJ121922.9+290126 & 0  &   0       & 0     & 184.84558 &  29.02405   &  17.61  &   16.44  &    1.12  &    9.54  \\
%SDSSJ121923.0+285922 & 0  &   0       & 0     & 184.84609 &  28.98971   &  17.22  &   16.32  &    0.87  &    9.33  \\
%SDSSJ121923.0+054740 & 344&   0       & 0     & 184.84625 &  5.7947	 &  15.33  &   14.11  &    1.19  &    9.46  \\
%SDSSJ121923.2+054930 & 345&   42013   & 4261  & 184.84674 &  5.82522	 &  10.94  &	9.69  &    1.23  &   11.27  \\
%SDSSJ121923.7+303002 & 0  &   0       & 0     & 184.84889 &  30.50075   &  16.42  &   15.48  &    0.90  &    9.73  \\
%SDSSJ121923.8+061359 & 346&   0       & 0     & 184.84917 &  6.2331	 &  16.68  &   15.69  &    0.96  &    8.31  \\
%SDSSJ121924.2+121805 & 348&   70009   & 0     & 184.85088 &  12.30139   &  15.09  &   14.05  &    0.98  &   10.32  \\
%SDSSJ121925.9+250217 & 0  &   0       & 0     & 184.85833 &  25.03821   &  15.77  &   14.68  &    1.04  &   10.05  \\
%SDSSJ121926.0+131835 & 350&   0       & 0     & 184.85834 &  13.31	 &  16.84  &   16.21  &    0.57  &    7.46  \\
%SDSSJ121927.7+050251 & 351&   42018   & 0     & 184.86575 &  5.0475	 &  14.93  &   13.86  &    1.04  &    9.41  \\
%SDSSJ121928.4+074753 & 352&   42017   & 0     & 184.8687  &  7.79822	 &  15.77  &   15.28  &    0.45  &    9.20  \\
%SDSSJ121929.1+255355 & 0  &   0       & 0     & 184.87138 &  25.8987	 &  17.05  &   16.02  &    0.84  &    9.30  \\
%SDSSJ121930.0+254433 & 0  &   0       & 0     & 184.87519 &  25.74255   &  17.27  &   16.56  &    0.65  &    8.88  \\
%SDSSJ121930.5+145239 & 355&   99014   & 4262  & 184.87736 &  14.87767   &  12.16  &   10.93  &    1.17  &   10.18  \\
%SDSSJ121931.2+201108 & 0  &   0       & 0     & 184.88012 &  20.18574   &  17.55  &   16.77  &    0.72  &    9.11  \\
%SDSSJ121932.8+092451 & 356&   70010   & 0     & 184.88699 &  9.41422	 &  14.70  &   13.60  &    1.08  &   10.54  \\
%SDSSJ121933.5+245419 & 0  &   0       & 0     & 184.88984 &  24.90532   &  17.68  &   17.10  &    0.52  &    8.49  \\
%SDSSJ121933.9+253509 & 0  &   0       & 0     & 184.89162 &  25.58592   &  15.73  &   14.60  &    1.09  &   10.13  \\
%SDSSJ121934.0+204922 & 0  &   0       & 0     & 184.89178 &  20.82287   &  16.29  &   15.66  &    0.51  &    9.36  \\
%SDSSJ121935.0+282114 & 0  &   0       & 0     & 184.8959  &  28.3541	 &  16.53  &   15.37  &    1.12  &    9.97  \\
%SDSSJ121935.2+241135 & 0  &   0       & 0     & 184.89692 &  24.1933	 &  17.76  &   16.76  &    0.97  &    9.18  \\
%SDSSJ121935.7+055048 & 358&   42020   & 4264  & 184.899   &  5.84675	 &  13.39  &   12.27  &    1.01  &    9.73  \\
%SDSSJ121936.9+150943 & 361&   0       & 0     & 184.90416 &  15.1622	 &  17.17  &   16.17  &    0.96  &    7.86  \\
%SDSSJ121938.2+282428 & 0  &   0       & 0     & 184.90957 &  28.40789   &  17.21  &   16.06  &    1.11  &    9.68  \\
%SDSSJ121938.5+282943 & 0  &   158065  & 0     & 184.91075 &  28.49542   &  15.09  &   13.85  &    1.21  &   10.66  \\
%SDSSJ121938.8+301703 & 0  &   0       & 0     & 184.91174 &  30.28433   &  17.05  &   15.84  &    1.18  &    9.88  \\
%SDSSJ121938.9+220909 & 0  &   0       & 0     & 184.91239 &  22.15252   &  15.71  &   15.10  &    0.46  &    9.27  \\
%SDSSJ121939.8+200847 & 0  &   0       & 0     & 184.91587 &  20.14662   &  16.68  &   16.17  &    0.39  &    9.01  \\
%SDSSJ121941.2+284931 & 0  &   158069  & 0     & 184.92204 &  28.8255	 &  14.91  &   13.74  &    1.13  &   10.63  \\
%SDSSJ121941.2+284708 & 0  &   158068  & 0     & 184.92207 &  28.78572   &  15.60  &   14.43  &    1.13  &   10.36  \\
%SDSSJ121941.6+284329 & 0  &   158067  & 0     & 184.92334 &  28.72478   &  15.16  &   13.90  &    1.23  &   10.67  \\
%SDSSJ121942.3+053217 & 362&   42021   & 4266  & 184.92625 &  5.53828	 &  13.23  &   11.96  &    0.92  &   10.05  \\
%SDSSJ121943.6+281621 & 0  &   0       & 0     & 184.93185 &  28.27267   &  17.43  &   16.49  &    0.82  &    9.21  \\
%SDSSJ121943.8+285146 & 0  &   158070  & 0     & 184.93283 &  28.86281   &  14.93  &   13.96  &    0.77  &   10.17  \\
%SDSSJ121944.1+090854 & 363&   70011   & 0     & 184.93391 &  9.14858	 &  14.75  &   14.15  &    0.56  &    9.58  \\
%SDSSJ121944.6+283652 & 0  &   0       & 0     & 184.9362  &  28.6146	 &  17.43  &   16.27  &    1.12  &    9.60  \\
%SDSSJ121945.1+052719 & 367&   0       & 0     & 184.93818 &  5.45552	 &  16.66  &   15.49  &    1.12  &    8.84  \\
%SDSSJ121945.2+124753 & 369&   70013   & 4267  & 184.93849 &  12.79828   &  11.48  &   10.26  &    1.14  &   10.43  \\
%SDSSJ121945.3+060020 & 366&   42022   & 0     & 184.93878 &  6.00575	 &  14.03  &   12.88  &    1.12  &    9.60  \\
%SDSSJ121946.5+260428 & 0  &   0       & 0     & 184.944   &  26.07468   &  16.61  &   16.04  &    0.50  &    8.94  \\
%SDSSJ121947.2+051701 & 371&   42023   & 4268  & 184.94675 &  5.28378	 &  13.23  &   12.02  &    1.18  &   10.29  \\
%SDSSJ121947.6+302020 & 0  &   158072  & 4272  & 184.9485  &  30.33909   &  13.85  &   12.58  &    1.24  &   11.24  \\
%SDSSJ121948.6+261708 & 0  &   0       & 0     & 184.95268 &  26.28565   &  18.04  &   17.15  &    0.81  &    8.81  \\
%SDSSJ121948.6+302157 & 0  &   0       & 0     & 184.95289 &  30.36608   &  16.66  &   15.53  &    1.10  &    9.91  \\
%SDSSJ121948.9+205026 & 0  &   128076  & 0     & 184.95404 &  20.84081   &  15.45  &   14.37  &    0.94  &   10.31  \\
%SDSSJ121949.1+060053 & 373&   42024   & 4269  & 184.95496 &  6.01497	 &  13.22  &   12.09  &    1.10  &    9.90  \\
%SDSSJ121949.4+052748 & 375&   42026   & 4270  & 184.95612 &  5.46344	 &  12.63  &   11.50  &    1.10  &   10.13  \\
%SDSSJ121950.5+284345 & 0  &   0       & 0     & 184.96046 &  28.72925   &  17.64  &   16.49  &    1.11  &    9.51  \\
%SDSSJ121950.6+282418 & 0  &   0       & 0     & 184.96106 &  28.40525   &  16.15  &   14.97  &    1.14  &   10.14  \\
%SDSSJ121950.9+065933 & 377&   42025   & 0     & 184.96237 &  6.99261	 &  14.85  &   14.11  &    0.70  &    9.92  \\
%SDSSJ121951.5+202405 & 0  &   0       & 0     & 184.96472 &  20.40152   &  17.18  &   16.22  &    0.78  &    9.39  \\
%SDSSJ121951.6+282521 & 0  &   158075  & 0     & 184.96524 &  28.42261   &  15.26  &   13.99  &    1.23  &   10.63  \\
%SDSSJ121952.0+281229 & 0  &   0       & 0     & 184.96706 &  28.20831   &  15.63  &   14.59  &    0.89  &   10.04  \\
%SDSSJ121952.5+074352 & 380&   42027   & 0     & 184.96884 &  7.73119	 &  16.41  &   16.24  &    0.13  &    7.92  \\
%SDSSJ121953.4+063956 & 381&   0       & 0     & 184.9725  &  6.6656	 &  16.76  &   16.31  &    0.41  &    7.79  \\
%SDSSJ121953.4+282309 & 0  &   158074  & 0     & 184.97255 &  28.38586   &  15.24  &   14.03  &    1.17  &   10.55  \\
%SDSSJ121953.4+301607 & 0  &   0       & 0     & 184.97268 &  30.26866   &  16.53  &   15.34  &    1.16  &   10.05  \\
%SDSSJ121954.5+301257 & 0  &   0       & 0     & 184.9772  &  30.21598   &  16.79  &   16.08  &    0.55  &    9.21  \\
%SDSSJ121956.0+052036 & 382&   42028   & 4273  & 184.98366 &  5.34333	 &  12.05  &   11.34  &    0.55  &    9.91  \\
%SDSSJ121958.1+202712 & 0  &   0       & 0     & 184.99242 &  20.45355   &  16.54  &   15.80  &    0.53  &    9.30  \\
%SDSSJ121958.3+254618 & 0  &   128077  & 0     & 184.99324 &  25.77169   &  14.01  &   12.70  &    1.26  &   11.06  \\
%SDSSJ121959.1+302135 & 0  &   0       & 0     & 184.99662 &  30.35999   &  16.57  &   15.39  &    1.15  &   10.03  \\
%SDSSJ122001.3+083628 & 385&   70014   & 0     & 185.00552 &  8.60778	 &  14.63  &   13.96  &    0.62  &    9.92  \\
%SDSSJ122002.1+282642 & 0  &   0       & 0     & 185.00889 &  28.44507   &  14.86  &   14.05  &    0.77  &   10.13  \\
%SDSSJ122002.5+281937 & 0  &   0       & 0     & 185.01045 &  28.32718   &  16.32  &   15.07  &    0.97  &    9.93  \\
%SDSSJ122003.2+145741 & 389&   99017   & 0     & 185.01375 &  14.96153   &  13.90  &   12.93  &    0.91  &    9.11  \\
%SDSSJ122003.5+060038 & 388&   0       & 0     & 185.01459 &  6.0108	 &  17.10  &   16.26  &    0.81  &    7.93  \\
%SDSSJ122003.5+202427 & 0  &   0       & 0     & 185.01475 &  20.40762   &  17.34  &   16.31  &    0.99  &    9.57  \\
%SDSSJ122003.6+202406 & 0  &   0       & 0     & 185.01521 &  20.40186   &  15.64  &   14.39  &    1.21  &   10.57  \\
%SDSSJ122003.7+052028 & 386&   42029   & 4277  & 185.0155  &  5.34136	 &  13.95  &   12.82  &    1.00  &    9.78  \\
%SDSSJ122003.9+052452 & 390&   0       & 0     & 185.01666 &  5.4147	 &  17.04  &   15.96  &    1.05  &    8.58  \\
%SDSSJ122004.5+285350 & 0  &   0       & 0     & 185.01892 &  28.89726   &  16.10  &   14.97  &    1.10  &   10.10  \\
%SDSSJ122004.7+275831 & 0  &   158076  & 0     & 185.01987 &  27.97533   &  14.12  &   13.19  &    0.69  &   10.41  \\
%SDSSJ122007.4+074130 & 393&   42032   & 4276  & 185.03116 &  7.69186	 &  13.30  &   12.54  &    0.71  &    9.32  \\
%SDSSJ122008.5+092805 & 394&   0       & 0     & 185.03583 &  9.4681	 &  17.58  &   16.50  &    1.05  &    8.36  \\
%SDSSJ122008.8+253508 & 0  &   0       & 0     & 185.03672 &  25.58556   &  17.67  &   16.67  &    0.96  &    9.16  \\
%SDSSJ122009.9+083840 & 395&   70015   & 0     & 185.04149 &  8.64464	 &  14.68  &   13.67  &    0.96  &   10.39  \\
%SDSSJ122010.2+282320 & 0  &   158078  & 0     & 185.04254 &  28.38897   &  15.53  &   14.29  &    1.20  &   10.48  \\
%SDSSJ122010.4+280726 & 0  &   0       & 0     & 185.0435  &  28.12389   &  17.24  &   16.67  &    0.53  &    8.83  \\
%SDSSJ122011.2+302008 & 0  &   0       & 0     & 185.04691 &  30.33559   &  17.45  &   16.69  &    0.68  &    9.02  \\
%SDSSJ122012.1+063723 & 397&   42031   & 0     & 185.0508  &  6.62319	 &  15.03  &   14.05  &    0.96  &    8.97  \\
%SDSSJ122014.3+172048 & 400&   99018   & 0     & 185.05971 &  17.3467	 &  14.36  &   13.48  &    0.84  &   10.52  \\
%SDSSJ122017.3+041205 & 404&   42033   & 0     & 185.0723  &  4.20167	 &  14.58  &   13.53  &    0.92  &    8.87  \\
%SDSSJ122018.7+083158 & 406&   70016   & 0     & 185.07811 &  8.53303	 &  15.26  &   14.51  &    0.71  &    9.34  \\
%SDSSJ122018.7+093243 & 407&   70017   & 0     & 185.07825 &  9.54536	 &  14.51  &   13.57  &    0.90  &    8.84  \\
%SDSSJ122020.7+282302 & 0  &   0       & 0     & 185.08626 &  28.38408   &  16.16  &   15.04  &    1.08  &   10.05  \\
%SDSSJ122021.3+301310 & 0  &   0       & 0     & 185.08879 &  30.21962   &  17.67  &   16.37  &    1.23  &    9.71  \\
%SDSSJ122021.3+253558 & 0  &   0       & 0     & 185.08911 &  25.59948   &  16.37  &   15.20  &    1.13  &    9.93  \\
%SDSSJ122021.5+052311 & 408&   42034   & 4281  & 185.08966 &  5.38639	 &  11.77  &   10.56  &    1.18  &   10.88  \\
%SDSSJ122021.8+121116 & 410&   0       & 0     & 185.09084 &  12.1878	 &  17.06  &   16.74  &    0.26  &    6.92  \\
%SDSSJ122024.0+253338 & 0  &   128078  & 0     & 185.10025 &  25.56058   &  14.36  &   13.10  &    1.22  &   10.85  \\
%SDSSJ122024.3+053422 & 411&   42035   & 4282  & 185.10129 &  5.57283	 &  14.25  &   13.08  &    1.14  &    9.54  \\
%SDSSJ122024.3+144126 & 414&   0       & 0     & 185.1014  &  14.6908	 &  17.25  &   16.27  &    0.92  &    7.79  \\
%SDSSJ122025.1+303116 & 0  &   0       & 0     & 185.10475 &  30.52127   &  15.63  &   14.42  &    1.18  &   10.44  \\
%SDSSJ122025.2+065430 & 415&   42036   & 0     & 185.10536 &  6.90836	 &  15.14  &   14.20  &    0.88  &    8.83  \\
%SDSSJ122026.3+144708 & 418&   0       & 0     & 185.10959 &  14.7858	 &  17.44  &   16.23  &    1.15  &    8.04  \\
%SDSSJ122026.5+092527 & 417&   70018   & 0     & 185.11061 &  9.42425	 &  14.81  &   14.04  &    0.73  &   10.02  \\
%SDSSJ122027.5+302714 & 0  &   0       & 0     & 185.11478 &  30.45396   &  17.55  &   16.42  &    1.10  &    9.55  \\
%SDSSJ122027.8+311014 & 0  &   158081  & 0     & 185.11604 &  31.17078   &  14.62  &   13.96  &    0.58  &    9.83  \\
%SDSSJ122030.0+253055 & 0  &   0       & 0     & 185.12532 &  25.51541   &  16.18  &   14.98  &    1.16  &   10.05  \\
%SDSSJ122033.3+095112 & 424&   70019   & 0     & 185.13896 &  9.85342	 &  15.19  &   14.00  &    1.14  &   10.25  \\
%SDSSJ122037.6+283803 & 0  &   0       & 0     & 185.15681 &  28.63425   &  16.07  &   15.52  &    0.47  &    9.24  \\
%SDSSJ122037.9+204021 & 0  &   0       & 0     & 185.15798 &  20.67255   &  17.78  &   17.19  &    0.53  &    8.42  \\
%SDSSJ122039.0+203938 & 0  &   0       & 0     & 185.16255 &  20.66075   &  17.90  &   17.20  &    0.65  &    8.55  \\
%SDSSJ122039.9+280719 & 0  &   0       & 0     & 185.16625 &  28.12202   &  17.08  &   15.92  &    1.12  &    9.76  \\
%SDSSJ122039.9+301305 & 0  &   0       & 0     & 185.16639 &  30.21821   &  17.19  &   16.63  &    0.49  &    8.69  \\
%SDSSJ122040.1+135320 & 428&   0       & 0     & 185.1675  &  13.8889	 &  16.93  &   16.95  &   -0.09  &    6.48  \\
%SDSSJ122043.7+143750 & 429&   0       & 0     & 185.1825  &  14.6308	 &  16.76  &   16.17  &    0.53  &    7.43  \\
%SDSSJ122045.0+282737 & 0  &   0       & 0     & 185.18754 &  28.46033   &  17.44  &   16.34  &    1.07  &    9.53  \\
%SDSSJ122046.7+245456 & 0  &   128079  & 0     & 185.19499 &  24.91558   &  15.24  &   14.47  &    0.60  &    9.62  \\
%SDSSJ122047.2+170057 & 435&   99020   & 0     & 185.19679 &  17.01608   &  14.80  &   13.81  &    0.95  &   10.37  \\
%SDSSJ122048.5+053823 & 434&   42037   & 4287  & 185.20209 &  5.63989	 &  14.72  &   13.70  &    0.86  &    9.01  \\
%SDSSJ122048.7+272040 & 0  &   0       & 0     & 185.20302 &  27.34449   &  17.54  &   16.57  &    0.94  &    9.43  \\
%SDSSJ122048.8+064324 & 436&   0       & 0     & 185.20334 &  6.7236	 &  16.23  &   15.24  &    0.96  &    8.49  \\
%SDSSJ122048.8+172913 & 437&   99021   & 0     & 185.20342 &  17.48706   &  14.12  &   13.09  &    0.98  &    9.12  \\
%SDSSJ122051.1+070333 & 439&   0       & 0     & 185.21333 &  7.0592	 &  16.67  &   15.49  &    1.15  &    8.60  \\
%SDSSJ122051.8+051356 & 440&   0       & 0     & 185.21584 &  5.2325	 &  17.00  &   16.07  &    0.90  &    7.84  \\
%SDSSJ122052.1+190013 & 0  &   0       & 0     & 185.21733 &  19.00386   &  16.24  &   15.70  &    0.40  &    8.98  \\
%SDSSJ122052.6+252546 & 0  &   128081W & 0     & 185.2195  &  25.42969   &  16.09  &   15.27  &    0.63  &    9.39  \\
%SDSSJ122055.1+110032 & 442&   70022   & 0     & 185.22958 &  11.00889   &  15.04  &   14.09  &    0.89  &    9.97  \\
%SDSSJ122055.8+244006 & 0  &   128080  & 0     & 185.23282 &  24.66858   &  14.80  &   13.95  &    0.76  &   10.08  \\
%SDSSJ122057.5+062022 & 446&   0       & 0     & 185.23999 &  6.3397	 &  15.82  &   15.01  &    0.76  &    8.38  \\
%SDSSJ122100.1+124332 & 448&   0       & 0     & 185.25043 &  12.7258	 &  16.92  &   16.44  &    0.41  &    7.20  \\
%SDSSJ122100.2+283204 & 0  &   0       & 0     & 185.25087 &  28.53471   &  16.09  &   14.92  &    1.14  &   10.18  \\
%SDSSJ122100.3+200701 & 0  &   0       & 0     & 185.25155 &  20.1172	 &  17.64  &   17.08  &    0.51  &    8.79  \\
%SDSSJ122101.2+275355 & 0  &   158084  & 0     & 185.25534 &  27.89878   &  14.96  &   13.95  &    0.98  &   10.32  \\
%SDSSJ122102.1+292737 & 0  &   0       & 0     & 185.25891 &  29.46054   &  18.00  &   17.36  &    0.57  &    8.61  \\
%SDSSJ122102.2+034319 & 449&   42038   & 4289  & 185.25937 &  3.72214	 &  14.03  &   12.83  &    1.17  &    9.41  \\
%SDSSJ122102.2+203044 & 0  &   0       & 0     & 185.25937 &  20.51227   &  17.87  &   17.12  &    0.60  &    8.84  \\
%SDSSJ122103.6+070439 & 450&   42039   & 0     & 185.26521 &  7.07767	 &  15.53  &   14.51  &    0.99  &    8.82  \\
%SDSSJ122104.7+200958 & 0  &   0       & 0     & 185.26974 &  20.16638   &  17.59  &   17.03  &    0.51  &    8.45  \\
%SDSSJ122104.8+114516 & 452&   0       & 0     & 185.27    &  11.7547	 &  15.86  &   14.96  &    0.86  &    8.24  \\
%SDSSJ122105.4+154313 & 454&   0       & 0     & 185.27251 &  15.7203	 &  17.68  &   16.97  &    0.67  &    7.24  \\
%SDSSJ122106.0+113544 & 453&   0       & 0     & 185.27501 &  11.5956	 &  16.35  &   15.59  &    0.71  &    7.84  \\
%SDSSJ122107.1+200745 & 0  &   0       & 0     & 185.27978 &  20.12917   &  17.43  &   16.49  &    0.90  &    9.43  \\
%SDSSJ122109.7+280954 & 0  &   158085  & 4295  & 185.29076 &  28.16511   &  14.66  &   13.42  &    1.21  &   10.85  \\
%SDSSJ122110.6+251930 & 0  &   0       & 0     & 185.29418 &  25.32522   &  17.16  &   16.07  &    1.05  &    9.49  \\
%SDSSJ122111.3+173819 & 459&   99022   & 0     & 185.29709 &  17.63864   &  14.85  &   14.32  &    0.47  &    8.11  \\
%SDSSJ122111.3+280441 & 0  &   0       & 0     & 185.29728 &  28.0783	 &  15.83  &   14.66  &    1.14  &   10.28  \\
%SDSSJ122111.4+293208 & 0  &   0       & 0     & 185.29759 &  29.5358	 &  18.24  &   17.51  &    0.66  &    8.63  \\
%SDSSJ122112.7+085747 & 458&   0       & 0     & 185.30292 &  8.9633	 &  16.51  &   15.51  &    0.96  &    8.39  \\
%SDSSJ122112.8+182256 & 460&   99023   & 4293  & 185.30371 &  18.38239   &  10.96  &	9.84  &    1.09  &   10.54  \\
%SDSSJ122112.9+251851 & 0  &   0       & 0     & 185.30404 &  25.31435   &  17.13  &   16.43  &    0.59  &    8.88  \\
%SDSSJ122114.9+132048 & 461&   0       & 0     & 185.3125  &  13.3467	 &  16.16  &   15.38  &    0.70  &    7.93  \\
%SDSSJ122115.1+291932 & 0  &   0       & 0     & 185.31317 &  29.3256	 &  16.87  &   16.13  &    0.66  &    9.15  \\
%SDSSJ122115.3+052030 & 464&   0       & 0     & 185.31375 &  5.3419	 &  17.32  &   16.45  &    0.84  &    7.88  \\
%SDSSJ122116.4+043544 & 462&   42040   & 4292  & 185.31859 &  4.5957	 &  12.81  &   11.67  &    1.11  &    9.82  \\
%SDSSJ122116.5+192955 & 0  &   0       & 0     & 185.31878 &  19.49879   &  16.21  &   15.05  &    1.12  &   10.21  \\
%SDSSJ122117.8+113037 & 465&   70024   & 4294  & 185.3243  &  11.51045   &  12.33  &   11.72  &    0.41  &    9.08  \\
%SDSSJ122118.2+244245 & 0  &   0       & 0     & 185.32606 &  24.71268   &  16.86  &   16.30  &    0.51  &    8.89  \\
%SDSSJ122118.6+040432 & 468&   0       & 0     & 185.32751 &  4.0756	 &  16.59  &   16.12  &    0.45  &    7.35  \\
%SDSSJ122123.3+235905 & 0  &   0       & 0     & 185.34739 &  23.98494   &  17.79  &   17.25  &    0.50  &    8.41  \\
%SDSSJ122127.4+064015 & 473&   0       & 4297  & 185.36417 &  6.6711	 &  15.59  &   14.45  &    1.11  &    9.69  \\
%SDSSJ122127.6+180624 & 0  &   0       & 0     & 185.36503 &  18.1067	 &  17.34  &   16.83  &    0.40  &    8.77  \\
%SDSSJ122128.3+063912 & 475&   42041   & 4296  & 185.36833 &  6.6536	 &  13.61  &   12.37  &    1.22  &   10.66  \\
%SDSSJ122128.9+080902 & 479&   0       & 0     & 185.37042 &  8.1508	 &  16.71  &   15.95  &    0.73  &    7.97  \\
%SDSSJ122132.7+143622 & 483&   99024   & 4298  & 185.3865  &  14.60617   &  11.70  &   10.66  &    0.82  &    9.93  \\
%SDSSJ122133.4+300057 & 0  &   0       & 0     & 185.38949 &  30.0161	 &  17.66  &   16.90  &    0.69  &    8.79  \\
%SDSSJ122134.0+044646 & 482&   42042   & 4301  & 185.39201 &  4.77953	 &  14.43  &   13.35  &    1.06  &    9.09  \\
%SDSSJ122136.9+054556 & 486&   42043   & 0     & 185.40404 &  5.76575	 &  14.02  &   12.95  &    1.03  &    9.48  \\
%SDSSJ122138.7+154442 & 490&   99025   & 0     & 185.41162 &  15.74511   &  14.05  &   13.06  &    0.96  &    9.10  \\
%SDSSJ122139.3+071512 & 488&   0       & 0     & 185.41376 &  7.2536	 &  17.22  &   16.40  &    0.79  &    7.85  \\
%SDSSJ122139.5+042334 & 489&   0       & 0     & 185.41499 &  4.3928	 &  17.18  &   16.11  &    1.03  &    7.96  \\
%SDSSJ122140.2+222108 & 0  &   0       & 0     & 185.41751 &  22.35233   &  16.34  &   15.22  &    1.08  &    9.86  \\
%SDSSJ122140.5+112959 & 491&   70025   & 4299  & 185.41896 &  11.49992   &  12.64  &   12.19  &    0.40  &    8.89  \\
%SDSSJ122141.4+052305 & 492&   42044   & 4300  & 185.42279 &  5.38481	 &  13.10  &   11.91  &    0.94  &    9.81  \\
%SDSSJ122141.6+150429 & 494&   0       & 0     & 185.42334 &  15.075	 &  15.83  &   14.74  &    1.03  &    8.51  \\
%SDSSJ122141.6+244927 & 0  &   0       & 0     & 185.4235  &  24.82429   &  17.31  &   16.65  &    0.56  &    8.80  \\
%SDSSJ122142.4+143553 & 497&   99027   & 4302  & 185.427   &  14.59831   &  11.59  &   10.44  &    0.81  &   10.01  \\
%SDSSJ122144.1+282445 & 0  &   0       & 0     & 185.43387 &  28.4125	 &  17.47  &   16.94  &    0.45  &    8.50  \\
%SDSSJ122145.6+103544 & 500&   70026   & 0     & 185.44    &  10.59564   &  14.77  &   13.51  &    1.21  &   10.77  \\
%SDSSJ122145.6+255304 & 0  &   128082  & 0     & 185.44014 &  25.88467   &  14.92  &   13.53  &    0.99  &   10.45  \\
%SDSSJ122148.0+124936 & 501&   0       & 0     & 185.45    &  12.8267	 &  16.99  &   16.05  &    0.87  &    7.83  \\
%SDSSJ122150.1+094421 & 504&   0       & 0     & 185.45876 &  9.7392	 &  16.49  &   15.67  &    0.78  &    7.87  \\
%SDSSJ122150.2+083230 & 503&   0       & 0     & 185.45958 &  8.5417	 &  17.61  &   16.69  &    0.89  &    7.84  \\
%SDSSJ122151.3+262148 & 0  &   158087  & 0     & 185.46379 &  26.36359   &  15.73  &   15.08  &    0.51  &    9.35  \\
%SDSSJ122153.7+153845 & 510&   0       & 0     & 185.47376 &  15.64592   &  15.23  &   14.13  &    1.06  &    8.78  \\
%SDSSJ122154.9+042825 & 508&   42045   & 4303  & 185.47876 &  4.47364	 &   9.94  &	9.13  &    0.69  &   10.40  \\
%SDSSJ122155.5+062702 & 509&   42048   & 0     & 185.48151 &  6.45061	 &  15.21  &   14.52  &    0.64  &    8.45  \\
%SDSSJ122155.5+115800 & 512&   0       & 0     & 185.4816  &  11.96683   &  15.59  &   14.77  &    0.79  &    8.25  \\
%SDSSJ122156.4+255724 & 0  &   0       & 0     & 185.48509 &  25.95678   &  17.82  &   17.41  &    0.35  &    8.19  \\
%SDSSJ122157.4+084030 & 514&   70027   & 0     & 185.4895  &  8.675	 &  14.75  &   13.84  &    0.87  &    8.96  \\
%SDSSJ122157.7+022042 & 513&   42046   & 0     & 185.49083 &  2.34508	 &  15.27  &   14.43  &    0.81  &    8.40  \\
%SDSSJ122200.9+282551 & 0  &   158089  & 0     & 185.50407 &  28.43108   &  15.22  &   13.98  &    1.20  &   10.62  \\
%SDSSJ122201.2+050600 & 517&   42047   & 0     & 185.50539 &  5.10006	 &  14.39  &   13.22  &    1.05  &    9.13  \\
%SDSSJ122202.3+221444 & 0  &   0       & 0     & 185.50982 &  22.24577   &  17.33  &   16.57  &    0.68  &    8.89  \\
%SDSSJ122203.3+281109 & 0  &   158091  & 0     & 185.51416 &  28.186	 &  15.22  &   14.44  &    0.67  &    9.83  \\
%SDSSJ122203.6+124427 & 522&   70031   & 4305  & 185.51502 &  12.74092   &  13.00  &   11.94  &    0.87  &    9.47  \\
%SDSSJ122204.1+124714 & 523&   70032   & 4306  & 185.51712 &  12.78747   &  13.39  &   12.38  &    0.94  &    9.37  \\
%SDSSJ122204.2+290406 & 0  &   0       & 0     & 185.51779 &  29.06854   &  17.87  &   17.34  &    0.49  &    8.54  \\
%SDSSJ122205.4+235305 & 0  &   128083W & 0     & 185.52257 &  23.8848	 &  16.81  &   16.39  &    0.29  &    8.54  \\
%SDSSJ122205.6+090237 & 524&   70029   & 4307  & 185.52367 &  9.04364	 &  12.43  &   11.20  &    0.88  &   10.03  \\
%SDSSJ122206.1+114517 & 527&   70030   & 0     & 185.52562 &  11.75472   &  15.10  &   14.08  &    0.97  &   10.25  \\
%SDSSJ122206.4+064656 & 525&   0       & 0     & 185.52708 &  6.7825	 &  16.92  &   15.88  &    1.01  &    8.29  \\
%SDSSJ122207.3+085926 & 526&   70028   & 0     & 185.5305  &  8.99056	 &  15.01  &   14.38  &    0.60  &    9.52  \\
%SDSSJ122207.6+154756 & 530&   0       & 0     & 185.53168 &  15.7989	 &  15.51  &   14.75  &    0.75  &    8.22  \\
%SDSSJ122207.8+060612 & 528&   42050   & 0     & 185.53275 &  6.10336	 &  16.08  &   15.27  &    0.77  &    9.51  \\
%SDSSJ122209.9+282010 & 0  &   0       & 0     & 185.54163 &  28.33622   &  15.62  &   14.50  &    1.10  &   10.30  \\
%SDSSJ122210.9+045706 & 531&   42049   & 0     & 185.54562 &  4.95169	 &  15.22  &   14.28  &    0.88  &    8.53  \\
%SDSSJ122212.3+070839 & 534&   42051   & 4309  & 185.55159 &  7.14431	 &  13.30  &   12.15  &    0.98  &    9.75  \\
%SDSSJ122212.6+275456 & 0  &   0       & 0     & 185.5526  &  27.91563   &  18.03  &   17.44  &    0.53  &    8.65  \\
%SDSSJ122213.6+281440 & 0  &   0       & 0     & 185.55682 &  28.24462   &  17.84  &   16.94  &    0.74  &    8.96  \\
%SDSSJ122214.6+071001 & 538&   0       & 0     & 185.56125 &  7.1672	 &  16.06  &   15.07  &    0.95  &    8.55  \\
%SDSSJ122214.7+140831 & 539&   0       & 0     & 185.56166 &  14.1422	 &  16.58  &   15.68  &    0.83  &    7.93  \\
%SDSSJ122215.0+255704 & 0  &   0       & 0     & 185.56262 &  25.95134   &  16.34  &   15.18  &    0.90  &    9.70  \\
%SDSSJ122215.3+281853 & 0  &   0       & 0     & 185.56385 &  28.31474   &  18.15  &   17.52  &    0.57  &    8.55  \\
%SDSSJ122215.3+282123 & 0  &   0       & 0     & 185.56407 &  28.35661   &  16.73  &   15.71  &    0.98  &    9.70  \\
%SDSSJ122215.4+223027 & 0  &   0       & 0     & 185.56448 &  22.5077	 &  15.90  &   15.63  &    0.09  &    8.66  \\
%SDSSJ122219.5+065540 & 542&   42052   & 0     & 185.58134 &  6.92792	 &  15.49  &   14.43  &    1.02  &    8.88  \\
%SDSSJ122219.5+144538 & 543&   99028   & 0     & 185.58139 &  14.76078   &  14.17  &   13.13  &    0.99  &    9.11  \\
%SDSSJ122219.6+154400 & 545&   0       & 0     & 185.58167 &  15.7336	 &  15.21  &   14.27  &    0.90  &    8.56  \\
%SDSSJ122221.6+103606 & 546&   0       & 0     & 185.59    &  10.6019	 &  15.51  &   14.67  &    0.78  &    8.29  \\
%SDSSJ122221.8+293452 & 0  &   0       & 0     & 185.59107 &  29.58138   &  16.38  &   15.68  &    0.55  &    9.24  \\
%SDSSJ122223.5+292638 & 0  &   0       & 0     & 185.59824 &  29.44393   &  16.99  &   16.45  &    0.45  &    8.83  \\
%SDSSJ122224.3+152815 & 554&   0       & 0     & 185.60126 &  15.4711	 &  17.17  &   16.32  &    0.80  &    7.64  \\
%SDSSJ122224.6+283656 & 0  &   0       & 0     & 185.60284 &  28.61569   &  15.74  &   15.16  &    0.47  &    9.40  \\
%SDSSJ122227.2+043358 & 552&   42053   & 0     & 185.6135  &  4.56631	 &  13.37  &   12.91  &    0.39  &    8.58  \\
%SDSSJ122231.3+070708 & 558&   0       & 0     & 185.63042 &  7.1189	 &  16.46  &   15.40  &    1.03  &    8.50  \\
%SDSSJ122231.3+153216 & 559&   99029   & 4312  & 185.63066 &  15.53792   &  12.16  &   11.13  &    0.76  &    9.67  \\
%SDSSJ122231.6+114808 & 560&   0       & 0     & 185.63167 &  11.8025	 &  16.19  &   15.24  &    0.89  &    8.17  \\
%SDSSJ122234.3+274832 & 0  &   0       & 0     & 185.64297 &  27.80898   &  17.62  &   17.15  &    0.42  &    8.40  \\
%SDSSJ122235.8+120929 & 562&   0       & 0     & 185.64958 &  12.1581	 &  16.07  &   15.75  &    0.28  &    7.32  \\
%SDSSJ122237.7+081745 & 566&   0       & 0     & 185.6575  &  8.2961	 &  16.25  &   16.05  &    0.16  &    7.34  \\
%SDSSJ122238.5+060051 & 565&   0       & 0     & 185.66042 &  6.0144	 &  16.53  &   15.76  &    0.75  &    8.07  \\
%SDSSJ122238.5+114803 & 570&   70034   & 4313  & 185.66058 &  11.80094   &  12.14  &   10.98  &    0.85  &    9.83  \\
%SDSSJ122238.9+292618 & 0  &   158094  & 0     & 185.66217 &  29.43853   &  14.97  &   14.18  &    0.62  &    9.93  \\
%SDSSJ122238.9+064037 & 567&   42054   & 0     & 185.66246 &  6.67706	 &  14.12  &   13.30  &    0.66  &    8.96  \\
%SDSSJ122239.3+241948 & 0  &   0       & 0     & 185.66407 &  24.33009   &  15.97  &   14.95  &    0.75  &    9.61  \\
%SDSSJ122239.6+274449 & 0  &   0       & 0     & 185.66531 &  27.74698   &  16.12  &   15.55  &    0.50  &    9.16  \\
%SDSSJ122239.6+061336 & 568&   42057   & 0     & 185.66539 &  6.22689	 &  15.38  &   14.68  &    0.61  &    8.35  \\
%SDSSJ122241.1+075701 & 571&   42058   & 0     & 185.67151 &  7.95036	 &  15.03  &   14.10  &    0.89  &    8.88  \\
%SDSSJ122242.2+091956 & 576&   70035   & 4316  & 185.676   &  9.33247	 &  13.23  &   11.99  &    0.95  &    9.78  \\
%SDSSJ122242.3+030830 & 572&   42055   & 0     & 185.67641 &  3.14183	 &  14.71  &   13.48  &    1.20  &   10.66  \\
%SDSSJ122242.6+282310 & 0  &   0       & 0     & 185.67785 &  28.38614   &  17.80  &   17.38  &    0.33  &    8.36  \\
%SDSSJ122243.2+280437 & 0  &   0       & 0     & 185.6801  &  28.077	 &  16.26  &   14.95  &    1.27  &   10.41  \\
%SDSSJ122243.2+081153 & 575&   42059   & 4318  & 185.68037 &  8.19828	 &  13.82  &   12.70  &    1.08  &    9.63  \\
%SDSSJ122243.7+244913 & 0  &   0       & 0     & 185.68239 &  24.82048   &  15.61  &   15.14  &    0.42  &    9.19  \\
%SDSSJ122244.1+274413 & 0  &   0       & 0     & 185.6839  &  27.73712   &  16.74  &   15.58  &    1.13  &    9.78  \\
%SDSSJ122244.9+153007 & 583&   0       & 0     & 185.6875  &  15.5022	 &  16.41  &   15.26  &    1.10  &    8.37  \\
%SDSSJ122248.2+075448 & 584&   0       & 0     & 185.70125 &  7.9136	 &  16.85  &   15.97  &    0.86  &    8.10  \\
%SDSSJ122249.5+030614 & 588&   42060   & 0     & 185.70666 &  3.10403	 &  14.73  &   14.05  &    0.65  &    9.78  \\
%SDSSJ122250.7+283348 & 0  &   0       & 0     & 185.71146 &  28.56337   &  17.64  &   16.85  &    0.67  &    8.92  \\
%SDSSJ122250.8+133534 & 592&   0       & 0     & 185.71167 &  13.5928	 &  16.23  &   15.25  &    0.88  &    8.17  \\
%SDSSJ122251.1+151631 & 594&   0       & 0     & 185.71292 &  15.2753	 &  16.99  &   16.06  &    0.89  &    7.83  \\
%SDSSJ122251.6+282112 & 0  &   0       & 0     & 185.71538 &  28.35335   &  16.97  &   16.30  &    0.54  &    9.01  \\
%SDSSJ122252.8+064047 & 593&   42061   & 0     & 185.72    &  6.67986	 &  15.00  &   14.21  &    0.69  &    8.63  \\
%SDSSJ122253.3+222650 & 0  &   0       & 0     & 185.72234 &  22.44739   &  15.81  &   15.07  &    0.62  &    9.41  \\
%SDSSJ122254.4+275954 & 0  &   0       & 0     & 185.7267  &  27.99856   &  17.45  &   17.07  &    0.30  &    8.57  \\
%SDSSJ122254.8+154918 & 596&   99030   & 4321  & 185.72845 &  15.82181   &   9.71  &	8.82  &    0.80  &   10.63  \\
%SDSSJ122256.6+024448 & 597&   42062   & 0     & 185.73596 &  2.74694	 &  14.98  &   14.15  &    0.81  &    8.51  \\
%SDSSJ122257.7+103254 & 599&   70036   & 4320  & 185.74049 &  10.54833   &  14.46  &   13.39  &    1.01  &   10.63  \\
%SDSSJ122258.0+282938 & 0  &   0       & 0     & 185.74171 &  28.49414   &  15.74  &   15.02  &    0.60  &    9.58  \\
%SDSSJ122301.7+155420 & 608&   99031   & 4322  & 185.7572  &  15.90558   &  14.36  &   13.47  &    0.85  &    8.83  \\
%SDSSJ122304.8+081959 & 611&   0       & 0     & 185.77    &  8.3333	 &  16.25  &   15.31  &    0.91  &    8.42  \\
%SDSSJ122306.1+051501 & 613&   42063   & 4324  & 185.77574 &  5.25033	 &  12.13  &   10.95  &    0.90  &    9.88  \\
%SDSSJ122306.6+103716 & 616&   70037   & 4325  & 185.77783 &  10.6212	 &  13.92  &   12.66  &    1.20  &   11.08  \\
%SDSSJ122307.3+134439 & 618&   0       & 0     & 185.78082 &  13.7444	 &  16.75  &   16.28  &    0.39  &    7.25  \\
%SDSSJ122307.9+310304 & 0  &   0       & 0     & 185.78293 &  31.0512	 &  15.27  &   14.06  &    1.17  &   10.59  \\
%SDSSJ122309.5+114333 & 620&   70038   & 0     & 185.78987 &  11.726	 &  15.89  &   15.29  &    0.54  &    7.79  \\
%SDSSJ122311.0+235838 & 0  &   0       & 0     & 185.79614 &  23.97735   &  17.11  &   16.65  &    0.37  &    8.60  \\
%SDSSJ122311.3+274556 & 0  &   158095  & 0     & 185.79721 &  27.76569   &  15.48  &   14.56  &    0.72  &    9.86  \\
%SDSSJ122311.6+060419 & 623&   42064   & 4326  & 185.79845 &  6.07214	 &  13.93  &   12.86  &    1.03  &   10.75  \\
%SDSSJ122317.2+112204 & 630&   70039   & 4330  & 185.82187 &  11.36797   &  12.84  &   11.91  &    0.73  &    9.33  \\
%SDSSJ122317.5+194324 & 0  &   0       & 0     & 185.82315 &  19.7236	 &  16.27  &   15.54  &    0.61  &    9.49  \\
%SDSSJ122318.3+053625 & 0  &   0       & 0     & 185.82666 &  5.6072	 &  16.57  &   16.01  &    0.53  &    7.62  \\
%SDSSJ122319.9+070405 & 632&   0       & 0     & 185.83333 &  7.0681	 &  17.00  &   16.12  &    0.85  &    8.02  \\
%SDSSJ122320.0+154913 & 634&   99034   & 4328  & 185.83345 &  15.82039   &  13.88  &   12.91  &    0.93  &    9.13  \\
%SDSSJ122321.1+155205 & 636&   0       & 0     & 185.83833 &  15.8683	 &  16.43  &   15.58  &    0.80  &    7.94  \\
%SDSSJ122322.2+060226 & 637&   42065   & 4333  & 185.84279 &  6.04072	 &  14.06  &   13.02  &    0.99  &   10.64  \\
%SDSSJ122323.8+072823 & 638&   42066   & 4334  & 185.8495  &  7.47319	 &  13.07  &   11.94  &    1.09  &   10.73  \\
%SDSSJ122328.4+305904 & 0  &   0       & 0     & 185.86848 &  30.98447   &  15.95  &   14.96  &    0.96  &   10.02  \\
%SDSSJ122328.4+054859 & 641&   42067   & 0     & 185.8685  &  5.81642	 &  16.12  &   15.48  &    0.62  &    8.05  \\
%SDSSJ122334.6+093054 & 651&   0       & 0     & 185.89417 &  9.515	 &  17.33  &   16.71  &    0.58  &    7.52  \\
%SDSSJ122334.7+093854 & 649&   70040   & 0     & 185.89475 &  9.64861	 &  14.56  &   14.12  &    0.40  &    9.51  \\
%SDSSJ122334.9+060454 & 648&   42068   & 4339  & 185.89563 &  6.08175	 &  12.07  &   10.92  &    1.11  &   10.38  \\
%SDSSJ122335.2+164320 & 654&   99036   & 4340  & 185.89703 &  16.72236   &  11.79  &   10.61  &    1.14  &   10.28  \\
%SDSSJ122336.8+073543 & 653&   0       & 0     & 185.90363 &  7.5955	 &  16.65  &   16.02  &    0.59  &    7.81  \\
%SDSSJ122337.4+173227 & 655&   99037   & 4344  & 185.90613 &  17.54086   &  13.13  &   12.20  &    0.88  &    9.37  \\
%SDSSJ122338.6+065714 & 656&   42070   & 4343  & 185.91124 &  6.95408	 &  12.82  &   11.58  &    0.99  &    9.98  \\
%SDSSJ122339.0+070314 & 657&   42071   & 4342  & 185.91251 &  7.054	 &  12.89  &   11.66  &    1.20  &   10.17  \\
%SDSSJ122341.5+025740 & 662&   42069   & 0     & 185.92325 &  2.96128	 &  14.51  &   13.48  &    1.00  &   10.52  \\
%SDSSJ122342.3+272318 & 0  &   0       & 0     & 185.92641 &  27.38843   &  17.29  &   16.27  &    0.92  &    9.34  \\
%SDSSJ122342.5+265056 & 0  &   0       & 0     & 185.9275  &  26.84896   &  17.52  &   16.30  &    1.07  &    9.36  \\
%SDSSJ122344.4+122841 & 664&   70042   & 0     & 185.93529 &  12.47833   &  13.49  &   13.06  &    0.35  &    8.48  \\
%SDSSJ122344.5+092017 & 665&   70041   & 0     & 185.93574 &  9.33814	 &  15.41  &   14.24  &    1.13  &   10.29  \\
%SDSSJ122345.5+225305 & 0  &   0       & 0     & 185.93967 &  22.8848	 &  16.84  &   16.23  &    0.55  &    8.87  \\
%SDSSJ122347.0+150731 & 668&   0       & 0     & 185.94624 &  15.1253	 &  16.86  &   16.09  &    0.74  &    7.67  \\
%SDSSJ122348.1+272339 & 0  &   158097  & 0     & 185.95071 &  27.39428   &  15.06  &   13.87  &    1.15  &   10.52  \\
%SDSSJ122348.4+274446 & 0  &   0       & 0     & 185.95185 &  27.74629   &  17.14  &   16.38  &    0.63  &    9.03  \\
%SDSSJ122348.5+071112 & 667&   42072   & 0     & 185.95216 &  7.18683	 &  13.88  &   12.95  &    0.79  &    9.24  \\
%SDSSJ122349.9+060334 & 669&   0       & 0     & 185.95792 &  6.0597	 &  16.42  &   15.58  &    0.80  &    8.19  \\
%SDSSJ122350.5+281158 & 0  &   158098  & 0     & 185.96078 &  28.1995	 &  14.75  &   13.81  &    0.87  &   10.31  \\
%SDSSJ122350.7+040513 & 670&   42074   & 0     & 185.96137 &  4.08714	 &  15.03  &   14.20  &    0.80  &    9.94  \\
%SDSSJ122353.5+070625 & 672&   42076   & 4341  & 185.97316 &  7.10711	 &  13.79  &   12.78  &    0.98  &    9.50  \\
%SDSSJ122354.2+030505 & 675&   42073   & 0     & 185.976   &  3.08492	 &  15.55  &   15.02  &    0.50  &    7.85  \\
%SDSSJ122354.5+112926 & 679&   0       & 0     & 185.97749 &  11.4906	 &  15.68  &   14.94  &    0.69  &    8.07  \\
%SDSSJ122357.7+125313 & 684&   0       & 0     & 185.99042 &  12.8872	 &  15.97  &   14.91  &    0.99  &    8.40  \\
%SDSSJ122357.8+091511 & 682&   70043   & 0     & 185.99109 &  9.25311	 &  15.61  &   14.39  &    1.19  &   10.36  \\
%SDSSJ122357.8+164136 & 685&   99038   & 4350  & 185.99112 &  16.69342   &  11.57  &   10.33  &    1.19  &   10.44  \\
%SDSSJ122358.1+072702 & 0  &   0       & 0     & 185.99249 &  7.4506	 &  17.78  &   17.50  &    0.25  &    6.80  \\
%SDSSJ122400.2+074706 & 688&   42077   & 4353  & 186.00108 &  7.78519	 &  13.84  &   12.93  &    0.78  &    9.23  \\
%SDSSJ122401.4+121217 & 692&   70045   & 4351  & 186.00624 &  12.20478   &  12.79  &   12.12  &    0.56  &    9.07  \\
%SDSSJ122402.2+051845 & 690&   42078   & 0     & 186.0092  &  5.31258	 &  15.88  &   15.05  &    0.80  &    9.62  \\
%SDSSJ122403.2+051050 & 693&   42075   & 0     & 186.01337 &  5.18061	 &  14.85  &   14.22  &    0.59  &    8.26  \\
%SDSSJ122404.2+262507 & 0  &   0       & 0     & 186.01754 &  26.41884   &  15.79  &   14.71  &    1.05  &   10.30  \\
%SDSSJ122405.0+111304 & 698&   70044   & 4352  & 186.0209  &  11.21805   &  13.11  &   12.01  &    1.05  &    9.62  \\
%SDSSJ122405.0+081738 & 0  &   0       & 0     & 186.02124 &  8.2939	 &  16.86  &   16.75  &    0.08  &    7.02  \\
%SDSSJ122405.2+281832 & 0  &   0       & 0     & 186.02179 &  28.30891   &  15.99  &   14.73  &    1.23  &   10.45  \\
%SDSSJ122405.2+100404 & 695&   0       & 0     & 186.02208 &  10.0678	 &  16.12  &   15.24  &    0.84  &    8.37  \\
%SDSSJ122405.5+070228 & 697&   42079   & 0     & 186.02304 &  7.04128	 &  13.85  &   12.93  &    0.88  &    9.34  \\
%SDSSJ122407.4+063626 & 699&   42080   & 0     & 186.03099 &  6.60747	 &  13.50  &   12.87  &    0.54  &    9.01  \\
%SDSSJ122407.7+092301 & 700&   70046   & 0     & 186.03232 &  9.38369	 &  15.10  &   13.82  &    1.25  &   10.65  \\
%SDSSJ122410.9+115647 & 705&   0       & 0     & 186.04565 &  11.94647   &  17.19  &   16.41  &    0.74  &    7.54  \\
%SDSSJ122412.4+113145 & 706&   0       & 0     & 186.05208 &  11.5294	 &  17.44  &   16.61  &    0.78  &    7.50  \\
%SDSSJ122413.9+071029 & 711&   0       & 0     & 186.05792 &  7.175	 &  16.49  &   15.53  &    0.93  &    8.35  \\
%SDSSJ122413.9+075710 & 712&   42082   & 0     & 186.05803 &  7.95297	 &  14.58  &   13.91  &    0.63  &    9.93  \\
%SDSSJ122414.5+041333 & 710&   42081   & 0     & 186.06049 &  4.22595	 &  15.25  &   14.47  &    0.75  &    8.33  \\
%SDSSJ122414.5+083209 & 713&   70048   & 4356  & 186.06053 &  8.53586	 &  12.93  &   11.83  &    0.80  &    9.69  \\
%SDSSJ122414.7+091600 & 715&   70050   & 0     & 186.06134 &  9.26686	 &  14.71  &   13.48  &    1.20  &   10.63  \\
%SDSSJ122416.1+241601 & 0  &   0       & 0     & 186.06745 &  24.26713   &  17.42  &   16.88  &    0.47  &    8.76  \\
%SDSSJ122417.7+092003 & 718&   70051   & 0     & 186.07399 &  9.33433	 &  15.45  &   14.41  &    1.01  &   10.05  \\
%SDSSJ122419.5+092930 & 720&   70047   & 0     & 186.08125 &  9.49169	 &  15.72  &   14.49  &    1.19  &   10.24  \\
%SDSSJ122421.7+091734 & 722&   70052   & 4360  & 186.09042 &  9.29278	 &  13.21  &   11.93  &    1.25  &   11.33  \\
%SDSSJ122424.1+150427 & 725&   0       & 0     & 186.10083 &  15.0744	 &  17.07  &   16.47  &    0.56  &    7.33  \\
%SDSSJ122426.0+305459 & 0  &   0       & 0     & 186.10859 &  30.91665   &  16.17  &   15.37  &    0.74  &    9.62  \\
%SDSSJ122426.7+131400 & 729&   70054   & 0     & 186.11142 &  13.23344   &  15.16  &   14.27  &    0.82  &   10.05  \\
%SDSSJ122428.2+071903 & 731&   42083   & 4365  & 186.11783 &  7.31767	 &  10.12  &	8.87  &    1.22  &   11.31  \\
%SDSSJ122429.9+271348 & 0  &   0       & 0     & 186.12467 &  27.23024   &  17.41  &   16.26  &    1.12  &    9.57  \\
%SDSSJ122433.6+064244 & 734&   42084   & 0     & 186.14009 &  6.71239	 &  15.73  &   15.14  &    0.56  &    9.15  \\
%SDSSJ122435.1+292732 & 0  &   0       & 0     & 186.14659 &  29.45896   &  17.45  &   17.06  &    0.33  &    8.47  \\
%SDSSJ122437.5+105020 & 736&   70055   & 0     & 186.15649 &  10.83903   &  15.49  &   14.47  &    0.96  &   10.13  \\
%SDSSJ122439.4+035943 & 737&   42086   & 0     & 186.16449 &  3.9955	 &  14.92  &   14.29  &    0.59  &    8.23  \\
%SDSSJ122439.4+083014 & 740&   0       & 0     & 186.16458 &  8.5039	 &  15.85  &   15.08  &    0.74  &    8.33  \\
%SDSSJ122439.9+031811 & 739&   42085   & 0     & 186.16653 &  3.30317	 &  13.86  &   13.23  &    0.61  &    8.67  \\
%SDSSJ122441.3+034317 & 741&   0       & 0     & 186.17209 &  3.7214	 &  16.17  &   15.65  &    0.50  &    7.59  \\
%SDSSJ122441.5+295157 & 0  &   0       & 0     & 186.17301 &  29.86607   &  15.88  &   14.73  &    1.12  &   10.33  \\
%SDSSJ122442.6+201528 & 0  &   0       & 0     & 186.1778  &  20.25782   &  16.83  &   16.53  &    0.22  &    8.25  \\
%SDSSJ122446.9+284648 & 0  &   0       & 0     & 186.19574 &  28.78014   &  17.86  &   17.05  &    0.71  &    8.88  \\
%SDSSJ122447.0+072110 & 745&   42087   & 4366  & 186.19588 &  7.35303	 &  14.46  &   13.36  &    1.06  &    9.35  \\
%SDSSJ122447.5+143435 & 748&   0       & 0     & 186.19833 &  14.5764	 &  17.20  &   16.14  &    1.01  &    7.93  \\
%SDSSJ122447.8+085929 & 747&   0       & 0     & 186.19917 &  8.9914	 &  16.81  &   15.85  &    0.93  &    8.22  \\
%SDSSJ122448.3+181142 & 751&   99039   & 0     & 186.20149 &  18.19511   &  14.73  &   13.61  &    1.06  &    8.99  \\
%SDSSJ122448.9+084801 & 749&   70056   & 0     & 186.20416 &  8.80028	 &  15.32  &   14.31  &    0.97  &   10.12  \\
%SDSSJ122449.5+064534 & 750&   42088   & 0     & 186.20653 &  6.75955	 &  14.94  &   13.86  &    1.04  &    9.13  \\
%SDSSJ122451.5+130639 & 753&   0       & 0     & 186.215   &  13.1111	 &  16.56  &   15.64  &    0.87  &    7.98  \\
%SDSSJ122453.0+092936 & 756&   0       & 0     & 186.22125 &  9.4936	 &  16.69  &   15.92  &    0.73  &    7.98  \\
%SDSSJ122454.1+073324 & 755&   0       & 0     & 186.22542 &  7.5569	 &  16.69  &   15.60  &    1.06  &    8.45  \\
%SDSSJ122454.8+072641 & 758&   42089   & 4370  & 186.22875 &  7.44489	 &  13.17  &   11.90  &    1.23  &   10.11  \\
%SDSSJ122455.4+114215 & 759&   70057   & 4371  & 186.23096 &  11.70422   &  11.34  &   10.10  &    1.18  &   10.52  \\
%SDSSJ122455.7+264857 & 0  &   0       & 0     & 186.23228 &  26.81606   &  17.61  &   17.11  &    0.44  &    8.50  \\
%SDSSJ122456.0+114954 & 760&   0       & 0     & 186.23375 &  11.8319	 &  17.29  &   16.55  &    0.69  &    7.43  \\
%SDSSJ122458.1+283501 & 0  &   0       & 0     & 186.24221 &  28.58377   &  15.76  &   14.65  &    1.06  &   10.28  \\
%SDSSJ122500.4+283330 & 0  &   158100  & 4375  & 186.25197 &  28.55861   &  13.56  &   12.51  &    0.84  &   10.93  \\
%SDSSJ122502.9+073014 & 762&   0       & 0     & 186.2625  &  7.5039	 &  15.67  &   14.60  &    1.03  &    8.83  \\
%SDSSJ122503.1+272228 & 0  &   0       & 0     & 186.26308 &  27.37447   &  16.21  &   15.10  &    1.07  &    9.94  \\
%SDSSJ122503.5+131440 & 765&   0       & 0     & 186.26459 &  13.2447	 &  16.21  &   15.19  &    0.96  &    8.27  \\
%SDSSJ122503.7+125313 & 763&   70058   & 4374  & 186.26558 &  12.88697   &   9.61  &	8.30  &    1.25  &   11.31  \\
%SDSSJ122503.8+170055 & 768&   99040   & 0     & 186.26584 &  17.01533   &  14.97  &   14.31  &    0.62  &    8.26  \\
%SDSSJ122504.2+154239 & 769&   0       & 0     & 186.26759 &  15.71091   &  16.88  &   15.90  &    0.93  &    7.94  \\
%SDSSJ122504.9+255727 & 0  &   128087  & 0     & 186.27077 &  25.95756   &  14.74  &   13.75  &    0.66  &    9.98  \\
%SDSSJ122505.6+051944 & 764&   42090   & 0     & 186.27338 &  5.32911	 &  15.28  &   14.25  &    1.00  &    8.67  \\
%SDSSJ122508.1+042824 & 770&   42091   & 0     & 186.28406 &  4.47344	 &  15.71  &   14.59  &    1.08  &   10.16  \\
%SDSSJ122508.7+042451 & 772&   0       & 0     & 186.28625 &  4.4142	 &  17.18  &   16.93  &    0.22  &    6.79  \\
%SDSSJ122510.4+255247 & 0  &   0       & 0     & 186.29343 &  25.8798	 &  16.82  &   15.94  &    0.83  &    9.28  \\
%SDSSJ122512.3+144543 & 778&   0       & 4377  & 186.30142 &  14.76217   &  12.45  &   11.27  &    1.12  &    9.99  \\
%SDSSJ122513.0+130132 & 779&   0       & 0     & 186.30458 &  13.0256	 &  17.54  &   16.45  &    1.04  &    7.84  \\
%SDSSJ122514.4+115058 & 786&   70059   & 0     & 186.31041 &  11.84961   &  14.64  &   13.43  &    1.16  &    9.17  \\
%SDSSJ122514.7+153626 & 784&   99042   & 4379  & 186.31142 &  15.60747   &  12.25  &   11.09  &    1.13  &   10.07  \\
%SDSSJ122515.2+124252 & 781&   70060   & 0     & 186.31334 &  12.71461   &  14.64  &   13.72  &    0.85  &    8.74  \\
%SDSSJ122516.8+113619 & 788&   0       & 0     & 186.32013 &  11.60533   &  16.13  &   15.15  &    0.93  &    8.25  \\
%SDSSJ122517.5+141021 & 790&   0       & 0     & 186.32292 &  14.1725	 &  15.74  &   14.82  &    0.84  &    8.29  \\
%SDSSJ122518.0+054428 & 787&   42093   & 4376  & 186.32526 &  5.7412	 &  13.57  &   12.94  &    0.52  &    8.96  \\
%SDSSJ122518.1+045530 & 785&   42092   & 4378  & 186.32542 &  4.92514	 &  11.99  &   10.82  &    1.08  &   10.12  \\
%SDSSJ122519.0+210304 & 0  &   0       & 0     & 186.32954 &  21.05112   &  17.21  &   16.49  &    0.58  &    9.10  \\
%SDSSJ122520.1+282251 & 0  &   158102  & 0     & 186.33388 &  28.381	 &  14.75  &   14.16  &    0.49  &    9.30  \\
%SDSSJ122521.5+162545 & 794&   0       & 0     & 186.34    &  16.42944   &  14.88  &   13.86  &    0.98  &    8.80  \\
%SDSSJ122521.6+130414 & 793&   0       & 0     & 186.34    &  13.0708	 &  16.78  &   15.94  &    0.79  &    7.78  \\
%SDSSJ122522.1+100100 & 792&   70061   & 4380  & 186.34238 &  10.01681   &  11.98  &   10.88  &    0.87  &   10.15  \\
%SDSSJ122524.1+181129 & 798&   99045   & 4382  & 186.35046 &  18.1915	 &   9.64  &	8.48  &    1.11  &   11.10  \\
%SDSSJ122525.1+160727 & 799&   99043   & 0     & 186.35467 &  16.1242	 &  14.49  &   13.18  &    1.27  &   11.10  \\
%SDSSJ122525.5+162812 & 801&   99044   & 4383  & 186.35634 &  16.47014   &  12.45  &   11.71  &    0.59  &    9.26  \\
%SDSSJ122525.5+294418 & 0  &   0       & 0     & 186.35649 &  29.73844   &  16.88  &   15.87  &    0.84  &    9.49  \\
%SDSSJ122528.0+290948 & 0  &   0       & 0     & 186.36703 &  29.16359   &  16.15  &   14.98  &    1.14  &   10.26  \\
%SDSSJ122528.9+132953 & 802&   0       & 0     & 186.37083 &  13.4981	 &  16.79  &   16.09  &    0.64  &    7.57  \\
%SDSSJ122531.9+032616 & 805&   42094   & 0     & 186.3833  &  3.43789	 &  15.27  &   14.36  &    0.89  &   10.10  \\
%SDSSJ122533.1+121537 & 809&   70063   & 0     & 186.38797 &  12.26033   &  14.42  &   13.53  &    0.74  &    8.69  \\
%SDSSJ122533.5+131337 & 810&   0       & 0     & 186.38959 &  13.2272	 &  16.53  &   15.55  &    0.94  &    8.09  \\
%SDSSJ122534.8+151139 & 812&   0       & 0     & 186.395   &  15.1944	 &  16.72  &   15.56  &    1.13  &    8.28  \\
%SDSSJ122535.2+282654 & 0  &   0       & 0     & 186.39675 &  28.44856   &  17.96  &   17.44  &    0.44  &    8.55  \\
%SDSSJ122535.9+155052 & 816&   0       & 0     & 186.39999 &  15.8478	 &  14.96  &   14.05  &    0.86  &    8.61  \\
%SDSSJ122536.2+202715 & 0  &   0       & 0     & 186.401   &  20.45439   &  17.25  &   16.65  &    0.52  &    8.52  \\
%SDSSJ122536.4+154947 & 817&   99046   & 0     & 186.40184 &  15.82983   &  14.21  &   13.27  &    0.89  &    8.96  \\
%SDSSJ122537.2+130836 & 815&   0       & 0     & 186.405   &  13.1436	 &  16.13  &   15.15  &    0.92  &    8.23  \\
%SDSSJ122537.9+194404 & 0  &   0       & 0     & 186.408   &  19.73451   &  16.85  &   16.23  &    0.53  &    8.87  \\
%SDSSJ122538.8+074355 & 820&   0       & 0     & 186.41167 &  7.7322	 &  17.31  &   16.42  &    0.85  &    7.91  \\
%SDSSJ122538.9+121848 & 823&   0       & 0     & 186.41219 &  12.3134	 &  15.78  &   14.67  &    1.06  &    8.57  \\
%SDSSJ122539.3+103502 & 825&   0       & 0     & 186.41376 &  10.5839	 &  16.01  &   15.17  &    0.79  &    8.35  \\
%SDSSJ122539.4+085443 & 822&   70062   & 0     & 186.41422 &  8.91217	 &  16.01  &   15.41  &    0.56  &    9.22  \\
%SDSSJ122540.1+203142 & 0  &   0       & 0     & 186.41727 &  20.52847   &  15.74  &   14.68  &    0.78  &    9.57  \\
%SDSSJ122541.3+020932 & 826&   14033   & 0     & 186.42221 &  2.15897	 &  15.32  &   14.84  &    0.45  &    7.86  \\
%SDSSJ122541.6+124837 & 828&   70065   & 4387  & 186.42368 &  12.81053   &  12.76  &   11.57  &    1.13  &    9.89  \\
%SDSSJ122542.5+071300 & 827&   42095   & 0     & 186.42734 &  7.21667	 &  13.23  &   12.30  &    0.66  &    9.36  \\
%SDSSJ122542.7+003421 & 0  &   14034   & 4385  & 186.42833 &  0.57261	 &  12.85  &   11.97  &    0.84  &    9.41  \\
%SDSSJ122542.9+090135 & 831&   70064   & 0     & 186.42909 &  9.02647	 &  15.83  &   15.08  &    0.71  &    9.58  \\
%SDSSJ122544.6+130119 & 833&   0       & 0     & 186.43584 &  13.0222	 &  17.31  &   16.32  &    0.94  &    7.79  \\
%SDSSJ122544.8+264600 & 0  &   0       & 0     & 186.43699 &  26.7669	 &  17.28  &   16.57  &    0.63  &    8.85  \\
%SDSSJ122546.1+260456 & 0  &   0       & 0     & 186.44242 &  26.08247   &  16.32  &   15.31  &    0.98  &    9.74  \\
%SDSSJ122546.7+043035 & 834&   42096   & 0     & 186.44467 &  4.50986	 &  14.55  &   13.89  &    0.63  &    9.68  \\
%SDSSJ122546.7+123943 & 836&   70068   & 4388  & 186.44479 &  12.66208   &  11.40  &   10.41  &    0.68  &    9.88  \\
%SDSSJ122547.2+100536 & 839&   0       & 0     & 186.44667 &  10.0936	 &  17.77  &   16.79  &    0.94  &    7.85  \\
%SDSSJ122547.5+145706 & 841&   0       & 0     & 186.44792 &  14.9519	 &  15.41  &   14.62  &    0.73  &    8.24  \\
%SDSSJ122547.6+293946 & 0  &   0       & 0     & 186.44861 &  29.66296   &  16.47  &   15.25  &    1.19  &   10.19  \\
%SDSSJ122549.1+264423 & 0  &   0       & 0     & 186.45483 &  26.7399	 &  16.91  &   16.06  &    0.81  &    9.25  \\
%SDSSJ122550.5+131152 & 846&   0       & 0     & 186.46042 &  13.1978	 &  15.97  &   14.85  &    1.07  &    8.51  \\
%SDSSJ122550.6+102732 & 849&   70067   & 4390  & 186.46114 &  10.45905   &  13.09  &   12.45  &    0.55  &    9.20  \\
%SDSSJ122550.9+085514 & 847&   70066   & 0     & 186.4623  &  8.92081	 &  15.51  &   14.80  &    0.67  &    9.66  \\
%SDSSJ122552.5+054834 & 848&   42097   & 0     & 186.46884 &  5.80964	 &  14.87  &   14.20  &    0.62  &    8.56  \\
%SDSSJ122554.1+073317 & 851&   42098   & 0     & 186.47542 &  7.55478	 &  13.79  &   12.84  &    0.73  &    9.22  \\
%SDSSJ122555.5+181250 & 857&   99047   & 4394  & 186.48137 &  18.21406   &  11.39  &   10.34  &    1.00  &   10.24  \\
%SDSSJ122555.7+124610 & 854&   0       & 0     & 186.48209 &  12.7697	 &  17.27  &   16.56  &    0.66  &    7.40  \\
%SDSSJ122556.1+071404 & 855&   0       & 0     & 186.48375 &  7.2347	 &  17.07  &   16.17  &    0.86  &    8.02  \\
%SDSSJ122556.3+305036 & 0  &   158105  & 0     & 186.48462 &  30.84358   &  14.45  &   13.55  &    0.64  &   10.06  \\
%SDSSJ122557.9+100313 & 856&   70069   & 0     & 186.49138 &  10.05378   &  14.15  &   13.14  &    0.97  &    9.35  \\
%SDSSJ122558.3+032549 & 859&   42099   & 0     & 186.49318 &  3.43028	 &  13.93  &   12.74  &    1.16  &    9.44  \\
%SDSSJ122558.5+042826 & 858&   42100   & 0     & 186.49405 &  4.474	 &  14.76  &   14.13  &    0.60  &    9.57  \\
%SDSSJ122558.8+154017 & 865&   99049   & 4396  & 186.49509 &  15.67147   &  12.81  &   12.08  &    0.54  &    9.07  \\
%SDSSJ122558.9+151637 & 861&   0       & 0     & 186.49542 &  15.2772	 &  17.51  &   16.88  &    0.58  &    7.19  \\
%SDSSJ122602.3+254741 & 0  &   0       & 0     & 186.50966 &  25.79487   &  16.39  &   15.40  &    0.75  &    9.44  \\
%SDSSJ122605.3+114843 & 870&   70070   & 0     & 186.52217 &  11.81222   &  14.77  &   13.89  &    0.83  &    8.64  \\
%SDSSJ122605.5+123334 & 871&   0       & 0     & 186.52333 &  12.5597	 &  15.70  &   14.64  &    1.01  &    8.53  \\
%SDSSJ122605.8+085802 & 869&   0       & 0     & 186.52458 &  8.9675	 &  16.67  &   15.88  &    0.75  &    8.02  \\
%SDSSJ122606.7+125139 & 872&   0       & 0     & 186.52792 &  12.8611	 &  16.67  &   15.44  &    1.18  &    8.38  \\
%SDSSJ122607.1+161051 & 874&   99050   & 4405  & 186.5298  &  16.181	 &  12.67  &   11.69  &    0.95  &    9.64  \\
%SDSSJ122607.6+130648 & 873&   70071   & 4402  & 186.53188 &  13.11333   &  12.23  &   11.03  &    0.94  &    9.90  \\
%SDSSJ122608.3+202008 & 0  &   128088  & 0     & 186.5347  &  20.33572   &  15.19  &   13.99  &    1.14  &   10.67  \\
%SDSSJ122608.8+282600 & 0  &   0       & 0     & 186.53668 &  28.43357   &  16.66  &   16.12  &    0.48  &    8.50  \\
%SDSSJ122609.4+134023 & 877&   0       & 0     & 186.53958 &  13.6731	 &  17.44  &   16.75  &    0.63  &    7.30  \\
%SDSSJ122610.0+145545 & 878&   0       & 0     & 186.54208 &  14.9292	 &  16.69  &   15.95  &    0.70  &    7.68  \\
%SDSSJ122611.7+125646 & 881&   70072   & 4406  & 186.54893 &  12.94622   &   9.27  &	7.94  &    1.28  &   11.48  \\
%SDSSJ122613.4+312342 & 0  &   0       & 0     & 186.55608 &  31.39514   &  16.74  &   16.03  &    0.64  &    9.27  \\
%SDSSJ122615.5+052822 & 885&   42101   & 0     & 186.56459 &  5.47278	 &  14.29  &   13.03  &    1.23  &   10.45  \\
%SDSSJ122617.2+275216 & 0  &   158107  & 4408  & 186.57184 &  27.87117   &  15.13  &   13.92  &    1.18  &   10.55  \\
%SDSSJ122617.7+264952 & 0  &   0       & 0     & 186.57395 &  26.83112   &  17.12  &   16.07  &    0.95  &    9.39  \\
%SDSSJ122618.3+082059 & 888&   0       & 0     & 186.57666 &  8.35	 &  15.48  &   14.79  &    0.63  &    8.34  \\
%SDSSJ122619.1+260745 & 0  &   0       & 0     & 186.57968 &  26.12931   &  17.09  &   15.91  &    1.15  &    9.92  \\
%SDSSJ122619.5+273015 & 0  &   0       & 0     & 186.58143 &  27.50423   &  17.39  &   16.90  &    0.45  &    8.71  \\
%SDSSJ122619.8+265018 & 0  &   158106  & 0     & 186.58287 &  26.83845   &  15.08  &   13.85  &    1.20  &   10.53  \\
%SDSSJ122620.5+072736 & 889&   42102   & 0     & 186.58551 &  7.46017	 &  14.65  &   13.44  &    1.16  &   10.69  \\
%SDSSJ122621.4+064010 & 890&   0       & 0     & 186.58958 &  6.6697	 &  16.70  &   16.25  &    0.42  &    7.53  \\
%SDSSJ122622.2+255310 & 0  &   0       & 0     & 186.59282 &  25.88631   &  15.86  &   14.66  &    1.16  &   10.09  \\
%SDSSJ122622.4+124659 & 896&   0       & 0     & 186.59375 &  12.7833	 &  17.33  &   16.30  &    0.98  &    7.83  \\
%SDSSJ122628.0+312729 & 0  &   0       & 0     & 186.61705 &  31.45818   &  17.13  &   16.54  &    0.50  &    8.96  \\
%SDSSJ122628.8+090110 & 904&   70073   & 0     & 186.6203  &  9.01967	 &  16.39  &   15.08  &    1.27  &   10.13  \\
%SDSSJ122629.6+090109 & 907&   0       & 0     & 186.62334 &  9.0192	 &  14.09  &   12.80  &    1.25  &   11.05  \\
%SDSSJ122630.0+085219 & 905&   70074   & 0     & 186.62541 &  8.87222	 &  12.80  &   12.19  &    0.58  &    9.32  \\
%SDSSJ122630.2+080339 & 908&   42103   & 0     & 186.62587 &  8.06092	 &  15.59  &   14.77  &    0.78  &    9.78  \\
%SDSSJ122630.7+285048 & 0  &   0       & 0     & 186.62833 &  28.84692   &  16.53  &   16.20  &    0.22  &    8.71  \\
%SDSSJ122632.2+123639 & 912&   70076   & 4413  & 186.63437 &  12.61097   &  12.55  &   11.60  &    0.80  &    9.53  \\
%SDSSJ122632.3+133443 & 917&   70077   & 0     & 186.63495 &  13.57878   &  15.31  &   14.37  &    0.89  &    8.51  \\
%SDSSJ122633.2+124435 & 916&   0       & 0     & 186.63834 &  12.7431	 &  15.81  &   14.64  &    1.12  &    8.64  \\
%SDSSJ122635.1+095859 & 920&   0       & 0     & 186.64626 &  9.9833	 &  16.75  &   15.74  &    0.97  &    8.30  \\
%SDSSJ122635.5+090207 & 919&   70075   & 0     & 186.64792 &  9.03547	 &  14.67  &   13.37  &    1.25  &   10.82  \\
%SDSSJ122636.0+035752 & 921&   42104   & 4412  & 186.65033 &  3.96469	 &  12.73  &   11.98  &    0.73  &    9.29  \\
%SDSSJ122637.5+262610 & 0  &   0       & 0     & 186.65665 &  26.43632   &  17.84  &   17.21  &    0.57  &    8.59  \\
%SDSSJ122639.2+293758 & 0  &   0       & 0     & 186.66368 &  29.63301   &  17.04  &   16.37  &    0.55  &    8.81  \\
%SDSSJ122639.7+123048 & 928&   0       & 0     & 186.66583 &  12.5136	 &  16.01  &   15.09  &    0.87  &    8.21  \\
%SDSSJ122639.8+093002 & 926&   0       & 0     & 186.66624 &  9.5006	 &  16.67  &   15.59  &    1.04  &    8.44  \\
%SDSSJ122640.4+082608 & 929&   70078   & 4415  & 186.66872 &  8.4357	 &  13.51  &   12.42  &    1.05  &    9.45  \\
%SDSSJ122643.9+105416 & 931&   0       & 0     & 186.68333 &  10.9047	 &  16.29  &   15.41  &    0.83  &    8.03  \\
%SDSSJ122644.0+292525 & 0  &   0       & 0     & 186.6836  &  29.42362   &  18.16  &   17.36  &    0.70  &    8.58  \\
%SDSSJ122644.2+090254 & 934&   70079   & 0     & 186.68454 &  9.04847	 &  15.05  &   14.06  &    0.95  &   10.17  \\
%SDSSJ122644.3+084924 & 933&   0       & 0     & 186.68459 &  8.8236	 &  16.41  &   15.65  &    0.71  &    8.08  \\
%SDSSJ122644.3+112246 & 936&   0       & 0     & 186.685   &  11.3797	 &  15.58  &   14.63  &    0.89  &    8.41  \\
%SDSSJ122645.0+275444 & 0  &   0       & 0     & 186.68782 &  27.91233   &  16.48  &   15.91  &    0.46  &    8.55  \\
%SDSSJ122646.1+211546 & 0  &   0       & 0     & 186.69234 &  21.26294   &  17.20  &   16.46  &    0.60  &    8.70  \\
%SDSSJ122646.7+075508 & 938&   42105   & 4416  & 186.69467 &  7.919	 &  12.91  &   12.06  &    0.79  &    9.33  \\
%SDSSJ122647.0+122714 & 940&   70081   & 0     & 186.69608 &  12.45397   &  14.83  &   13.77  &    1.01  &    8.88  \\
%SDSSJ122647.2+085304 & 939&   70082   & 0     & 186.69679 &  8.88461	 &  12.64  &   11.91  &    0.68  &    9.54  \\
%SDSSJ122650.4+113332 & 950&   70084   & 0     & 186.71037 &  11.55903   &  15.05  &   14.61  &    0.43  &    7.95  \\
%SDSSJ122650.6+093503 & 944&   70080   & 4417  & 186.71088 &  9.58425	 &  11.74  &   10.57  &    1.13  &   10.55  \\
%SDSSJ122651.1+131032 & 945&   70085   & 0     & 186.71309 &  13.17572   &  15.09  &   14.67  &    0.39  &    7.88  \\
%SDSSJ122654.3+113950 & 951&   70086   & 0     & 186.72643 &  11.66397   &  14.18  &   13.30  &    0.83  &    8.88  \\
%SDSSJ122654.4+103956 & 949&   0       & 0     & 186.72708 &  10.6658	 &  15.34  &   14.31  &    0.98  &    8.89  \\
%SDSSJ122654.7+133357 & 953&   0       & 0     & 186.72792 &  13.5661	 &  15.95  &   15.08  &    0.82  &    8.16  \\
%SDSSJ122655.7+095255 & 952&   0       & 0     & 186.73209 &  9.8822	 &  16.68  &   16.69  &   -0.04  &    6.88  \\
%SDSSJ122656.2+055818 & 954&   0       & 0     & 186.73454 &  5.9719	 &  17.09  &   16.35  &    0.71  &    7.79  \\
%SDSSJ122656.4+150250 & 958&   99054   & 4419  & 186.73517 &  15.04739   &  11.73  &   10.50  &    0.94  &   10.12  \\
%SDSSJ122658.4+022939 & 957&   42106   & 4420  & 186.74374 &  2.49436	 &  12.52  &   11.84  &    0.65  &    9.27  \\
%SDSSJ122659.1+144655 & 963&   0       & 0     & 186.74666 &  14.7822	 &  16.96  &   16.36  &    0.55  &    7.37  \\
%SDSSJ122659.2+123021 & 962&   0       & 0     & 186.74667 &  12.5061	 &  18.01  &   16.84  &    1.13  &    7.77  \\
%SDSSJ122659.2+085731 & 961&   70087   & 0     & 186.7467  &  8.95878	 &  14.92  &   13.71  &    1.16  &   10.57  \\
%SDSSJ122659.4+223822 & 0  &   128089  & 0     & 186.74783 &  22.63958   &  14.02  &   12.90  &    1.07  &   10.76  \\
%SDSSJ122702.5+152741 & 966&   99055   & 4421  & 186.76059 &  15.46147   &  11.98  &   10.82  &    1.12  &   10.17  \\
%SDSSJ122703.0+123338 & 965&   70088   & 0     & 186.76279 &  12.56081   &  15.28  &   14.26  &    0.97  &    8.64  \\
%SDSSJ122708.6+265733 & 0  &   0       & 0     & 186.78597 &  26.95937   &  16.99  &   16.48  &    0.41  &    8.76  \\
%SDSSJ122708.7+285723 & 0  &   0       & 0     & 186.78648 &  28.95652   &  16.84  &   15.87  &    0.93  &    9.53  \\
%SDSSJ122708.7+161931 & 973&   99056   & 0     & 186.78653 &  16.32539   &  14.52  &   13.66  &    0.82  &   10.09  \\
%SDSSJ122708.9+055248 & 971&   42107   & 4423  & 186.78738 &  5.88017	 &  13.71  &   13.06  &    0.48  &    8.87  \\
%SDSSJ122709.8+082324 & 974&   0       & 0     & 186.79124 &  8.39	 &  16.44  &   15.44  &    0.97  &    8.16  \\
%SDSSJ122710.0+265726 & 0  &   158109  & 0     & 186.79196 &  26.95742   &  15.46  &   14.27  &    1.15  &   10.40  \\
%SDSSJ122711.0+071547 & 975&   42108   & 0     & 186.79611 &  7.26314	 &  12.54  &   11.70  &    0.78  &    9.73  \\
%SDSSJ122711.1+155348 & 980&   99057   & 0     & 186.79657 &  15.89667   &  14.01  &   13.49  &    0.45  &    8.41  \\
%SDSSJ122711.1+120217 & 977&   0       & 0     & 186.79666 &  12.0381	 &  18.08  &   16.86  &    1.19  &    7.82  \\
%SDSSJ122711.6+092514 & 979&   70090   & 4424  & 186.79837 &  9.42067	 &  11.85  &   10.93  &    0.71  &    9.96  \\
%SDSSJ122712.7+073821 & 0  &   0       & 0     & 186.80333 &  7.6392	 &  17.59  &   17.37  &    0.19  &    6.72  \\
%SDSSJ122713.3+124404 & 984&   70091   & 4425  & 186.80554 &  12.73472   &  12.45  &   11.33  &    0.88  &    9.72  \\
%SDSSJ122713.7+094230 & 981&   70089   & 0     & 186.80711 &  9.7085	 &  15.38  &   14.19  &    1.15  &   10.38  \\
%SDSSJ122715.7+041547 & 985&   0       & 0     & 186.81583 &  4.2633	 &  16.09  &   15.38  &    0.69  &    7.90  \\
%SDSSJ122716.9+160128 & 990&   99058   & 0     & 186.82057 &  16.02447   &  14.45  &   13.43  &    0.97  &    8.97  \\
%SDSSJ122716.9+303722 & 0  &   158110  & 0     & 186.82062 &  30.62281   &  15.65  &   14.92  &    0.55  &    9.67  \\
%SDSSJ122717.5+074014 & 989&   0       & 0     & 186.82332 &  7.6706	 &  16.44  &   15.89  &    0.51  &    7.51  \\
%SDSSJ122717.6+140848 & 991&   0       & 0     & 186.82375 &  14.1467	 &  13.59  &   12.91  &    0.61  &    8.81  \\
%SDSSJ122718.6+081246 & 992&   0       & 0     & 186.82791 &  8.2128	 &  16.20  &   15.23  &    0.93  &    8.20  \\
%SDSSJ122720.4+162542 & 994&   0       & 0     & 186.83501 &  16.4286	 &  15.42  &   14.67  &    0.72  &    8.21  \\
%SDSSJ122720.6+184255 & 0  &   0       & 0     & 186.83594 &  18.71546   &  15.97  &   15.27  &    0.52  &    9.28  \\
%SDSSJ122722.2+120406 & 997&   0       & 0     & 186.8425  &  12.0686	 &  17.77  &   16.79  &    0.94  &    7.60  \\
%SDSSJ122722.2+105200 & 995&   70092   & 0     & 186.84271 &  10.86678   &  15.03  &   14.46  &    0.48  &    8.05  \\
%SDSSJ122724.7+134259 & 100&1  0       & 0     & 186.85333 &  13.7164	 &  16.97  &   16.21  &    0.69  &    7.58  \\
%SDSSJ122725.3+134502 & 100&5  0       & 0     & 186.85583 &  13.7508	 &  15.99  &   15.01  &    0.92  &    8.29  \\
%SDSSJ122726.4+061546 & 100&2  42111   & 4430  & 186.86003 &  6.26278	 &  12.41  &   11.53  &    0.81  &    9.82  \\
%SDSSJ122726.5+110627 & 100&3  70093   & 4429  & 186.86046 &  11.10772   &  10.53  &	9.27  &    1.21  &   10.88  \\
%SDSSJ122727.3+121725 & 101&0  70094   & 4431  & 186.86408 &  12.29028   &  13.58  &   12.47  &    1.07  &    9.46  \\
%SDSSJ122729.1+073836 & 101&1  42112   & 0     & 186.87134 &  7.64347	 &  14.90  &   14.16  &    0.68  &    8.38  \\
%SDSSJ122729.4+260611 & 0  &   0       & 0     & 186.87283 &  26.10318   &  16.79  &   15.90  &    0.85  &    9.40  \\
%SDSSJ122731.5+093605 & 101&7  0       & 0     & 186.88126 &  9.6014	 &  14.19  &   14.07  &    0.09  &    8.06  \\
%SDSSJ122731.9+113655 & 102&0  0       & 0     & 186.88333 &  11.6153	 &  16.89  &   16.09  &    0.76  &    7.69  \\
%SDSSJ122732.9+061359 & 101&8  42114   & 4432  & 186.88737 &  6.23325	 &  14.89  &   14.38  &    0.49  &    9.49  \\
%SDSSJ122733.4+100013 & 102&1  70095   & 0     & 186.8895  &  10.00378   &  15.40  &   14.55  &    0.78  &    8.59  \\
%SDSSJ122734.4+274423 & 0  &   0       & 0     & 186.89371 &  27.73992   &  17.57  &   17.03  &    0.47  &    8.50  \\
%SDSSJ122735.4+263223 & 0  &   0       & 0     & 186.89776 &  26.53986   &  16.38  &   15.63  &    0.67  &    9.21  \\
%SDSSJ122736.6+080915 & 102&5  42115   & 4434  & 186.90283 &  8.15433	 &  12.73  &   11.57  &    1.12  &    9.87  \\
%SDSSJ122737.5+142720 & 102&8  0       & 0     & 186.90625 &  14.4556	 &  15.40  &   14.55  &    0.79  &    8.34  \\
%SDSSJ122740.4+305553 & 0  &   158111  & 0     & 186.91841 &  30.93142   &  15.32  &   14.64  &    0.61  &    9.84  \\
%SDSSJ122740.4+130444 & 103&0  70098   & 4435  & 186.91872 &  13.07894   &  11.34  &   10.15  &    1.14  &   10.46  \\
%SDSSJ122741.2+121857 & 103&6  70096   & 4436  & 186.92183 &  12.31589   &  13.74  &   12.66  &    1.03  &    9.34  \\
%SDSSJ122741.8+284153 & 0  &   0       & 0     & 186.92441 &  28.69808   &  15.39  &   14.21  &    1.15  &   10.35  \\
%SDSSJ122742.1+120522 & 103&5  0       & 0     & 186.92542 &  12.0897	 &  16.04  &   15.08  &    0.92  &    8.26  \\
%SDSSJ122744.3+111251 & 103&9  0       & 0     & 186.93459 &  11.2144	 &  17.46  &   16.52  &    0.88  &    7.65  \\
%SDSSJ122745.5+130031 & 104&3  70097   & 4438  & 186.93996 &  13.00883   &  10.99  &	9.76  &    0.96  &   10.43  \\
%SDSSJ122746.3+112606 & 104&4  0       & 0     & 186.94292 &  11.435	 &  16.98  &   16.02  &    0.91  &    7.87  \\
%SDSSJ122747.3+223343 & 0  &   0       & 0     & 186.94718 &  22.56213   &  17.77  &   17.03  &    0.68  &    8.70  \\
%SDSSJ122750.3+265936 & 0  &   158112  & 0     & 186.95975 &  26.99353   &  14.10  &   12.88  &    0.95  &   10.69  \\
%SDSSJ122750.5+272250 & 0  &   0       & 0     & 186.96064 &  27.38067   &  17.04  &   16.00  &    0.86  &    9.41  \\
%SDSSJ122751.9+245631 & 0  &   0       & 0     & 186.96644 &  24.94218   &  15.91  &   14.73  &    1.15  &   10.11  \\
%SDSSJ122753.5+121735 & 104&7  70099   & 4440  & 186.97321 &  12.29328   &  12.41  &   11.26  &    1.06  &    9.93  \\
%SDSSJ122754.8+080525 & 104&9  42118   & 0     & 186.97845 &  8.09042	 &  14.86  &   13.93  &    0.89  &    8.68  \\
%SDSSJ122755.3+054316 & 104&8  42117   & 0     & 186.98079 &  5.72122	 &  14.62  &   13.77  &    0.70  &    8.81  \\
%SDSSJ122755.4+283429 & 0  &   0       & 0     & 186.98111 &  28.5749	 &  16.82  &   16.27  &    0.50  &    8.72  \\
%SDSSJ122801.3+041729 & 105&8  42116   & 0     & 187.00583 &  4.29139	 &  16.29  &   15.52  &    0.74  &    8.92  \\
%SDSSJ122803.5+025436 & 106&0  0       & 0     & 187.015   &  2.91	 &  15.61  &   15.25  &    0.33  &    7.57  \\
%SDSSJ122803.8+094813 & 106&2  70100   & 4442  & 187.01616 &  9.80372	 &  11.03  &	9.84  &    1.16  &   10.86  \\
%SDSSJ122804.9+133642 & 106&4  0       & 0     & 187.02042 &  13.6119	 &  17.28  &   16.42  &    0.81  &    7.61  \\
%SDSSJ122804.9+133441 & 106&5  0       & 0     & 187.02083 &  13.5781	 &  16.37  &   15.46  &    0.87  &    8.05  \\
%SDSSJ122806.4+125353 & 106&9  0       & 0     & 187.02708 &  12.8981	 &  16.38  &   15.44  &    0.90  &    8.09  \\
%SDSSJ122806.7+135442 & 107&2  70103   & 4446  & 187.02829 &  13.91175   &  14.66  &   13.94  &    0.64  &    9.96  \\
%SDSSJ122808.6+120535 & 107&3  70102   & 0     & 187.03587 &  12.09331   &  14.10  &   13.02  &    1.04  &    9.21  \\
%SDSSJ122808.6+201046 & 0  &   128090  & 0     & 187.03612 &  20.17953   &  14.77  &   13.90  &    0.64  &    9.92  \\
%SDSSJ122811.3+094536 & 107&8  70101   & 0     & 187.04719 &  9.76022	 &  15.58  &   14.81  &    0.73  &    8.43  \\
%SDSSJ122812.0+102155 & 107&9  0       & 0     & 187.05    &  10.3653	 &  17.08  &   16.16  &    0.87  &    8.04  \\
%SDSSJ122812.3+101751 & 107&5  70105   & 0     & 187.05131 &  10.29767   &  15.18  &   14.18  &    0.95  &    8.91  \\
%SDSSJ122812.5+135357 & 108&5  70107   & 4447  & 187.0522  &  13.89922   &  14.85  &   13.59  &    1.20  &   10.65  \\
%SDSSJ122812.7+103133 & 107&6  0       & 0     & 187.05333 &  10.5261	 &  17.23  &   16.20  &    0.99  &    7.88  \\
%SDSSJ122814.0+073628 & 108&4  42120   & 0     & 187.05861 &  7.60789	 &  15.22  &   14.43  &    0.75  &    9.87  \\
%SDSSJ122814.8+114723 & 108&7  70106   & 0     & 187.062   &  11.78983   &  13.79  &   12.61  &    1.13  &    9.46  \\
%SDSSJ122814.9+252557 & 0  &   0       & 0     & 187.06228 &  25.43263   &  16.18  &   15.37  &    0.71  &    9.42  \\
%SDSSJ122815.9+092610 & 108&6  70104   & 4445  & 187.06638 &  9.43619	 &  13.28  &   12.12  &    0.87  &    9.65  \\
%SDSSJ122818.6+114201 & 109&3  0       & 0     & 187.07791 &  11.7003	 &  16.56  &   15.56  &    0.96  &    8.11  \\
%SDSSJ122818.7+084345 & 109&1  70108   & 0     & 187.0782  &  8.72944	 &  14.09  &   13.57  &    0.39  &    8.57  \\
%SDSSJ122819.9+091006 & 109&2  0       & 0     & 187.08292 &  9.1686	 &  17.00  &   16.09  &    0.88  &    8.07  \\
%SDSSJ122820.8+061143 & 109&4  0       & 0     & 187.08708 &  6.1953	 &  17.78  &   16.97  &    0.78  &    7.35  \\
%SDSSJ122823.7+131144 & 110&1  0       & 0     & 187.09875 &  13.1958	 &  16.00  &   15.10  &    0.87  &    8.19  \\
%SDSSJ122824.0+112514 & 109&9  0       & 0     & 187.10001 &  11.4206	 &  17.08  &   15.77  &    1.26  &    8.34  \\
%SDSSJ122824.5+264701 & 0  &   0       & 0     & 187.10213 &  26.78366   &  17.21  &   16.72  &    0.40  &    8.50  \\
%SDSSJ122827.1+065644 & 110&2  0       & 0     & 187.11333 &  6.9458	 &  17.55  &   17.01  &    0.51  &    7.06  \\
%SDSSJ122827.4+140919 & 110&5  0       & 0     & 187.11417 &  14.1553	 &  16.44  &   15.77  &    0.60  &    7.67  \\
%SDSSJ122827.6+284024 & 0  &   0       & 0     & 187.11509 &  28.67345   &  15.74  &   15.16  &    0.45  &    8.85  \\
%SDSSJ122828.0+124925 & 110&4  70109   & 0     & 187.11691 &  12.82367   &  15.34  &   14.41  &    0.89  &    8.49  \\
%SDSSJ122829.6+170505 & 111&0  99062   & 4450  & 187.12344 &  17.08495   &  10.56  &	9.39  &    0.97  &   10.58  \\
%SDSSJ122830.5+071928 & 110&7  0       & 0     & 187.12709 &  7.3247	 &  15.80  &   14.75  &    1.01  &    8.48  \\
%SDSSJ122831.3+231817 & 0  &   128091  & 0     & 187.13057 &  23.30494   &  14.83  &   13.58  &    1.22  &   10.61  \\
%SDSSJ122833.2+114436 & 111&5  0       & 0     & 187.13875 &  11.7436	 &  17.66  &   17.01  &    0.60  &    7.16  \\
%SDSSJ122833.9+083822 & 111&4  70110   & 0     & 187.14137 &  8.63961	 &  14.54  &   13.74  &    0.69  &    8.55  \\
%SDSSJ122834.9+183524 & 0  &   0       & 0     & 187.14562 &  18.59016   &  16.65  &   15.45  &    1.15  &    9.86  \\
%SDSSJ122836.2+312855 & 0  &   0       & 0     & 187.15096 &  31.48196   &  15.95  &   15.18  &    0.51  &    9.28  \\
%SDSSJ122840.5+091531 & 111&8  70111   & 4451  & 187.16895 &  9.25881	 &  13.05  &   12.14  &    0.75  &    9.51  \\
%SDSSJ122841.7+125457 & 112&2  70113   & 0     & 187.17378 &  12.91592   &  14.71  &   13.76  &    0.92  &    8.78  \\
%SDSSJ122841.7+110754 & 112&1  0       & 0     & 187.17416 &  11.1319	 &  15.71  &   15.09  &    0.56  &    7.89  \\
%SDSSJ122842.6+123258 & 112&3  0       & 0     & 187.17751 &  12.5497	 &  16.55  &   15.85  &    0.66  &    7.67  \\
%SDSSJ122843.2+145958 & 112&6  99065   & 0     & 187.18024 &  14.9995	 &  12.69  &   11.61  &    0.85  &    9.58  \\
%SDSSJ122843.3+114518 & 112&5  70112   & 4452  & 187.18045 &  11.75503   &  12.56  &   11.41  &    1.09  &    9.91  \\
%SDSSJ122844.9+124834 & 112&9  0       & 0     & 187.18709 &  12.8097	 &  17.20  &   16.48  &    0.68  &    7.45  \\
%SDSSJ122850.9+264200 & 0  &   0       & 0     & 187.21216 &  26.70011   &  16.47  &   15.34  &    1.09  &    9.79  \\
%SDSSJ122852.2+041735 & 113&8  42122   & 0     & 187.21788 &  4.29317	 &  15.28  &   14.25  &    0.99  &    9.70  \\
%SDSSJ122853.4+295026 & 0  &   0       & 0     & 187.2228  &  29.84076   &  17.07  &   16.13  &    0.91  &    9.45  \\
%SDSSJ122854.8+092514 & 114&1  0       & 0     & 187.22874 &  9.4208	 &  16.14  &   15.43  &    0.68  &    8.12  \\
%SDSSJ122857.5+131430 & 114&6  70114   & 4458  & 187.23987 &  13.24189   &  12.72  &   11.59  &    1.09  &    9.83  \\
%SDSSJ122858.0+123942 & 114&8  0       & 0     & 187.24208 &  12.6617	 &  15.86  &   14.65  &    1.18  &    8.69  \\
%SDSSJ122859.0+033414 & 114&5  42124   & 4457  & 187.24587 &  3.57058	 &  11.27  &   10.18  &    1.06  &   10.36  \\
%SDSSJ122859.3+285142 & 0  &   159006  & 0     & 187.24716 &  28.86194   &  15.35  &   14.49  &    0.53  &    9.71  \\
%SDSSJ122859.6+073136 & 115&1  0       & 0     & 187.24875 &  7.5269	 &  16.53  &   15.34  &    1.15  &    8.39  \\
%SDSSJ122859.7+123853 & 115&3  0       & 0     & 187.24916 &  12.6483	 &  17.88  &   16.97  &    0.88  &    7.45  \\
%SDSSJ122859.8+075103 & 115&2  42125   & 0     & 187.24937 &  7.85103	 &  14.76  &   13.79  &    0.93  &   10.32  \\
%SDSSJ122900.0+135842 & 115&4  70116   & 4459  & 187.25005 &  13.97836   &  10.94  &	9.62  &    1.25  &   10.79  \\
%SDSSJ122902.1+024323 & 115&6  42126   & 0     & 187.25891 &  2.72319	 &  14.23  &   13.64  &    0.56  &    8.46  \\
%SDSSJ122902.6+273825 & 0  &   159004  & 0     & 187.26096 &  27.64053   &  15.39  &   14.49  &    0.75  &    9.82  \\
%SDSSJ122903.0+131101 & 115&8  70115   & 4461  & 187.26254 &  13.18375   &  11.76  &   10.53  &    0.96  &   10.12  \\
%SDSSJ122903.5+231604 & 0  &   0       & 0     & 187.26462 &  23.26802   &  17.74  &   17.41  &    0.29  &    8.11  \\
%SDSSJ122903.8+274643 & 0  &   159005  & 0     & 187.26608 &  27.77886   &  14.31  &   13.38  &    0.73  &   10.25  \\
%SDSSJ122908.1+092638 & 116&4  0       & 0     & 187.28375 &  9.4439	 &  16.09  &   15.21  &    0.86  &    8.40  \\
%SDSSJ122911.1+202201 & 0  &   0       & 0     & 187.29655 &  20.36714   &  15.59  &   15.15  &    0.37  &    9.14  \\
%SDSSJ122914.6+075239 & 116&7  0       & 0     & 187.31105 &  7.87753	 &  15.39  &   14.29  &    1.06  &    8.72  \\
%SDSSJ122914.7+125841 & 117&3  0       & 0     & 187.31166 &  12.9783	 &  16.11  &   15.19  &    0.89  &    8.18  \\
%SDSSJ122915.6+084837 & 117&2  70117   & 0     & 187.315   &  8.81056	 &  15.99  &   15.07  &    0.90  &    8.50  \\
%SDSSJ122918.2+100808 & 117&5  70118   & 0     & 187.32584 &  10.13583   &  15.91  &   15.12  &    0.75  &    8.33  \\
%SDSSJ122921.2+080923 & 117&8  42128   & 4464  & 187.33872 &  8.15661	 &  13.19  &   12.00  &    1.16  &    9.73  \\
%SDSSJ122922.5+112602 & 118&3  70120   & 0     & 187.3438  &  11.43389   &  14.03  &   12.96  &    1.02  &    9.21  \\
%SDSSJ122922.6+095920 & 117&9  70119   & 0     & 187.34438 &  9.98903	 &  15.29  &   14.55  &    0.67  &    8.47  \\
%SDSSJ122923.5+122702 & 118&5  0       & 0     & 187.34792 &  12.4508	 &  15.45  &   14.33  &    1.08  &    8.73  \\
%SDSSJ122923.5+080133 & 118&2  42127   & 4465  & 187.3481  &  8.026	 &  15.71  &   15.00  &    0.68  &    9.56  \\
%SDSSJ122926.3+162417 & 118&8  99068   & 0     & 187.3598  &  16.40478   &  13.51  &   12.55  &    0.90  &    9.25  \\
%SDSSJ122928.0+084459 & 119&0  70121   & 4469  & 187.36679 &  8.74992	 &  11.71  &   10.50  &    0.88  &   10.31  \\
%SDSSJ122928.6+122945 & 119&1  0       & 0     & 187.36958 &  12.4961	 &  18.03  &   17.26  &    0.74  &    7.20  \\
%SDSSJ122928.7+064618 & 118&9  42129   & 0     & 187.36992 &  6.7718	 &  13.71  &   13.04  &    0.59  &    8.73  \\
%SDSSJ122930.2+075934 & 119&2  42130   & 4467  & 187.37605 &  7.99286	 &  14.82  &   13.58  &    1.20  &    9.14  \\
%SDSSJ122930.5+074147 & 119&3  42131   & 4466  & 187.37738 &  7.69642	 &  14.09  &   13.32  &    0.66  &    8.69  \\
%SDSSJ122930.9+140256 & 119&6  70122   & 4468  & 187.37875 &  14.04908   &  13.49  &   12.38  &    1.03  &    9.47  \\
%SDSSJ122931.9+133038 & 119&8  0       & 0     & 187.38333 &  13.5106	 &  17.49  &   16.62  &    0.82  &    7.54  \\
%SDSSJ122934.9+104735 & 120&0  70124   & 0     & 187.39568 &  10.79308   &  15.08  &   14.55  &    0.49  &    8.03  \\
%SDSSJ122934.9+080329 & 119&9  0       & 0     & 187.39583 &  8.0581	 &  16.11  &   14.84  &    1.23  &    8.67  \\
%SDSSJ122936.6+274708 & 0  &   0       & 0     & 187.40287 &  27.78562   &  17.68  &   17.00  &    0.65  &    8.30  \\
%SDSSJ122936.9+075558 & 120&3  0       & 0     & 187.40416 &  7.9328	 &  15.93  &   14.81  &    1.09  &    8.53  \\
%SDSSJ122937.7+074927 & 120&5  42132   & 4470  & 187.40741 &  7.82419	 &  12.83  &   12.14  &    0.58  &    9.08  \\
%SDSSJ122937.8+070624 & 120&4  0       & 0     & 187.40791 &  7.1067	 &  16.23  &   15.09  &    1.11  &    8.44  \\
%SDSSJ122938.0+092943 & 120&6  70123   & 0     & 187.40842 &  9.49539	 &  15.45  &   14.66  &    0.75  &    9.77  \\
%SDSSJ122938.5+111756 & 121&0  0       & 0     & 187.41042 &  11.2989	 &  17.45  &   16.32  &    1.07  &    7.93  \\
%SDSSJ122938.5+261350 & 0  &   0       & 0     & 187.41079 &  26.23061   &  15.41  &   14.56  &    0.75  &    9.76  \\
%SDSSJ122939.1+033645 & 120&8  42133   & 0     & 187.41301 &  3.61267	 &  15.63  &   15.01  &    0.58  &    7.94  \\
%SDSSJ122939.1+123253 & 121&3  0       & 0     & 187.41333 &  12.5483	 &  16.23  &   15.28  &    0.92  &    8.17  \\
%SDSSJ122940.6+102306 & 120&9  0       & 0     & 187.41917 &  10.385	 &  17.41  &   16.41  &    0.94  &    7.75  \\
%SDSSJ122943.9+150709 & 122&3  0       & 0     & 187.43292 &  15.1192	 &  16.28  &   15.39  &    0.83  &    8.05  \\
%SDSSJ122943.9+112416 & 121&7  0       & 0     & 187.43301 &  11.40469   &  14.29  &   13.51  &    0.69  &    8.65  \\
%SDSSJ122944.5+150129 & 122&2  0       & 0     & 187.43576 &  15.02475   &  16.28  &   15.28  &    0.95  &    8.21  \\
%SDSSJ122945.2+055513 & 121&8  0       & 0     & 187.43834 &  5.9203	 &  15.69  &   14.92  &    0.73  &    8.12  \\
%SDSSJ122946.7+080001 & 122&6  42134   & 4472  & 187.44484 &  8.00047	 &   8.93  &	7.68  &    1.21  &   11.51  \\
%SDSSJ122947.2+065755 & 122&5  0       & 0     & 187.44708 &  6.9653	 &  17.13  &   16.17  &    0.93  &    7.83  \\
%SDSSJ122947.5+271436 & 0  &   159008  & 4475  & 187.44826 &  27.24333   &  14.07  &   13.16  &    0.65  &   10.30  \\
%SDSSJ122948.8+132545 & 123&1  70125   & 4473  & 187.45363 &  13.42936   &  10.86  &	9.67  &    1.15  &   10.66  \\
%SDSSJ122949.3+222219 & 0  &   129004  & 0     & 187.45575 &  22.37214   &  14.88  &   14.10  &    0.65  &    9.84  \\
%SDSSJ122951.1+135205 & 123&7  0       & 0     & 187.46333 &  13.8681	 &  15.72  &   14.93  &    0.74  &    8.14  \\
%SDSSJ122952.2+283133 & 0  &   0       & 0     & 187.46783 &  28.52586   &  16.59  &   16.01  &    0.50  &    8.88  \\
%SDSSJ122953.5+140406 & 124&2  70127   & 4474  & 187.47313 &  14.06858   &  12.20  &   11.04  &    1.09  &   10.06  \\
%SDSSJ122953.8+102017 & 123&8  0       & 0     & 187.47458 &  10.3381	 &  15.87  &   15.15  &    0.67  &    7.97  \\
%SDSSJ122954.7+070817 & 124&0  0       & 0     & 187.47792 &  7.1381	 &  17.33  &   16.33  &    0.97  &    7.81  \\
%SDSSJ122956.3+103655 & 124&3  70126   & 0     & 187.48497 &  10.61533   &  14.99  &   14.09  &    0.85  &   10.10  \\
%SDSSJ122959.0+122055 & 125&0  70128   & 4476  & 187.49617 &  12.34867   &  12.81  &   11.75  &    1.02  &    9.70  \\
%SDSSJ123001.1+231101 & 0  &   0       & 0     & 187.50491 &  23.18381   &  17.33  &   16.83  &    0.42  &    8.53  \\
%SDSSJ123002.2+133811 & 125&3  70129   & 4477  & 187.50917 &  13.63661   &  10.99  &	9.74  &    1.19  &   10.68  \\
%SDSSJ123005.1+080423 & 125&4  0       & 0     & 187.52126 &  8.0733	 &  14.80  &   13.58  &    1.18  &    9.12  \\
%SDSSJ123005.1+162217 & 125&8  99069   & 0     & 187.52138 &  16.37145   &  15.76  &   15.27  &    0.45  &    9.43  \\
%SDSSJ123010.3+104646 & 126&1  70130   & 4482  & 187.54305 &  10.77947   &  13.43  &   12.40  &    0.99  &    9.40  \\
%SDSSJ123010.8+121144 & 126&4  0       & 0     & 187.54541 &  12.1956	 &  16.86  &   16.03  &    0.79  &    7.74  \\
%SDSSJ123011.4+262558 & 0  &   0       & 0     & 187.54763 &  26.43298   &  16.85  &   16.25  &    0.50  &    8.76  \\
%SDSSJ123012.1+033439 & 126&2  42136   & 0     & 187.55046 &  3.57775	 &  15.66  &   15.29  &    0.33  &    8.80  \\
%SDSSJ123013.7+023728 & 126&6  42137   & 0     & 187.5573  &  2.6247	 &  15.20  &   14.75  &    0.43  &    7.87  \\
%SDSSJ123014.2+101050 & 126&8  0       & 0     & 187.55917 &  10.1808	 &  17.70  &   16.99  &    0.67  &    7.49  \\
%SDSSJ123016.8+090506 & 127&3  70132   & 0     & 187.57034 &  9.08511	 &  15.07  &   14.23  &    0.76  &    8.69  \\
%SDSSJ123017.4+121942 & 127&9  70133   & 4478  & 187.57259 &  12.32855   &  12.00  &   10.81  &    1.15  &   10.20  \\
%SDSSJ123018.3+133439 & 128&3  70134   & 4479  & 187.57655 &  13.57764   &  13.09  &   11.95  &    1.10  &    9.70  \\
%SDSSJ123020.6+034424 & 128&4  42138   & 0     & 187.58624 &  3.74014	 &  14.38  &   13.42  &    0.92  &    9.96  \\
%SDSSJ123023.7+305601 & 0  &   0       & 0     & 187.59898 &  30.93383   &  17.55  &   16.92  &    0.53  &    8.61  \\
%SDSSJ123024.3+181822 & 0  &   0       & 0     & 187.60142 &  18.30613   &  16.59  &   16.06  &    0.42  &    8.86  \\
%SDSSJ123026.7+041447 & 129&0  42139   & 4480  & 187.61157 &  4.24658	 &  12.85  &   12.05  &    0.66  &    9.20  \\
%SDSSJ123027.8+140936 & 129&3  70135   & 0     & 187.616   &  14.16019   &  14.81  &   14.11  &    0.64  &    9.72  \\
%SDSSJ123031.3+251834 & 0  &   0       & 0     & 187.63074 &  25.3095	 &  16.95  &   15.98  &    0.94  &    9.37  \\
%SDSSJ123031.9+122924 & 129&7  70231   & 0     & 187.63321 &  12.49017   &  13.97  &   12.73  &    1.20  &    9.49  \\
%SDSSJ123032.6+063155 & 129&6  0       & 0     & 187.63625 &  6.5322	 &  16.94  &   16.07  &    0.85  &    7.78  \\
%SDSSJ123036.8+224536 & 0  &   0       & 0     & 187.65334 &  22.76023   &  17.59  &   17.41  &    0.13  &    7.99  \\
%SDSSJ123039.8+150746 & 130&4  99072   & 0     & 187.66617 &  15.12969   &  14.95  &   14.01  &    0.90  &    8.67  \\
%SDSSJ123040.6+090056 & 130&3  70136   & 4483  & 187.66937 &  9.01567	 &  12.82  &   11.67  &    1.12  &   10.08  \\
%SDSSJ123041.9+055242 & 0  &   0       & 0     & 187.67499 &  5.8786	 &  17.12  &   16.75  &    0.34  &    7.66  \\
%SDSSJ123045.9+112035 & 130&8  70138   & 0     & 187.69128 &  11.34319   &  15.43  &   14.43  &    0.94  &    8.54  \\
%SDSSJ123047.2+073620 & 131&1  0       & 0     & 187.69708 &  7.6056	 &  16.01  &   15.09  &    0.89  &    8.22  \\
%SDSSJ123048.5+120242 & 131&3  0       & 0     & 187.70209 &  12.045	 &  16.75  &   16.96  &   -0.26  &    6.29  \\
%SDSSJ123048.9+131326 & 131&4  0       & 0     & 187.70416 &  13.2239	 &  16.83  &   15.93  &    0.87  &    7.86  \\
%SDSSJ123049.4+122327 & 131&6  70139   & 4486  & 187.70592 &  12.39111   &   9.24  &	8.02  &    1.18  &   11.35  \\
%SDSSJ123050.2+180844 & 0  &   0       & 0     & 187.70949 &  18.14568   &  17.84  &   17.42  &    0.38  &    8.26  \\
%SDSSJ123050.5+124411 & 131&7  0       & 0     & 187.71069 &  12.73646   &  17.91  &   16.85  &    1.01  &    7.64  \\
%SDSSJ123051.3+082136 & 131&8  70137   & 4488  & 187.71405 &  8.36	 &  12.63  &   11.56  &    1.04  &    9.79  \\
%SDSSJ123052.2+164531 & 132&1  99073   & 4489  & 187.71771 &  16.75886   &  12.74  &   11.64  &    1.06  &    9.77  \\
%SDSSJ123052.4+285819 & 0  &   0       & 0     & 187.71872 &  28.97197   &  17.89  &   17.20  &    0.65  &    8.75  \\
%SDSSJ123054.6+211452 & 0  &   0       & 0     & 187.72754 &  21.24797   &  16.36  &   15.42  &    0.68  &    9.53  \\
%SDSSJ123055.0+032930 & 132&2  42140   & 0     & 187.72942 &  3.49186	 &  15.25  &   14.50  &    0.70  &    9.50  \\
%SDSSJ123055.7+144626 & 132&3  0       & 0     & 187.73209 &  14.7739	 &  16.19  &   15.46  &    0.68  &    7.86  \\
%SDSSJ123057.1+112900 & 132&6  70140   & 4491  & 187.73795 &  11.48353   &  13.07  &   12.04  &    0.85  &    9.41  \\
%SDSSJ123057.7+121613 & 132&7  70141   & 0     & 187.74045 &  12.27036   &  12.61  &   11.64  &    0.94  &    9.66  \\
%SDSSJ123059.4+253342 & 0  &   0       & 0     & 187.7478  &  25.56185   &  15.97  &   15.00  &    0.95  &    9.77  \\
%SDSSJ123059.7+080440 & 133&0  42141   & 4492  & 187.7488  &  8.07786	 &  12.51  &   11.30  &    1.17  &   10.03  \\
%SDSSJ123100.1+284943 & 0  &   0       & 0     & 187.75082 &  28.82873   &  17.03  &   15.95  &    0.97  &    9.69  \\
%SDSSJ123100.2+154350 & 133&4  0       & 0     & 187.75084 &  15.7308	 &  15.36  &   14.46  &    0.86  &    8.44  \\
%SDSSJ123101.0+074323 & 133&3  0       & 0     & 187.75458 &  7.7233	 &  16.33  &   15.44  &    0.86  &    8.04  \\
%SDSSJ123106.4+043517 & 133&9  42142   & 0     & 187.77707 &  4.58825	 &  15.61  &   14.83  &    0.75  &    9.21  \\
%SDSSJ123115.7+121954 & 134&8  70143   & 0     & 187.81554 &  12.33178   &  15.61  &   14.52  &    1.06  &    8.63  \\
%SDSSJ123116.5+312028 & 0  &   0       & 0     & 187.81916 &  31.34116   &  16.63  &   15.90  &    0.67  &    9.34  \\
%SDSSJ123116.9+134941 & 135&1  0       & 0     & 187.82042 &  13.8281	 &  15.62  &   14.74  &    0.83  &    8.31  \\
%SDSSJ123118.8+272658 & 0  &   0       & 0     & 187.82846 &  27.44964   &  17.18  &   16.51  &    0.63  &    8.50  \\
%SDSSJ123119.3+124417 & 135&3  0       & 0     & 187.83083 &  12.7381	 &  16.26  &   15.40  &    0.81  &    8.02  \\
%SDSSJ123119.6+123642 & 135&2  0       & 0     & 187.83167 &  12.6117	 &  17.05  &   16.14  &    0.87  &    7.78  \\
%SDSSJ123120.1+140654 & 135&5  70144   & 0     & 187.83412 &  14.11519   &  14.52  &   13.53  &    0.94  &    8.90  \\
%SDSSJ123120.7+273144 & 0  &   0       & 0     & 187.83643 &  27.52898   &  18.28  &   17.42  &    0.80  &    8.73  \\
%SDSSJ123122.8+290811 & 0  &   159009  & 4495  & 187.84532 &  29.13647   &  13.82  &   12.84  &    0.72  &   10.07  \\
%SDSSJ123122.9+112932 & 135&6  70142   & 0     & 187.84558 &  11.49239   &  15.27  &   14.72  &    0.49  &    7.97  \\
%SDSSJ123122.9+255450 & 0  &   0       & 0     & 187.8456  &  25.91398   &  16.61  &   16.21  &    0.32  &    8.68  \\
%SDSSJ123124.8+264746 & 0  &   0       & 0     & 187.8534  &  26.79614   &  16.16  &   15.49  &    0.56  &    9.22  \\
%SDSSJ123125.4+291108 & 0  &   0       & 0     & 187.85604 &  29.18561   &  16.70  &   16.04  &    0.60  &    8.65  \\
%SDSSJ123132.5+113728 & 136&8  70145   & 4497  & 187.88554 &  11.62472   &  12.92  &   11.84  &    1.01  &    9.66  \\
%SDSSJ123133.2+120350 & 136&9  0       & 0     & 187.88875 &  12.0639	 &  16.86  &   15.87  &    0.95  &    7.97  \\
%SDSSJ123137.7+145135 & 137&4  99074   & 0     & 187.90726 &  14.85981   &  14.52  &   14.06  &    0.40  &    8.13  \\
%SDSSJ123138.6+272944 & 0  &   159010  & 0     & 187.91104 &  27.49572   &  15.13  &   14.01  &    0.80  &   10.06  \\
%SDSSJ123139.0+105026 & 137&7  0       & 0     & 187.91251 &  10.8406	 &  16.44  &   15.61  &    0.77  &    7.89  \\
%SDSSJ123139.1+035621 & 137&5  42144   & 0     & 187.91333 &  3.9394	 &  11.89  &   11.20  &    0.60  &    9.48  \\
%SDSSJ123139.5+165109 & 137&9  99075   & 4498  & 187.91484 &  16.85278   &  12.50  &   11.75  &    0.70  &    9.36  \\
%SDSSJ123143.8+264800 & 0  &   0       & 0     & 187.93276 &  26.80018   &  16.59  &   15.43  &    1.13  &    9.81  \\
%SDSSJ123145.3+270858 & 0  &   0       & 0     & 187.93886 &  27.14951   &  17.83  &   16.99  &    0.82  &    8.88  \\
%SDSSJ123146.6+104026 & 138&4  0       & 0     & 187.94426 &  10.674	 &  16.79  &   15.65  &    1.08  &    8.20  \\
%SDSSJ123147.6+255917 & 0  &   0       & 0     & 187.94841 &  25.98833   &  17.18  &   16.58  &    0.50  &    8.63  \\
%SDSSJ123150.3+272312 & 0  &   0       & 0     & 187.95994 &  27.38688   &  15.83  &   15.34  &    0.38  &    8.71  \\
%SDSSJ123151.3+123925 & 138&6  70146   & 0     & 187.96391 &  12.657	 &  14.65  &   13.63  &    0.97  &    8.89  \\
%SDSSJ123151.9+122854 & 138&9  0       & 0     & 187.96666 &  12.4819	 &  16.04  &   15.11  &    0.89  &    8.21  \\
%SDSSJ123153.8+141823 & 140&0  0       & 0     & 187.97417 &  14.3064	 &  15.87  &   14.91  &    0.91  &    8.32  \\
%SDSSJ123154.7+150726 & 139&3  99077   & 0     & 187.97816 &  15.12394   &  13.36  &   12.65  &    0.61  &    8.91  \\
%SDSSJ123154.8+190629 & 0  &   0       & 0     & 187.97861 &  19.10826   &  16.65  &   16.19  &    0.38  &    8.74  \\
%SDSSJ123155.7+083607 & 139&5  0       & 0     & 187.98209 &  8.6022	 &  16.30  &   15.40  &    0.87  &    8.07  \\
%SDSSJ123155.9+121026 & 139&2  70147   & 0     & 187.983   &  12.17403   &  14.70  &   13.64  &    1.01  &    8.93  \\
%SDSSJ123156.3+115822 & 139&6  0       & 0     & 187.985   &  11.9728	 &  16.93  &   15.95  &    0.93  &    7.93  \\
%SDSSJ123158.6+275002 & 0  &   0       & 0     & 187.99439 &  27.8339	 &  17.49  &   16.86  &    0.56  &    8.73  \\
%SDSSJ123159.1+142513 & 140&1  99076   & 4501  & 187.99651 &  14.42039   &  10.01  &	8.82  &    0.90  &   10.75  \\
%SDSSJ123200.6+123713 & 139&9  0       & 0     & 188.00291 &  12.6203	 &  16.60  &   15.72  &    0.84  &    7.92  \\
%SDSSJ123202.7+115324 & 140&7  70148   & 0     & 188.01143 &  11.89008   &  15.08  &   14.07  &    0.96  &    8.70  \\
%SDSSJ123203.3+164115 & 141&0  99078   & 4502  & 188.01396 &  16.68772   &  14.27  &   13.64  &    0.58  &    8.49  \\
%SDSSJ123203.5+260855 & 0  &   0       & 0     & 188.0148  &  26.14874   &  17.69  &   17.14  &    0.51  &    8.70  \\
%SDSSJ123205.6+114904 & 141&1  70150   & 0     & 188.02367 &  11.81792   &  15.62  &   14.98  &    0.60  &    7.97  \\
%SDSSJ123206.2+111035 & 141&2  70149   & 4503  & 188.02597 &  11.17642   &  11.66  &   10.40  &    0.95  &   10.18  \\
%SDSSJ123208.8+304255 & 0  &   0       & 0     & 188.03695 &  30.71531   &  17.83  &   17.18  &    0.62  &    8.60  \\
%SDSSJ123209.3+125020 & 141&4  0       & 0     & 188.03876 &  12.8389	 &  16.92  &   15.96  &    0.93  &    7.92  \\
%SDSSJ123209.5+151803 & 141&7  0       & 0     & 188.03992 &  15.30094   &  15.89  &   14.94  &    0.90  &    8.29  \\
%SDSSJ123210.5+132510 & 141&9  70152   & 4506  & 188.04388 &  13.41961   &  13.27  &   12.28  &    0.87  &    9.32  \\
%SDSSJ123211.3+123024 & 141&8  0       & 0     & 188.04709 &  12.5069	 &  16.22  &   15.26  &    0.92  &    8.18  \\
%SDSSJ123212.2+120341 & 142&0  0       & 0     & 188.05101 &  12.06156   &  16.54  &   15.55  &    0.94  &    8.09  \\
%SDSSJ123214.2+101505 & 142&2  70151   & 0     & 188.05922 &  10.25147   &  13.62  &   12.59  &    0.99  &    9.33  \\
%SDSSJ123218.7+244341 & 0  &   0       & 0     & 188.07825 &  24.72825   &  16.52  &   16.10  &    0.36  &    8.76  \\
%SDSSJ123222.8+160107 & 142&7  99080   & 0     & 188.09509 &  16.01883   &  15.27  &   14.54  &    0.69  &    8.24  \\
%SDSSJ123223.3+111546 & 143&1  70153   & 0     & 188.09747 &  11.26297   &  14.38  &   13.22  &    1.08  &    9.19  \\
%SDSSJ123223.5+115335 & 142&6  0       & 0     & 188.09792 &  11.8933	 &  15.55  &   14.69  &    0.80  &    8.29  \\
%SDSSJ123224.5+114715 & 142&9  70154   & 0     & 188.10239 &  11.78758   &  15.43  &   14.83  &    0.54  &    9.51  \\
%SDSSJ123225.4+053920 & 143&0  0       & 0     & 188.10625 &  5.6556	 &  17.35  &   16.32  &    1.00  &    7.84  \\
%SDSSJ123228.1+002322 & 0  &   14062   & 4517  & 188.11734 &  0.38967	 &  12.60  &   11.88  &    0.68  &    9.29  \\
%SDSSJ123229.6+100108 & 143&2  0       & 0     & 188.12334 &  10.0189	 &  17.22  &   16.34  &    0.85  &    7.67  \\
%SDSSJ123230.4+312229 & 0  &   0       & 0     & 188.12673 &  31.37492   &  15.96  &   14.75  &    1.19  &   10.33  \\
%SDSSJ123232.3+080242 & 143&5  42146   & 0     & 188.13496 &  8.04525	 &  14.37  &   13.41  &    0.92  &    8.91  \\
%SDSSJ123233.4+152455 & 144&0  99083   & 0     & 188.13921 &  15.41539   &  14.80  &   13.76  &    0.99  &    8.85  \\
%SDSSJ123233.5+091025 & 143&7  70155   & 0     & 188.1396  &  9.17367	 &  14.95  &   14.20  &    0.71  &    8.39  \\
%SDSSJ123233.5+182823 & 0  &   0       & 0     & 188.13993 &  18.47328   &  17.39  &   16.58  &    0.64  &    8.87  \\
%SDSSJ123235.8+080532 & 144&1  0       & 0     & 188.14917 &  8.0925	 &  16.08  &   15.17  &    0.88  &    8.17  \\
%SDSSJ123235.8+095311 & 144&4  0       & 0     & 188.14958 &  9.8864	 &  15.72  &   14.81  &    0.87  &    8.31  \\
%SDSSJ123236.1+052317 & 144&3  0       & 0     & 188.15083 &  5.3881	 &  16.83  &   15.66  &    1.12  &    8.23  \\
%SDSSJ123236.5+023941 & 144&2  42145   & 0     & 188.15213 &  2.66153	 &  14.30  &   13.60  &    0.66  &    8.58  \\
%SDSSJ123239.0+100530 & 144&6  0       & 0     & 188.16251 &  10.0919	 &  15.99  &   15.07  &    0.88  &    8.22  \\
%SDSSJ123240.4+193600 & 0  &   0       & 0     & 188.16859 &  19.60026   &  17.16  &   16.46  &    0.55  &    9.07  \\
%SDSSJ123241.0+124615 & 144&8  70156   & 0     & 188.1711  &  12.771	 &  13.89  &   12.96  &    0.83  &    9.02  \\
%SDSSJ123241.8+140301 & 145&0  70157   & 0     & 188.1745  &  14.05044   &  12.99  &   12.39  &    0.52  &    8.92  \\
%SDSSJ123242.6+155435 & 145&1  0       & 0     & 188.17751 &  15.91	 &  16.14  &   15.19  &    0.90  &    8.20  \\
%SDSSJ123242.9+294244 & 0  &   159011  & 4514  & 188.17905 &  29.71239   &  14.08  &   13.24  &    0.75  &   10.45  \\
%SDSSJ123244.2+141146 & 145&3  70158   & 0     & 188.18417 &  14.19619   &  14.27  &   13.22  &    0.99  &    9.08  \\
%SDSSJ123245.1+210128 & 0  &   0       & 0     & 188.18798 &  21.02446   &  17.14  &   16.25  &    0.70  &    9.04  \\
%SDSSJ123245.5+000654 & 0  &   14063   & 4517  & 188.18997 &  0.11503	 &  10.82  &	9.85  &    0.94  &   10.36  \\
%SDSSJ123246.8+074757 & 145&5  0       & 0     & 188.19501 &  7.7992	 &  16.53  &   15.78  &    0.72  &    7.76  \\
%SDSSJ123248.2+292327 & 0  &   0       & 0     & 188.20087 &  29.39084   &  17.44  &   17.20  &    0.18  &    8.26  \\
%SDSSJ123249.7+031759 & 145&6  42147   & 0     & 188.20741 &  3.29989	 &  15.03  &   14.21  &    0.78  &    9.64  \\
%SDSSJ123249.8+285731 & 0  &   0       & 0     & 188.20763 &  28.95877   &  15.73  &   15.23  &    0.36  &    9.27  \\
%SDSSJ123252.2+112415 & 146&2  70159   & 0     & 188.21776 &  11.40439   &  14.10  &   12.72  &    1.29  &   11.09  \\
%SDSSJ123253.8+111129 & 146&4  0       & 0     & 188.22458 &  11.1914	 &  17.49  &   16.52  &    0.89  &    7.66  \\
%SDSSJ123255.5+032137 & 146&5  0       & 0     & 188.23154 &  3.36042	 &  15.75  &   15.04  &    0.67  &    8.01  \\
%SDSSJ123257.6+043441 & 146&8  0       & 0     & 188.24001 &  4.5781	 &  15.82  &   15.36  &    0.43  &    7.63  \\
%SDSSJ123258.3+195520 & 0  &   0       & 0     & 188.24333 &  19.92238   &  17.35  &   16.70  &    0.47  &    8.90  \\
%SDSSJ123304.6+271755 & 0  &   0       & 0     & 188.26957 &  27.29871   &  18.08  &   17.18  &    0.79  &    8.79  \\
%SDSSJ123304.9+161555 & 147&5  99086   & 4515  & 188.27072 &  16.26553   &  13.15  &   12.09  &    1.02  &    9.56  \\
%SDSSJ123305.3+172410 & 147&6  99088   & 0     & 188.2721  &  17.403	 &  14.77  &   13.99  &    0.74  &   10.10  \\
%SDSSJ123305.9+291757 & 0  &   0       & 0     & 188.27465 &  29.29936   &  17.27  &   16.70  &    0.43  &    8.72  \\
%SDSSJ123307.5+143429 & 147&9  99087   & 4516  & 188.28142 &  14.57494   &  13.26  &   12.14  &    1.06  &    9.58  \\
%SDSSJ123308.4+262057 & 0  &   159014  & 0     & 188.2852  &  26.34936   &  15.05  &   13.75  &    1.28  &   10.68  \\
%SDSSJ123310.4+075003 & 148&0  42149   & 0     & 188.29359 &  7.83422	 &  15.35  &   14.20  &    1.11  &   10.16  \\
%SDSSJ123311.7+075105 & 148&4  42150   & 4518  & 188.299   &  7.85164	 &  14.09  &   12.87  &    1.19  &   10.84  \\
%SDSSJ123313.4+092350 & 148&8  70161   & 0     & 188.306   &  9.39736	 &  14.69  &   13.90  &    0.76  &    8.56  \\
%SDSSJ123313.6+121449 & 149&0  70163   & 0     & 188.30708 &  12.247	 &  14.99  &   14.05  &    0.90  &   10.23  \\
%SDSSJ123313.7+273502 & 0  &   0       & 0     & 188.30711 &  27.58408   &  16.42  &   15.82  &    0.56  &    9.13  \\
%SDSSJ123313.9+105542 & 148&9  70162   & 0     & 188.30792 &  10.92853   &  15.98  &   15.05  &    0.88  &    8.23  \\
%SDSSJ123314.0+125128 & 149&1  70164   & 0     & 188.30838 &  12.85783   &  15.17  &   14.10  &    1.02  &    8.75  \\
%SDSSJ123318.4+172733 & 149&7  0       & 0     & 188.32697 &  17.45936   &  15.81  &   14.87  &    0.90  &    8.32  \\
%SDSSJ123319.7+125112 & 149&9  0       & 0     & 188.33241 &  12.85345   &  14.93  &   14.34  &    0.55  &    8.17  \\
%SDSSJ123320.1+272701 & 0  &   0       & 0     & 188.33383 &  27.45055   &  17.69  &   16.67  &    0.88  &    9.07  \\
%SDSSJ123320.6+270637 & 0  &   0       & 0     & 188.33607 &  27.1105	 &  17.58  &   16.82  &    0.66  &    8.87  \\
%SDSSJ123324.7+084126 & 150&1  70165   & 0     & 188.35295 &  8.69075	 &  15.48  &   14.82  &    0.63  &    8.05  \\
%SDSSJ123325.4+131359 & 150&4  70166   & 0     & 188.35625 &  13.2331	 &  15.69  &   15.07  &    0.56  &    9.41  \\
%SDSSJ123326.4+063700 & 150&3  0       & 0     & 188.36041 &  6.6167	 &  15.16  &   14.15  &    0.98  &    8.69  \\
%SDSSJ123328.9+264416 & 0  &   0       & 0     & 188.37069 &  26.73804   &  15.85  &   15.05  &    0.60  &    9.45  \\
%SDSSJ123329.4+034736 & 150&7  42151   & 0     & 188.37271 &  3.79347	 &  15.37  &   14.56  &    0.76  &    8.30  \\
%SDSSJ123330.0+264646 & 0  &   0       & 0     & 188.37502 &  26.77965   &  16.71  &   16.19  &    0.44  &    8.83  \\
%SDSSJ123330.2+083917 & 150&8  70167   & 4519  & 188.37604 &  8.65475	 &  12.13  &   11.59  &    0.45  &    9.16  \\
%SDSSJ123330.6+285609 & 0  &   0       & 0     & 188.37754 &  28.93587   &  16.75  &   16.00  &    0.69  &    9.39  \\
%SDSSJ123331.6+092733 & 150&9  0       & 0     & 188.38167 &  9.4592	 &  16.56  &   15.74  &    0.79  &    7.85  \\
%SDSSJ123334.6+111543 & 151&2  0       & 0     & 188.39441 &  11.26195   &  15.65  &   14.70  &    0.87  &    8.37  \\
%SDSSJ123336.0+200334 & 0  &   0       & 0     & 188.40009 &  20.05959   &  17.27  &   16.65  &    0.51  &    8.97  \\
%SDSSJ123337.7+075216 & 151&4  42152   & 0     & 188.40721 &  7.87125	 &  15.02  &   14.10  &    0.89  &    8.61  \\
%SDSSJ123338.0+201422 & 0  &   0       & 0     & 188.40837 &  20.23965   &  16.03  &   15.46  &    0.44  &    9.38  \\
%SDSSJ123338.1+292702 & 0  &   0       & 0     & 188.40914 &  29.45066   &  17.11  &   16.45  &    0.60  &    8.50  \\
%SDSSJ123339.7+091030 & 151&6  70168   & 4522  & 188.41545 &  9.17503	 &  12.63  &   11.88  &    0.55  &    9.15  \\
%SDSSJ123341.3+272732 & 0  &   0       & 0     & 188.42233 &  27.45911   &  17.35  &   16.91  &    0.44  &    8.14  \\
%SDSSJ123342.1+074659 & 151&9  0       & 0     & 188.42583 &  7.7831	 &  17.07  &   16.14  &    0.89  &    7.80  \\
%SDSSJ123342.3+263702 & 0  &   0       & 0     & 188.42638 &  26.61736   &  17.23  &   16.63  &    0.48  &    8.69  \\
%SDSSJ123344.0+293742 & 0  &   0       & 0     & 188.43363 &  29.62837   &  17.89  &   17.27  &    0.54  &    8.59  \\
%SDSSJ123344.9+105944 & 152&1  70169   & 0     & 188.4375  &  10.99572   &  13.86  &   12.75  &    1.06  &    9.33  \\
%SDSSJ123347.9+151005 & 152&4  99089   & 4523  & 188.45    &  15.16831   &  13.01  &   12.27  &    0.66  &    9.12  \\
%SDSSJ123348.4+241853 & 0  &   0       & 0     & 188.4517  &  24.31492   &  17.64  &   17.16  &    0.41  &    8.34  \\
%SDSSJ123348.6+124647 & 152&3  0       & 0     & 188.45291 &  12.78	 &  17.54  &   16.38  &    1.11  &    7.93  \\
%SDSSJ123349.6+135745 & 152&6  70171   & 0     & 188.45695 &  13.96278   &  15.65  &   15.03  &    0.57  &    9.28  \\
%SDSSJ123351.6+131920 & 152&8  70170   & 0     & 188.46509 &  13.32244   &  14.50  &   13.43  &    1.02  &    9.03  \\
%SDSSJ123354.3+200959 & 0  &   0       & 0     & 188.47665 &  20.16657   &  17.87  &   16.75  &    0.94  &    9.39  \\
%SDSSJ123355.6+033246 & 152&9  42154   & 0     & 188.48204 &  3.54617	 &  14.72  &   13.95  &    0.72  &    8.50  \\
%SDSSJ123356.0+103441 & 153&1  0       & 0     & 188.48334 &  10.5781	 &  17.28  &   16.38  &    0.84  &    7.67  \\
%SDSSJ123356.6+152117 & 153&2  99090   & 0     & 188.48608 &  15.35483   &  13.50  &   12.68  &    0.71  &    9.01  \\
%SDSSJ123402.0+212121 & 0  &   0       & 0     & 188.50835 &  21.35585   &  17.86  &   17.16  &    0.59  &    8.74  \\
%SDSSJ123403.0+074158 & 153&5  42155   & 4526  & 188.51288 &  7.69953	 &  10.14  &	8.86  &    1.24  &   11.07  \\
%SDSSJ123406.0+111916 & 153&7  70172   & 4528  & 188.52528 &  11.32125   &  12.62  &   11.44  &    1.11  &    9.92  \\
%SDSSJ123406.1+224811 & 0  &   0       & 0     & 188.52543 &  22.8032	 &  17.43  &   16.83  &    0.51  &    8.61  \\
%SDSSJ123406.7+124430 & 153&9  0       & 0     & 188.52792 &  12.7417	 &  15.68  &   14.73  &    0.89  &    8.37  \\
%SDSSJ123406.9+264014 & 0  &   159017  & 0     & 188.52895 &  26.67078   &  14.82  &   13.63  &    1.17  &   10.69  \\
%SDSSJ123408.4+023913 & 154&0  42156   & 4527  & 188.5351  &  2.65367	 &  10.97  &	9.74  &    0.90  &   10.37  \\
%SDSSJ123410.0+201240 & 0  &   0       & 0     & 188.54184 &  20.21116   &  15.63  &   14.49  &    1.07  &   10.41  \\
%SDSSJ123411.5+120256 & 154&5  70174   & 0     & 188.54803 &  12.04897   &  14.92  &   13.81  &    1.04  &    8.90  \\
%SDSSJ123411.5+285226 & 0  &   0       & 0     & 188.54829 &  28.87396   &  17.18  &   16.62  &    0.49  &    8.64  \\
%SDSSJ123414.8+110417 & 154&9  70173   & 0     & 188.56171 &  11.07153   &  14.65  &   13.54  &    1.06  &    9.02  \\
%SDSSJ123415.8+130431 & 155&2  70175   & 4531  & 188.56621 &  13.07533   &  12.05  &   10.95  &    0.89  &    9.89  \\
%SDSSJ123416.0+275144 & 0  &   0       & 0     & 188.56706 &  27.86224   &  15.45  &   14.29  &    1.13  &   10.28  \\
%SDSSJ123417.1+272708 & 0  &   0       & 0     & 188.57142 &  27.4523	 &  15.86  &   14.83  &    1.00  &    9.92  \\
%SDSSJ123419.3+062803 & 155&4  42158   & 4532  & 188.58054 &  6.46769	 &  12.01  &   11.51  &    0.32  &    9.07  \\
%SDSSJ123420.2+243600 & 0  &   0       & 0     & 188.58433 &  24.60008   &  17.19  &   16.59  &    0.54  &    8.67  \\
%SDSSJ123420.3+081151 & 155&5  42159   & 4535  & 188.58462 &  8.19775	 &  10.25  &	9.36  &    0.81  &   10.43  \\
%SDSSJ123422.0+021931 & 155&7  42157   & 4533  & 188.59175 &  2.32536	 &  13.94  &   13.08  &    0.83  &    8.96  \\
%SDSSJ123424.6+291742 & 0  &   0       & 0     & 188.6028  &  29.29517   &  17.64  &   17.08  &    0.50  &    8.62  \\
%SDSSJ123425.0+125416 & 156&1  0       & 0     & 188.60417 &  12.9047	 &  16.27  &   15.37  &    0.84  &    8.06  \\
%SDSSJ123425.6+265606 & 0  &   0       & 0     & 188.60699 &  26.93522   &  17.75  &   17.18  &    0.51  &    8.51  \\
%SDSSJ123426.2+265304 & 0  &   0       & 0     & 188.60957 &  26.88465   &  17.52  &   16.99  &    0.46  &    8.53  \\
%SDSSJ123427.0+021117 & 156&2  14068   & 4536  & 188.6127  &  2.18814	 &  10.78  &	9.90  &    0.84  &   10.15  \\
%SDSSJ123430.3+114403 & 156&5  0       & 0     & 188.62666 &  11.7344	 &  17.10  &   16.05  &    0.99  &    7.95  \\
%SDSSJ123430.7+090917 & 156&6  70176   & 0     & 188.62816 &  9.15475	 &  15.06  &   14.37  &    0.65  &    8.26  \\
%SDSSJ123431.2+093724 & 156&7  70177   & 0     & 188.63037 &  9.62345	 &  14.52  &   13.53  &    0.95  &    8.90  \\
%SDSSJ123431.8+133013 & 156&9  70178   & 0     & 188.63254 &  13.50367   &  15.33  &   14.47  &    0.80  &    8.38  \\
%SDSSJ123432.0+151048 & 157&4  0       & 0     & 188.63374 &  15.18	 &  17.24  &   16.25  &    0.93  &    7.80  \\
%SDSSJ123432.1+160157 & 157&1  0       & 0     & 188.63397 &  16.0326	 &  15.89  &   15.03  &    0.82  &    8.17  \\
%SDSSJ123432.5+103253 & 157&3  0       & 0     & 188.63542 &  10.5481	 &  16.45  &   15.35  &    1.05  &    8.29  \\
%SDSSJ123433.7+263928 & 0  &   0       & 0     & 188.64073 &  26.65784   &  17.15  &   16.02  &    1.10  &    9.58  \\
%SDSSJ123438.4+153610 & 157&7  0       & 0     & 188.66    &  15.6028	 &  15.72  &   14.78  &    0.89  &    8.35  \\
%SDSSJ123439.5+070936 & 157&5  42162   & 0     & 188.66463 &  7.16019	 &  13.51  &   12.57  &    0.86  &    9.19  \\
%SDSSJ123440.8+031925 & 157&6  42161   & 4538  & 188.67041 &  3.32367	 &  14.57  &   13.79  &    0.73  &    9.71  \\
%SDSSJ123442.4+141323 & 158&2  0       & 0     & 188.67708 &  14.2231	 &  16.75  &   16.29  &    0.40  &    7.24  \\
%SDSSJ123445.3+061802 & 158&1  42163   & 0     & 188.68875 &  6.30056	 &  14.53  &   13.84  &    0.65  &    8.47  \\
%SDSSJ123445.5+151314 & 158&5  0       & 0     & 188.68991 &  15.22078   &  15.04  &   14.59  &    0.41  &    7.93  \\
%SDSSJ123446.3+192523 & 0  &   0       & 0     & 188.69305 &  19.42327   &  17.25  &   16.21  &    1.01  &    9.65  \\
%SDSSJ123450.8+153306 & 158&8  99093   & 4540  & 188.71196 &  15.55172   &  12.26  &   11.35  &    0.78  &    9.61  \\
%SDSSJ123452.2+261029 & 0  &   0       & 0     & 188.71791 &  26.17496   &  17.86  &   16.67  &    1.04  &    9.25  \\
%SDSSJ123456.5+263735 & 0  &   0       & 0     & 188.7356  &  26.62657   &  16.50  &   15.34  &    1.14  &    9.89  \\
%SDSSJ123459.8+265302 & 0  &   0       & 0     & 188.74939 &  26.88412   &  17.16  &   16.04  &    1.10  &    9.56  \\
%SDSSJ123501.2+254646 & 0  &   129007  & 0     & 188.75532 &  25.77972   &  15.84  &   14.78  &    1.04  &   10.20  \\
%SDSSJ123502.5+052529 & 159&7  42164   & 0     & 188.76062 &  5.42486	 &  15.88  &   14.94  &    0.90  &    8.30  \\
%SDSSJ123503.2+270445 & 0  &   0       & 0     & 188.76353 &  27.07941   &  17.92  &   16.82  &    1.07  &    9.23  \\
%SDSSJ123505.7+311423 & 0  &   0       & 0     & 188.77406 &  31.23993   &  16.75  &   16.08  &    0.55  &    9.13  \\
%SDSSJ123507.4+265433 & 0  &   0       & 0     & 188.78093 &  26.90928   &  17.25  &   16.15  &    1.07  &    9.50  \\
%SDSSJ123508.1+264422 & 0  &   0       & 0     & 188.78377 &  26.73971   &  17.60  &   16.69  &    0.88  &    9.09  \\
%SDSSJ123508.8+280322 & 0  &   0       & 0     & 188.78687 &  28.05636   &  16.95  &   16.39  &    0.51  &    8.87  \\
%SDSSJ123509.2+294439 & 0  &   159018  & 0     & 188.78871 &  29.74419   &  14.54  &   13.53  &    0.68  &   10.25  \\
%SDSSJ123510.7-014643 & 0  &   14071   & 4541  & 188.79475 &  -0.2212	 &  13.60  &   12.64  &    0.92  &   10.70  \\
%SDSSJ123510.7+313644 & 0  &   0       & 0     & 188.79485 &  31.61241   &  17.41  &   16.88  &    0.49  &    8.76  \\
%SDSSJ123512.4+263200 & 0  &   0       & 0     & 188.80204 &  26.53343   &  15.89  &   15.10  &    0.55  &    9.37  \\
%SDSSJ123513.3+262945 & 0  &   0       & 0     & 188.80542 &  26.49601   &  17.63  &   16.37  &    1.24  &    9.57  \\
%SDSSJ123513.7+102554 & 160&5  0       & 0     & 188.8075  &  10.4317	 &  16.98  &   16.34  &    0.59  &    7.41  \\
%SDSSJ123514.1+262820 & 0  &   0       & 0     & 188.80897 &  26.47236   &  17.08  &   15.91  &    1.15  &    9.67  \\
%SDSSJ123514.6+121415 & 160&6  0       & 0     & 188.81125 &  12.2375	 &  17.60  &   16.71  &    0.83  &    7.52  \\
%SDSSJ123514.8+243255 & 0  &   0       & 0     & 188.81177 &  24.54876   &  17.34  &   16.98  &    0.32  &    8.30  \\
%SDSSJ123517.9+063236 & 160&7  42166   & 0     & 188.82487 &  6.54333	 &  14.91  &   13.66  &    1.23  &   10.66  \\
%SDSSJ123518.8+230132 & 0  &   0       & 0     & 188.8287  &  23.02579   &  17.91  &   17.44  &    0.43  &    8.29  \\
%SDSSJ123520.2+060654 & 160&8  42167   & 4543  & 188.83432 &  6.11508	 &  14.04  &   12.93  &    1.07  &    9.27  \\
%SDSSJ123520.2+113808 & 160&9  0       & 0     & 188.83458 &  11.6358	 &  17.90  &   17.04  &    0.79  &    7.35  \\
%SDSSJ123522.7+263436 & 0  &   0       & 0     & 188.84468 &  26.57673   &  17.62  &   16.59  &    1.00  &    9.24  \\
%SDSSJ123523.9+292931 & 0  &   159019  & 0     & 188.84992 &  29.49208   &  14.78  &   14.12  &    0.46  &    9.31  \\
%SDSSJ123524.3+050253 & 0  &   0       & 0     & 188.85165 &  5.0481	 &  16.74  &   16.16  &    0.55  &    7.58  \\
%SDSSJ123526.4+142946 & 161&5  99096   & 4548  & 188.8602  &  14.49633   &  10.64  &	9.45  &    1.05  &   10.66  \\
%SDSSJ123527.2+124500 & 161&4  70180   & 0     & 188.86345 &  12.75025   &  14.36  &   13.41  &    0.87  &    8.88  \\
%SDSSJ123528.0+141541 & 161&6  0       & 0     & 188.86667 &  14.2614	 &  16.53  &   15.55  &    0.93  &    8.08  \\
%SDSSJ123530.5+121314 & 161&9  70182   & 4550  & 188.87741 &  12.22083   &  12.19  &   11.05  &    1.08  &   10.04  \\
%SDSSJ123530.8+062002 & 161&7  42169   & 0     & 188.87854 &  6.334	 &  15.30  &   14.45  &    0.82  &    8.41  \\
%SDSSJ123531.9+262703 & 0  &   0       & 0     & 188.88297 &  26.45109   &  17.21  &   16.07  &    1.12  &    9.57  \\
%SDSSJ123532.6+314457 & 0  &   0       & 0     & 188.88594 &  31.74932   &  16.84  &   16.21  &    0.58  &    9.15  \\
%SDSSJ123535.8+263400 & 0  &   0       & 0     & 188.89957 &  26.56669   &  16.05  &   14.83  &    1.19  &   10.14  \\
%SDSSJ123536.5+030204 & 162&4  42168   & 4544  & 188.90237 &  3.03453	 &  13.54  &   12.43  &    1.08  &    9.48  \\
%SDSSJ123537.2+122254 & 162&7  0       & 0     & 188.905   &  12.3819	 &  15.10  &   13.96  &    1.09  &    8.89  \\
%SDSSJ123537.9+121550 & 163&0  70183   & 4551  & 188.90813 &  12.26397   &  12.60  &   11.38  &    1.16  &    9.99  \\
%SDSSJ123539.5+263255 & 0  &   0       & 0     & 188.91459 &  26.54877   &  17.70  &   16.55  &    1.12  &    9.38  \\
%SDSSJ123539.8+123322 & 163&2  70184   & 4552  & 188.91588 &  12.55633   &  10.51  &	9.29  &    1.15  &   10.83  \\
%SDSSJ123540.4+265545 & 0  &   0       & 0     & 188.91842 &  26.92929   &  17.09  &   15.94  &    1.11  &    9.61  \\
%SDSSJ123540.5+263834 & 0  &   0       & 0     & 188.91878 &  26.64294   &  15.50  &   14.29  &    1.18  &   10.35  \\
%SDSSJ123540.8+271219 & 0  &   0       & 0     & 188.92037 &  27.20549   &  16.90  &   15.76  &    1.11  &    9.69  \\
%SDSSJ123541.1+263123 & 0  &   159021  & 4555  & 188.92158 &  26.52311   &  13.02  &   11.75  &    1.24  &   11.42  \\
%SDSSJ123541.3+262856 & 0  &   0       & 0     & 188.92224 &  26.48243   &  16.32  &   15.15  &    1.15  &    9.97  \\
%SDSSJ123541.4+261708 & 0  &   0       & 0     & 188.9226  &  26.28583   &  16.00  &   15.04  &    0.69  &    9.54  \\
%SDSSJ123541.6+261319 & 0  &   129009  & 0     & 188.92371 &  26.22219   &  14.68  &   13.82  &    0.65  &    9.99  \\
%SDSSJ123542.3+265432 & 0  &   0       & 0     & 188.92666 &  26.90913   &  16.34  &   15.14  &    1.17  &   10.00  \\
%SDSSJ123543.8+142443 & 163&6  99097   & 0     & 188.93254 &  14.41197   &  15.43  &   14.52  &    0.83  &   10.12  \\
%SDSSJ123543.8+271650 & 0  &   0       & 0     & 188.93262 &  27.28058   &  17.48  &   16.49  &    0.97  &    9.25  \\
%SDSSJ123545.3+300126 & 0  &   0       & 0     & 188.93889 &  30.02416   &  16.47  &   15.71  &    0.57  &    9.26  \\
%SDSSJ123545.8+265431 & 0  &   159022  & 4556  & 188.94109 &  26.90889   &  13.67  &   12.43  &    1.22  &   11.14  \\
%SDSSJ123547.5+264519 & 0  &   0       & 0     & 188.94819 &  26.75547   &  16.88  &   15.85  &    1.01  &    9.55  \\
%SDSSJ123551.8+135129 & 164&4  0       & 0     & 188.96625 &  13.8583	 &  16.97  &   16.06  &    0.85  &    7.80  \\
%SDSSJ123552.6+265931 & 0  &   159023  & 4558  & 188.96936 &  26.99214   &  14.70  &   13.48  &    1.19  &   10.68  \\
%SDSSJ123554.7+264907 & 0  &   0       & 0     & 188.9783  &  26.81866   &  17.67  &   16.65  &    0.99  &    9.22  \\
%SDSSJ123555.7+262519 & 0  &   0       & 0     & 188.98219 &  26.42208   &  17.41  &   16.33  &    1.06  &    9.40  \\
%SDSSJ123556.6+105611 & 164&7  0       & 0     & 188.98584 &  10.9364	 &  15.94  &   14.98  &    0.92  &    8.30  \\
%SDSSJ123558.4+265757 & 0  &   159025S & 0     & 188.99356 &  26.96605   &  15.32  &   14.29  &    1.00  &   10.17  \\
%SDSSJ123602.2+264707 & 0  &   0       & 0     & 189.00921 &  26.78538   &  16.88  &   15.70  &    0.95  &    9.54  \\
%SDSSJ123602.8+071201 & 164&9  0       & 0     & 189.01208 &  7.2003	 &  15.62  &   14.72  &    0.87  &    8.35  \\
%SDSSJ123603.3+265914 & 0  &   159025N & 0     & 189.014   &  26.98735   &  16.28  &   15.23  &    1.03  &   10.07  \\
%SDSSJ123603.9+270441 & 0  &   0       & 0     & 189.01627 &  27.0782	 &  15.53  &   14.34  &    1.17  &   10.31  \\
%SDSSJ123604.6+263545 & 0  &   0       & 0     & 189.01946 &  26.59584   &  16.31  &   15.14  &    1.14  &    9.97  \\
%SDSSJ123604.7+265358 & 0  &   159026  & 0     & 189.01996 &  26.89961   &  15.29  &   14.11  &    1.15  &   10.39  \\
%SDSSJ123610.1+050509 & 165&3  42172   & 0     & 189.04213 &  5.08603	 &  15.87  &   14.76  &    1.07  &    9.92  \\
%SDSSJ123610.5+095521 & 165&4  70185   & 0     & 189.04401 &  9.92261	 &  15.91  &   15.39  &    0.49  &    7.69  \\
%SDSSJ123612.2+264521 & 0  &   0       & 0     & 189.05109 &  26.75611   &  16.76  &   15.73  &    1.00  &    9.59  \\
%SDSSJ123612.8+265629 & 0  &   0       & 0     & 189.05365 &  26.94145   &  15.33  &   14.08  &    1.22  &   10.47  \\
%SDSSJ123613.6+144014 & 165&6  0       & 0     & 189.05667 &  14.6708	 &  16.84  &   16.12  &    0.67  &    7.59  \\
%SDSSJ123615.5+103548 & 165&7  0       & 0     & 189.06459 &  10.5967	 &  17.28  &   16.15  &    1.09  &    8.01  \\
%SDSSJ123617.0+205955 & 0  &   0       & 0     & 189.07087 &  20.99873   &  15.66  &   14.56  &    0.79  &    9.99  \\
%SDSSJ123621.1+270200 & 0  &   0       & 0     & 189.08818 &  27.03334   &  17.63  &   16.65  &    0.95  &    9.17  \\
%SDSSJ123622.5+265612 & 0  &   0       & 0     & 189.09411 &  26.93681   &  17.78  &   17.19  &    0.55  &    8.53  \\
%SDSSJ123622.7+133610 & 166&0  70187   & 0     & 189.09468 &  13.60286   &  15.42  &   14.63  &    0.73  &    9.97  \\
%SDSSJ123623.8+270153 & 0  &   0       & 0     & 189.09919 &  27.03166   &  17.63  &   16.75  &    0.86  &    9.03  \\
%SDSSJ123624.7+102304 & 166&1  0       & 0     & 189.10333 &  10.3847	 &  15.61  &   14.50  &    1.08  &    8.65  \\
%SDSSJ123626.9+112621 & 166&4  70186   & 4564  & 189.11241 &  11.43928   &  11.70  &   10.48  &    1.17  &   10.35  \\
%SDSSJ123627.1+115317 & 166&3  0       & 0     & 189.11292 &  11.8881	 &  17.78  &   16.66  &    1.04  &    7.76  \\
%SDSSJ123630.0+261454 & 0  &   0       & 0     & 189.12536 &  26.24861   &  17.29  &   16.35  &    0.91  &    9.24  \\
%SDSSJ123630.3+261157 & 0  &   129011  & 0     & 189.12627 &  26.19944   &  14.23  &   13.41  &    0.79  &   10.30  \\
%SDSSJ123630.5+133817 & 166&9  0       & 0     & 189.1275  &  13.6383	 &  16.18  &   15.30  &    0.82  &    8.08  \\
%SDSSJ123631.6+193952 & 0  &   0       & 0     & 189.13208 &  19.66468   &  16.32  &   16.16  &    0.06  &    8.40  \\
%SDSSJ123632.3+134453 & 167&4  0       & 0     & 189.13499 &  13.7483	 &  16.40  &   15.34  &    0.98  &    8.23  \\
%SDSSJ123632.4+280143 & 0  &   0       & 0     & 189.13511 &  28.02871   &  16.92  &   16.25  &    0.60  &    8.96  \\
%SDSSJ123632.7+111528 & 167&3  70189   & 4567  & 189.13629 &  11.258	 &  11.66  &   10.71  &    0.74  &    9.83  \\
%SDSSJ123634.2+111420 & 167&6  70188   & 4568  & 189.14276 &  11.23889   &  11.37  &   10.26  &    0.79  &   10.06  \\
%SDSSJ123634.9+080317 & 167&5  42174   & 0     & 189.14572 &  8.05475	 &  14.48  &   13.68  &    0.75  &    8.64  \\
%SDSSJ123636.7+141332 & 168&2  0       & 0     & 189.15292 &  14.2258	 &  17.13  &   16.24  &    0.80  &    7.69  \\
%SDSSJ123636.9+261404 & 0  &   0       & 0     & 189.15378 &  26.23467   &  16.49  &   15.37  &    1.09  &    9.82  \\
%SDSSJ123637.6+063715 & 167&8  42176   & 0     & 189.157   &  6.62089	 &  13.98  &   13.40  &    0.54  &    8.54  \\
%SDSSJ123638.0+242543 & 0  &   129012  & 0     & 189.15837 &  24.42864   &  14.40  &   13.38  &    0.82  &   10.32  \\
%SDSSJ123639.4+110606 & 168&4  70190   & 0     & 189.16422 &  11.10186   &  14.98  &   14.26  &    0.68  &    8.33  \\
%SDSSJ123639.9+264947 & 0  &   159028  & 0     & 189.16626 &  26.82994   &  14.32  &   13.07  &    1.22  &   10.88  \\
%SDSSJ123640.5+270851 & 0  &   0       & 0     & 189.16916 &  27.1476	 &  16.96  &   16.64  &    0.27  &    8.47  \\
%SDSSJ123642.0+030630 & 168&5  42175   & 0     & 189.17534 &  3.10839	 &  15.75  &   15.11  &    0.60  &    7.91  \\
%SDSSJ123643.4+260647 & 0  &   0       & 0     & 189.18095 &  26.1131	 &  17.60  &   16.90  &    0.64  &    8.75  \\
%SDSSJ123643.4+131533 & 168&6  70191   & 0     & 189.18121 &  13.25933   &  13.07  &   12.44  &    0.50  &    8.89  \\
%SDSSJ123643.6+270433 & 0  &   0       & 0     & 189.1819  &  27.07606   &  17.21  &   16.59  &    0.57  &    8.79  \\
%SDSSJ123645.7+273400 & 0  &   0       & 0     & 189.19069 &  27.56683   &  17.76  &   17.19  &    0.48  &    8.46  \\
%SDSSJ123647.0+144422 & 168&8  0       & 0     & 189.19624 &  14.7397	 &  16.73  &   15.86  &    0.82  &    7.84  \\
%SDSSJ123648.3+273256 & 0  &   0       & 0     & 189.20154 &  27.54894   &  15.47  &   14.29  &    0.86  &   10.02  \\
%SDSSJ123648.9+040616 & 168&7  42177   & 0     & 189.20416 &  4.10453	 &  15.38  &   14.35  &    0.99  &    8.62  \\
%SDSSJ123649.7+130946 & 169&0  70192   & 4569  & 189.20746 &  13.16294   &  10.02  &	9.02  &    0.70  &   10.47  \\
%SDSSJ123650.2+293319 & 0  &   0       & 0     & 189.20937 &  29.55535   &  18.05  &   17.44  &    0.53  &    8.50  \\
%SDSSJ123650.7+271641 & 0  &   0       & 0     & 189.21129 &  27.27815   &  15.53  &   14.21  &    1.29  &   10.44  \\
%SDSSJ123651.3+122208 & 168&9  0       & 0     & 189.21375 &  12.3689	 &  17.44  &   16.25  &    1.12  &    8.01  \\
%SDSSJ123653.4+071447 & 169&2  42178   & 4570  & 189.2225  &  7.24664	 &  11.47  &   10.26  &    1.18  &   10.45  \\
%SDSSJ123653.4+275143 & 0  &   159031  & 0     & 189.22269 &  27.86203   &  14.86  &   13.83  &    1.00  &   10.35  \\
%SDSSJ123653.9+274456 & 0  &   159030  & 0     & 189.22472 &  27.74911   &  15.14  &   14.15  &    0.95  &   10.17  \\
%SDSSJ123654.8+123112 & 169&5  70193   & 0     & 189.22855 &  12.52008   &  14.50  &   13.60  &    0.83  &    8.76  \\
%SDSSJ123656.3+141302 & 169&6  70194   & 4571  & 189.23492 &  14.21736   &  11.47  &   10.45  &    0.93  &   10.13  \\
%SDSSJ123657.2+200633 & 0  &   0       & 0     & 189.23874 &  20.10921   &  17.50  &   16.92  &    0.44  &    8.79  \\
%SDSSJ123658.1+161708 & 169&8  0       & 0     & 189.24249 &  16.2856	 &  15.93  &   15.14  &    0.75  &    8.06  \\
%SDSSJ123700.7+272136 & 0  &   0       & 0     & 189.25309 &  27.36024   &  18.11  &   17.28  &    0.79  &    8.74  \\
%SDSSJ123703.0+065535 & 169&9  42179   & 0     & 189.26266 &  6.92664	 &  14.13  &   13.65  &    0.44  &    8.33  \\
%SDSSJ123707.0+052517 & 170&1  42180   & 0     & 189.27925 &  5.42164	 &  15.73  &   14.77  &    0.92  &    8.38  \\
%SDSSJ123708.8+200940 & 0  &   99099   & 0     & 189.28708 &  20.1613	 &  14.24  &   13.16  &    0.92  &   10.67  \\
%SDSSJ123709.7+101619 & 170&4  0       & 0     & 189.29042 &  10.2722	 &  16.33  &   15.31  &    0.99  &    8.23  \\
%SDSSJ123715.3+273159 & 0  &   0       & 0     & 189.31393 &  27.53323   &  16.85  &   16.28  &    0.51  &    8.86  \\
%SDSSJ123717.2+105317 & 171&0  0       & 0     & 189.32167 &  10.8881	 &  17.38  &   16.58  &    0.76  &    7.49  \\
%SDSSJ123720.0+280849 & 0  &   0       & 0     & 189.33364 &  28.14722   &  17.14  &   16.56  &    0.53  &    8.77  \\
%SDSSJ123721.0+281229 & 0  &   159033  & 0     & 189.33783 &  28.20817   &  14.48  &   13.21  &    0.91  &   10.50  \\
%SDSSJ123722.1+121712 & 171&1  0       & 0     & 189.34209 &  12.2869	 &  16.18  &   15.23  &    0.89  &    8.18  \\
%SDSSJ123724.6+235150 & 0  &   0       & 0     & 189.35267 &  23.86405   &  16.21  &   15.73  &    0.43  &    8.97  \\
%SDSSJ123726.8+271208 & 0  &   0       & 0     & 189.36189 &  27.20243   &  17.04  &   16.35  &    0.55  &    8.87  \\
%SDSSJ123728.4+084739 & 171&5  0       & 0     & 189.36874 &  8.7944	 &  16.22  &   15.49  &    0.69  &    7.86  \\
%SDSSJ123728.9+122111 & 171&7  0       & 0     & 189.37042 &  12.3531	 &  16.29  &   15.67  &    0.55  &    7.65  \\
%SDSSJ123729.0+044505 & 171&3  42181   & 0     & 189.37125 &  4.75142	 &  15.94  &   15.28  &    0.63  &    7.88  \\
%SDSSJ123730.5+093318 & 172&0  70195   & 4578  & 189.37733 &  9.55508	 &  11.91  &   10.81  &    1.07  &   10.12  \\
%SDSSJ123733.5+042203 & 172&1  42182   & 4576  & 189.38983 &  4.36769	 &  13.97  &   13.09  &    0.83  &   10.21  \\
%SDSSJ123741.1+270746 & 0  &   159035  & 0     & 189.42151 &  27.12955   &  15.43  &   14.89  &    0.48  &    9.01  \\
%SDSSJ123741.1+264227 & 0  &   159034  & 0     & 189.42166 &  26.70767   &  15.48  &   14.67  &    0.64  &    9.53  \\
%SDSSJ123741.5+083331 & 172&5  70196   & 0     & 189.423   &  8.55864	 &  14.27  &   13.69  &    0.53  &    8.40  \\
%SDSSJ123743.0+275454 & 0  &   0       & 0     & 189.42941 &  27.91502   &  16.48  &   16.02  &    0.37  &    8.82  \\
%SDSSJ123743.5+114905 & 172&7  70197   & 4579  & 189.43133 &  11.81819   &  10.08  &	8.86  &    1.04  &   10.88  \\
%SDSSJ123745.1+070611 & 172&6  42184   & 0     & 189.43832 &  7.10333	 &  15.23  &   14.80  &    0.40  &    7.83  \\
%SDSSJ123745.3+095906 & 172&8  0       & 0     & 189.43916 &  9.985	 &  16.61  &   16.17  &    0.41  &    7.29  \\
%SDSSJ123746.4+261756 & 0  &   0       & 0     & 189.44336 &  26.29909   &  17.82  &   16.99  &    0.78  &    8.85  \\
%SDSSJ123746.6+233900 & 0  &   0       & 0     & 189.44452 &  23.65024   &  16.35  &   15.89  &    0.41  &    8.88  \\
%SDSSJ123748.3+052206 & 173&0  42183   & 4580  & 189.45163 &  5.36853	 &  12.32  &   11.20  &    0.99  &    9.88  \\
%SDSSJ123750.8+275959 & 0  &   0       & 0     & 189.46198 &  27.99997   &  16.27  &   15.62  &    0.49  &    9.10  \\
%SDSSJ123753.2+141652 & 173&7  99100   & 0     & 189.47168 &  14.2813	 &  14.68  &   13.51  &    1.12  &   10.81  \\
%SDSSJ123754.9+281709 & 0  &   0       & 0     & 189.47906 &  28.28607   &  17.55  &   17.29  &    0.22  &    8.15  \\
%SDSSJ123755.3+273741 & 0  &   0       & 0     & 189.48068 &  27.6282	 &  16.35  &   15.83  &    0.43  &    8.93  \\
%SDSSJ123758.0+202047 & 0  &   0       & 0     & 189.49186 &  20.34641   &  16.62  &   15.79  &    0.65  &    9.15  \\
%SDSSJ123758.2+185209 & 0  &   0       & 0     & 189.4928  &  18.86931   &  17.23  &   16.52  &    0.62  &    9.12  \\
%SDSSJ123801.8+273650 & 0  &   0       & 0     & 189.50752 &  27.61402   &  17.33  &   16.82  &    0.46  &    8.56  \\
%SDSSJ123805.1+012839 & 0  &   14083   & 4581  & 189.52155 &  1.47775	 &  12.98  &   11.94  &    1.00  &    9.59  \\
%SDSSJ123806.7+100456 & 174&3  70198   & 0     & 189.52829 &  10.08236   &  15.32  &   14.45  &    0.84  &    8.42  \\
%SDSSJ123806.9+100956 & 174&4  0       & 0     & 189.52875 &  10.1656	 &  16.61  &   16.42  &    0.16  &    6.93  \\
%SDSSJ123807.0+221849 & 0  &   0       & 0     & 189.52926 &  22.31364   &  16.28  &   15.76  &    0.38  &    8.91  \\
%SDSSJ123807.5+260326 & 0  &   0       & 0     & 189.53147 &  26.05737   &  18.01  &   17.24  &    0.68  &    8.88  \\
%SDSSJ123807.6+224154 & 0  &   129013  & 0     & 189.53204 &  22.69858   &  15.12  &   14.42  &    0.60  &    9.69  \\
%SDSSJ123812.5+252439 & 0  &   0       & 0     & 189.55241 &  25.41091   &  17.00  &   16.45  &    0.44  &    8.64  \\
%SDSSJ123812.6+262931 & 0  &   0       & 0     & 189.55277 &  26.49211   &  18.09  &   17.15  &    0.90  &    8.92  \\
%SDSSJ123813.2+285613 & 0  &   159037  & 4585  & 189.55533 &  28.93703   &  14.50  &   13.68  &    0.61  &   10.03  \\
%SDSSJ123815.5+065939 & 175&0  0       & 0     & 189.56459 &  6.9942	 &  16.56  &   15.39  &    1.14  &    8.36  \\
%SDSSJ123815.7+145210 & 175&3  0       & 0     & 189.56583 &  14.8697	 &  16.67  &   16.16  &    0.46  &    7.35  \\
%SDSSJ123816.6+285257 & 0  &   0       & 0     & 189.56924 &  28.88261   &  17.74  &   16.96  &    0.69  &    8.84  \\
%SDSSJ123817.8+130635 & 175&7  70199   & 4584  & 189.57446 &  13.10989   &  13.49  &   12.55  &    0.79  &    9.14  \\
%SDSSJ123818.2+071301 & 175&5  0       & 0     & 189.57584 &  7.2172	 &  15.74  &   14.81  &    0.90  &    8.34  \\
%SDSSJ123819.6+303132 & 0  &   0       & 0     & 189.58199 &  30.52577   &  17.88  &   17.19  &    0.62  &    8.73  \\
%SDSSJ123820.8+075328 & 175&8  42186   & 0     & 189.58675 &  7.89131	 &  14.58  &   13.79  &    0.67  &    8.52  \\
%SDSSJ123827.2+282848 & 0  &   0       & 0     & 189.61374 &  28.48006   &  16.69  &   15.99  &    0.53  &    9.00  \\
%SDSSJ123827.4+292610 & 0  &   0       & 0     & 189.61458 &  29.43613   &  17.91  &   17.45  &    0.40  &    8.29  \\
%SDSSJ123827.7+140437 & 176&1  0       & 0     & 189.61542 &  14.0772	 &  16.65  &   15.64  &    0.96  &    8.07  \\
%SDSSJ123828.3+041908 & 176&0  42187   & 4586  & 189.61833 &  4.31908	 &  12.21  &   10.99  &    0.93  &    9.91  \\
%SDSSJ123829.0+262227 & 0  &   0       & 0     & 189.62123 &  26.37433   &  17.97  &   17.24  &    0.68  &    8.64  \\
%SDSSJ123830.7+315303 & 0  &   0       & 0     & 189.62795 &  31.88425   &  16.72  &   16.32  &    0.32  &    8.22  \\
%SDSSJ123831.8+315616 & 0  &   0       & 0     & 189.63271 &  31.93799   &  17.51  &   16.97  &    0.50  &    8.50  \\
%SDSSJ123832.2+102236 & 176&2  0       & 0     & 189.63417 &  10.3767	 &  16.28  &   15.45  &    0.80  &    7.99  \\
%SDSSJ123834.7+142108 & 176&5  99101   & 0     & 189.64467 &  14.35242   &  15.39  &   14.63  &    0.72  &    9.95  \\
%SDSSJ123835.4+023926 & 176&3  42188   & 4587  & 189.64758 &  2.65733	 &  13.55  &   12.48  &    1.04  &    9.42  \\
%SDSSJ123836.4+063011 & 176&4  0       & 0     & 189.65208 &  6.5033	 &  16.67  &   15.63  &    1.01  &    8.13  \\
%SDSSJ123837.3+102833 & 176&8  70201   & 0     & 189.65553 &  10.47589   &  14.89  &   13.67  &    1.19  &   10.61  \\
%SDSSJ123837.5+094030 & 176&7  0       & 0     & 189.65666 &  9.675	 &  16.28  &   15.41  &    0.85  &    8.04  \\
%SDSSJ123844.3+274305 & 0  &   0       & 0     & 189.68498 &  27.71808   &  16.81  &   15.87  &    0.87  &    9.35  \\
%SDSSJ123845.4+064605 & 177&2  42189   & 4588  & 189.68929 &  6.76817	 &  14.68  &   13.98  &    0.66  &    9.72  \\
%SDSSJ123845.4+315246 & 0  &   0       & 0     & 189.68951 &  31.87946   &  15.68  &   15.07  &    0.44  &    9.23  \\
%SDSSJ123847.6+285030 & 0  &   0       & 0     & 189.69851 &  28.84174   &  17.07  &   16.52  &    0.50  &    8.77  \\
%SDSSJ123852.6+070654 & 177&4  42190   & 0     & 189.71954 &  7.11508	 &  15.51  &   14.47  &    1.00  &   10.08  \\
%SDSSJ123855.6+260422 & 0  &   0       & 0     & 189.73192 &  26.07302   &  17.75  &   17.04  &    0.62  &    8.73  \\
%SDSSJ123858.4+273349 & 0  &   0       & 0     & 189.74353 &  27.56361   &  17.31  &   16.27  &    1.01  &    9.35  \\
%SDSSJ123900.3+281852 & 0  &   0       & 0     & 189.75143 &  28.31459   &  15.75  &   14.99  &    0.60  &    9.47  \\
%SDSSJ123901.1+002156 & 0  &   14090   & 0     & 189.75465 &  0.36556	 &  13.92  &   12.67  &    1.22  &   11.00  \\
%SDSSJ123901.2+261812 & 0  &   0       & 0     & 189.75529 &  26.30359   &  16.84  &   16.40  &    0.36  &    8.74  \\
%SDSSJ123901.6+181202 & 0  &   99104   & 0     & 189.7567  &  18.20067   &  15.01  &   14.24  &    0.45  &    9.72  \\
%SDSSJ123904.1+132148 & 177&8  70202   & 0     & 189.76724 &  13.36353   &  13.99  &   13.26  &    0.67  &    8.74  \\
%SDSSJ123904.6+144352 & 177&9  99102   & 0     & 189.76958 &  14.73114   &  14.73  &   13.87  &    0.81  &    8.63  \\
%SDSSJ123905.4+265451 & 0  &   0       & 0     & 189.77275 &  26.91431   &  16.89  &   16.22  &    0.55  &    8.94  \\
%SDSSJ123907.9+302423 & 0  &   159040  & 0     & 189.78328 &  30.40656   &  15.11  &   14.29  &    0.60  &    9.74  \\
%SDSSJ123908.0+185207 & 0  &   0       & 0     & 189.7835  &  18.86872   &  16.30  &   15.19  &    1.06  &    9.82  \\
%SDSSJ123909.3+281611 & 0  &   0       & 0     & 189.78911 &  28.26984   &  17.99  &   17.43  &    0.51  &    8.40  \\
%SDSSJ123911.4+280018 & 0  &   0       & 0     & 189.79775 &  28.00524   &  15.65  &   14.73  &    0.89  &    9.84  \\
%SDSSJ123912.2+274435 & 0  &   159042  & 0     & 189.80104 &  27.74317   &  15.50  &   14.43  &    1.04  &   10.25  \\
%SDSSJ123912.4+060044 & 178&0  42191   & 4591  & 189.80182 &  6.01231	 &  13.54  &   12.56  &    0.83  &    9.17  \\
%SDSSJ123915.1+274252 & 0  &   0       & 0     & 189.813   &  27.71448   &  17.51  &   17.15  &    0.33  &    8.32  \\
%SDSSJ123915.6+111610 & 178&5  0       & 0     & 189.81541 &  11.2697	 &  17.85  &   16.94  &    0.86  &    7.45  \\
%SDSSJ123916.8+182130 & 0  &   0       & 0     & 189.8204  &  18.35843   &  16.10  &   15.67  &    0.37  &    8.92  \\
%SDSSJ123917.1+264039 & 0  &   159041  & 0     & 189.82136 &  26.67778   &  15.13  &   13.90  &    1.21  &   10.53  \\
%SDSSJ123918.0+275431 & 0  &   159044  & 0     & 189.82509 &  27.90864   &  15.42  &   14.35  &    1.04  &   10.10  \\
%SDSSJ123918.5+285415 & 0  &   159045S & 0     & 189.82738 &  28.90425   &  14.88  &   13.65  &    1.09  &   10.54  \\
%SDSSJ123918.9+274624 & 0  &   159043  & 0     & 189.82875 &  27.7735	 &  14.77  &   13.48  &    1.26  &   10.72  \\
%SDSSJ123919.9+273616 & 0  &   0       & 0     & 189.83328 &  27.60466   &  16.01  &   15.35  &    0.54  &    9.36  \\
%SDSSJ123920.5+285446 & 0  &   159045N & 0     & 189.83568 &  28.91283   &  16.75  &   15.85  &    0.75  &    9.33  \\
%SDSSJ123921.0+251516 & 0  &   0       & 0     & 189.83772 &  25.25471   &  16.72  &   15.98  &    0.64  &    9.32  \\
%SDSSJ123921.9+045612 & 178&9  42192   & 0     & 189.84137 &  4.93667	 &  15.03  &   14.28  &    0.71  &    8.35  \\
%SDSSJ123923.9+182155 & 0  &   0       & 0     & 189.84981 &  18.36551   &  16.62  &   16.28  &    0.22  &    8.52  \\
%SDSSJ123924.9+075756 & 179&1  42194   & 0     & 189.85416 &  7.96583	 &  14.28  &   13.90  &    0.32  &    8.12  \\
%SDSSJ123927.0+114635 & 179&4  0       & 0     & 189.8625  &  11.7764	 &  17.51  &   16.53  &    0.92  &    7.69  \\
%SDSSJ123927.6+270608 & 0  &   159046  & 0     & 189.86508 &  27.10233   &  14.60  &   13.48  &    1.10  &   10.59  \\
%SDSSJ123928.0+264020 & 0  &   0       & 0     & 189.86684 &  26.6723	 &  17.78  &   16.97  &    0.77  &    8.71  \\
%SDSSJ123929.9+124050 & 179&6  0       & 0     & 189.875   &  12.6808	 &  16.44  &   15.56  &    0.81  &    7.97  \\
%SDSSJ123930.2+182205 & 0  &   0       & 0     & 189.87597 &  18.36824   &  15.67  &   15.06  &    0.58  &    9.37  \\
%SDSSJ123937.7+105832 & 180&3  0       & 0     & 189.90709 &  10.9758	 &  16.58  &   15.62  &    0.92  &    8.03  \\
%SDSSJ123939.0+071007 & 180&2  42195   & 0     & 189.91278 &  7.16867	 &  15.31  &   14.30  &    0.97  &   10.13  \\
%SDSSJ123939.5+293634 & 0  &   0       & 0     & 189.91496 &  29.60961   &  17.58  &   16.89  &    0.65  &    8.75  \\
%SDSSJ123940.0+092356 & 180&4  0       & 0     & 189.91708 &  9.3989	 &  15.74  &   14.92  &    0.80  &    8.20  \\
%SDSSJ123942.7+133627 & 180&6  0       & 0     & 189.92833 &  13.6075	 &  16.65  &   15.76  &    0.84  &    7.91  \\
%SDSSJ123943.5+281148 & 0  &   0       & 0     & 189.93127 &  28.19679   &  16.24  &   15.15  &    1.06  &   10.12  \\
%SDSSJ123944.9+274936 & 0  &   0       & 0     & 189.93725 &  27.82682   &  16.84  &   16.38  &    0.42  &    8.69  \\
%SDSSJ123945.5+254433 & 0  &   0       & 0     & 189.93995 &  25.74264   &  18.02  &   17.03  &    0.88  &    9.03  \\
%SDSSJ123947.6+241024 & 0  &   0       & 0     & 189.94868 &  24.1734	 &  16.71  &   16.49  &    0.15  &    8.34  \\
%SDSSJ123948.0+125826 & 180&9  70204   & 0     & 189.95004 &  12.97397   &  13.94  &   13.14  &    0.74  &    8.85  \\
%SDSSJ123951.9+151752 & 181&1  99106   & 4595  & 189.96629 &  15.29781   &  12.70  &   12.05  &    0.52  &    9.07  \\
%SDSSJ123952.1+274729 & 0  &   0       & 0     & 189.96726 &  27.79165   &  17.82  &   17.18  &    0.56  &    8.78  \\
%SDSSJ123955.1+274937 & 0  &   0       & 0     & 189.97974 &  27.8272	 &  16.36  &   15.66  &    0.60  &    9.17  \\
%SDSSJ123955.4+115129 & 181&2  0       & 0     & 189.98125 &  11.8581	 &  17.77  &   16.98  &    0.74  &    7.32  \\
%SDSSJ123955.6+272438 & 0  &   0       & 0     & 189.98176 &  27.41064   &  21.52  &   18.67  &    2.76  &   10.32  \\
%SDSSJ123955.9+101034 & 181&3  70206   & 4596  & 189.98312 &  10.17614   &  10.92  &	9.74  &    1.07  &   10.55  \\
%SDSSJ123956.3+115415 & 181&5  0       & 0     & 189.98459 &  11.9044	 &  21.30  &   20.64  &    0.61  &    5.71  \\
%SDSSJ123959.9+264055 & 0  &   0       & 0     & 190.0     &  26.68222   &  16.33  &   15.51  &    0.76  &    9.08  \\
%SDSSJ124005.9+283704 & 0  &   0       & 0     & 190.0249  &  28.6178	 &  15.98  &   14.80  &    1.15  &   10.35  \\
%SDSSJ124008.9+263211 & 0  &   0       & 0     & 190.03737 &  26.53654   &  17.67  &   17.15  &    0.48  &    8.48  \\
%SDSSJ124009.3+065302 & 182&1  0       & 0     & 190.03876 &  6.8839	 &  17.39  &   16.43  &    0.93  &    7.72  \\
%SDSSJ124010.3+065048 & 182&2  0       & 0     & 190.04333 &  6.8467	 &  16.46  &   15.89  &    0.53  &    7.53  \\
%SDSSJ124011.2+095346 & 182&6  70208   & 0     & 190.04688 &  9.89614	 &  15.47  &   14.53  &    0.92  &    8.47  \\
%SDSSJ124011.3+095052 & 182&5  0       & 0     & 190.04709 &  9.8478	 &  15.93  &   15.06  &    0.84  &    8.18  \\
%SDSSJ124011.3+311037 & 0  &   159048  & 0     & 190.04738 &  31.17711   &  15.29  &   14.38  &    0.73  &    9.85  \\
%SDSSJ124011.3+180342 & 0  &   0       & 0     & 190.04745 &  18.0617	 &  16.44  &   15.92  &    0.36  &    8.95  \\
%SDSSJ124011.9+082301 & 182&7  70207   & 4598  & 190.04971 &  8.38375	 &  13.32  &   12.24  &    1.04  &    9.51  \\
%SDSSJ124013.3+125229 & 182&8  70209   & 0     & 190.05576 &  12.87478   &  15.22  &   14.19  &    0.96  &    8.66  \\
%SDSSJ124016.6+103106 & 183&0  70210   & 0     & 190.06917 &  10.51853   &  14.63  &   13.98  &    0.60  &    9.78  \\
%SDSSJ124016.8+262825 & 0  &   0       & 0     & 190.07002 &  26.47377   &  17.18  &   16.41  &    0.68  &    8.98  \\
%SDSSJ124017.6+064354 & 182&9  0       & 0     & 190.07375 &  6.7317	 &  17.35  &   16.33  &    0.98  &    7.81  \\
%SDSSJ124018.2+263422 & 0  &   0       & 0     & 190.07585 &  26.57294   &  17.88  &   17.12  &    0.72  &    8.85  \\
%SDSSJ124019.5+144254 & 183&6  99107   & 0     & 190.08154 &  14.715	 &  14.36  &   13.50  &    0.81  &    8.78  \\
%SDSSJ124019.6+155607 & 183&3  99108   & 0     & 190.082   &  15.93528   &  14.49  &   13.47  &    0.97  &    8.96  \\
%SDSSJ124020.7+293602 & 0  &   0       & 0     & 190.08629 &  29.60078   &  17.33  &   17.07  &    0.25  &    7.91  \\
%SDSSJ124022.3+272703 & 0  &   0       & 0     & 190.09297 &  27.45091   &  18.00  &   17.00  &    0.97  &    9.04  \\
%SDSSJ124022.7+255847 & 0  &   0       & 0     & 190.09475 &  25.97977   &  17.25  &   16.49  &    0.74  &    8.95  \\
%SDSSJ124022.9+253305 & 0  &   0       & 0     & 190.09557 &  25.55147   &  15.84  &   14.67  &    1.14  &   10.07  \\
%SDSSJ124022.9+030703 & 183&4  42198   & 4600  & 190.09567 &  3.11775	 &  13.08  &   11.96  &    1.07  &    9.66  \\
%SDSSJ124025.1+263127 & 0  &   0       & 0     & 190.105   &  26.52417   &  15.86  &   14.68  &    1.15  &   10.24  \\
%SDSSJ124025.5+310917 & 0  &   0       & 0     & 190.10658 &  31.15491   &  18.05  &   17.18  &    0.79  &    8.79  \\
%SDSSJ124025.8+264355 & 0  &   0       & 0     & 190.10778 &  26.73208   &  16.23  &   15.15  &    1.05  &    9.86  \\
%SDSSJ124025.8+040301 & 183&9  0       & 0     & 190.10791 &  4.0503	 &  17.32  &   16.20  &    1.07  &    7.96  \\
%SDSSJ124026.8+263117 & 0  &   0       & 0     & 190.11199 &  26.52158   &  17.63  &   16.65  &    0.81  &    9.12  \\
%SDSSJ124027.0+011148 & 0  &   14099   & 4599  & 190.11289 &  1.19692	 &  13.24  &   12.05  &    1.17  &    9.72  \\
%SDSSJ124027.4+105020 & 184&3  0       & 0     & 190.11458 &  10.8389	 &  17.36  &   16.40  &    0.93  &    7.73  \\
%SDSSJ124036.1+263016 & 0  &   0       & 0     & 190.15058 &  26.50463   &  15.50  &   14.34  &    0.85  &    9.99  \\
%SDSSJ124036.9+270445 & 0  &   0       & 0     & 190.15379 &  27.07922   &  16.92  &   16.37  &    0.45  &    8.76  \\
%SDSSJ124038.4+265336 & 0  &   0       & 0     & 190.1604  &  26.8936	 &  17.17  &   16.15  &    1.00  &    9.41  \\
%SDSSJ124038.5+263134 & 0  &   159049N & 0     & 190.16042 &  26.5262	 &  15.23  &   14.60  &    0.46  &    9.47  \\
%SDSSJ124038.9+265804 & 0  &   0       & 0     & 190.16222 &  26.96797   &  17.00  &   16.16  &    0.73  &    9.13  \\
%SDSSJ124047.6+304108 & 0  &   0       & 0     & 190.19854 &  30.68566   &  18.12  &   17.52  &    0.56  &    8.37  \\
%SDSSJ124048.5+274633 & 0  &   0       & 0     & 190.20214 &  27.77608   &  16.63  &   15.69  &    0.92  &    9.46  \\
%SDSSJ124048.7+271615 & 0  &   0       & 0     & 190.20295 &  27.27095   &  16.61  &   15.72  &    0.86  &    9.37  \\
%SDSSJ124050.3+043132 & 185&5  42203   & 0     & 190.20972 &  4.52583	 &  15.39  &   14.53  &    0.81  &    8.37  \\
%SDSSJ124052.9+264341 & 0  &   159050  & 0     & 190.22046 &  26.72814   &  14.02  &   12.84  &    1.15  &   10.55  \\
%SDSSJ124053.1+102831 & 185&7  70211   & 0     & 190.22128 &  10.47536   &  14.66  &   13.96  &    0.66  &    8.43  \\
%SDSSJ124056.2+292756 & 0  &   159052  & 0     & 190.2343  &  29.46558   &  14.59  &   13.70  &    0.54  &   10.16  \\
%SDSSJ124056.6+275555 & 0  &   0       & 0     & 190.23585 &  27.93216   &  16.94  &   15.83  &    1.08  &    9.86  \\
%SDSSJ124057.5+115443 & 185&9  70213   & 4606  & 190.23976 &  11.91222   &  12.40  &   11.40  &    0.78  &    9.59  \\
%SDSSJ124058.0+275852 & 0  &   159051  & 0     & 190.24201 &  27.98119   &  15.55  &   14.73  &    0.79  &    9.80  \\
%SDSSJ124058.5+111104 & 186&1  70212   & 0     & 190.244   &  11.1845	 &  14.15  &   13.10  &    1.01  &    9.14  \\
%SDSSJ124058.9+275813 & 0  &   0       & 0     & 190.24569 &  27.97037   &  15.78  &   15.29  &    0.44  &    9.43  \\
%SDSSJ124059.1+245216 & 0  &   0       & 0     & 190.24643 &  24.87126   &  16.77  &   16.03  &    0.67  &    9.04  \\
%SDSSJ124106.4+264920 & 0  &   0       & 0     & 190.27683 &  26.82239   &  16.92  &   16.75  &    0.15  &    7.97  \\
%SDSSJ124107.3+272742 & 0  &   0       & 0     & 190.28049 &  27.46187   &  16.22  &   15.04  &    1.16  &   10.03  \\
%SDSSJ124108.9+293216 & 0  &   159053  & 0     & 190.28713 &  29.53797   &  15.68  &   14.48  &    1.18  &   10.24  \\
%SDSSJ124110.0+080014 & 186&6  0       & 0     & 190.29208 &  8.0039	 &  16.07  &   15.22  &    0.80  &    8.08  \\
%SDSSJ124111.0+205945 & 0  &   0       & 0     & 190.29588 &  20.99596   &  16.93  &   16.35  &    0.44  &    8.75  \\
%SDSSJ124111.6+012437 & 0  &   14103   & 0     & 190.29834 &  1.41028	 &  14.52  &   13.78  &    0.70  &   10.27  \\
%SDSSJ124112.3+115311 & 186&8  70216   & 4607  & 190.30167 &  11.88664   &  13.37  &   12.21  &    0.92  &    9.41  \\
%SDSSJ124112.9+301632 & 0  &   0       & 0     & 190.30408 &  30.27558   &  17.56  &   17.00  &    0.48  &    8.52  \\
%SDSSJ124113.2+100920 & 186&9  70214   & 4608  & 190.30537 &  10.15567   &  11.54  &   10.37  &    1.14  &   10.36  \\
%SDSSJ124113.9+223541 & 0  &   0       & 0     & 190.30804 &  22.59497   &  16.17  &   15.12  &    0.88  &    9.89  \\
%SDSSJ124114.1+264410 & 0  &   159054  & 0     & 190.30884 &  26.73614   &  15.21  &   14.45  &    0.64  &    9.39  \\
%SDSSJ124114.4+203958 & 0  &   0       & 0     & 190.31025 &  20.66616   &  15.97  &   15.38  &    0.50  &    9.16  \\
%SDSSJ124115.2+111754 & 187&0  0       & 0     & 190.31375 &  11.2986	 &  15.83  &   14.83  &    0.95  &    8.40  \\
%SDSSJ124115.7+112314 & 187&1  70215   & 0     & 190.31555 &  11.38725   &  14.21  &   13.04  &    1.13  &    9.29  \\
%SDSSJ124116.3+275111 & 0  &   159055  & 0     & 190.31816 &  27.85317   &  15.14  &   14.49  &    0.37  &    9.51  \\
%SDSSJ124119.0+214020 & 0  &   0       & 0     & 190.32925 &  21.6725	 &  17.55  &   16.86  &    0.62  &    8.67  \\
%SDSSJ124119.3+063123 & 187&3  0       & 0     & 190.33043 &  6.5231	 &  16.74  &   16.27  &    0.44  &    7.28  \\
%SDSSJ124120.1+300718 & 0  &   159056  & 0     & 190.33391 &  30.12172   &  14.64  &   13.56  &    0.89  &   10.46  \\
%SDSSJ124120.6+144201 & 187&6  99110   & 0     & 190.33597 &  14.70053   &  14.94  &   13.96  &    0.92  &    8.71  \\
%SDSSJ124123.5+064041 & 187&5  42204   & 0     & 190.34821 &  6.67808	 &  14.86  &   13.72  &    1.10  &    9.97  \\
%SDSSJ124124.9+312856 & 0  &   0       & 0     & 190.35389 &  31.48232   &  15.61  &   14.47  &    1.12  &   10.45  \\
%SDSSJ124125.4+134346 & 187&8  70218   & 4611  & 190.35605 &  13.72953   &  14.67  &   13.73  &    0.90  &   10.14  \\
%SDSSJ124127.4+110844 & 187&9  0       & 0     & 190.36417 &  11.1458	 &  16.95  &   16.15  &    0.75  &    7.65  \\
%SDSSJ124128.9+260519 & 0  &   129016  & 4613  & 190.37062 &  26.08861   &  15.19  &   14.20  &    0.96  &    9.84  \\
%SDSSJ124129.0+311108 & 0  &   0       & 0     & 190.37097 &  31.18567   &  16.40  &   15.68  &    0.62  &    9.44  \\
%SDSSJ124129.3+104547 & 188&1  0       & 0     & 190.3725  &  10.7631	 &  16.11  &   15.09  &    0.98  &    8.31  \\
%SDSSJ124130.3+273823 & 0  &   0       & 0     & 190.37628 &  27.63997   &  17.74  &   17.27  &    0.41  &    8.43  \\
%SDSSJ124131.1+271435 & 0  &   0       & 0     & 190.37964 &  27.24313   &  18.11  &   17.08  &    1.00  &    9.09  \\
%SDSSJ124131.4+260233 & 0  &   129015  & 4614  & 190.38112 &  26.04266   &  13.84  &   12.76  &    1.05  &   10.49  \\
%SDSSJ124132.7+071853 & 188&3  42205   & 4612  & 190.38646 &  7.31489	 &  11.96  &   10.85  &    1.07  &   10.10  \\
%SDSSJ124135.7+222941 & 0  &   0       & 0     & 190.39884 &  22.49485   &  16.89  &   16.29  &    0.42  &    8.78  \\
%SDSSJ124136.2+232530 & 0  &   129017  & 0     & 190.40112 &  23.42516   &  14.79  &   13.81  &    0.92  &   10.45  \\
%SDSSJ124137.3+260422 & 0  &   129018  & 4615  & 190.4055  &  26.07283   &  13.75  &   13.11  &    0.34  &    9.60  \\
%SDSSJ124138.0+283409 & 0  &   0       & 0     & 190.40865 &  28.56925   &  16.68  &   15.94  &    0.62  &    9.16  \\
%SDSSJ124138.4+154911 & 188&5  0       & 0     & 190.41009 &  15.81975   &  16.33  &   15.37  &    0.92  &    8.14  \\
%SDSSJ124139.4+121450 & 188&6  70217   & 0     & 190.41422 &  12.24739   &  15.27  &   14.34  &    0.88  &    8.52  \\
%SDSSJ124141.8+283859 & 0  &   0       & 0     & 190.42449 &  28.64999   &  17.77  &   17.49  &    0.24  &    8.17  \\
%SDSSJ124145.2+040024 & 188&7  0       & 0     & 190.43834 &  4.0067	 &  16.38  &   15.39  &    0.93  &    8.15  \\
%SDSSJ124146.6+112917 & 189&0  70220   & 0     & 190.44458 &  11.48825   &  14.89  &   14.05  &    0.80  &    8.55  \\
%SDSSJ124148.9+111129 & 189&1  0       & 0     & 190.45375 &  11.1914	 &  16.77  &   15.89  &    0.83  &    7.84  \\
%SDSSJ124151.3+233038 & 0  &   129019  & 0     & 190.4641  &  23.51067   &  14.91  &   14.02  &    0.84  &   10.28  \\
%SDSSJ124151.9+092410 & 189&5  70219   & 0     & 190.46658 &  9.40289	 &  14.85  &   13.88  &    0.94  &    8.76  \\
%SDSSJ124153.0+222055 & 0  &   0       & 0     & 190.47108 &  22.3488	 &  16.41  &   15.47  &    0.81  &    9.49  \\
%SDSSJ124154.2+134622 & 189&7  70222   & 0     & 190.47621 &  13.77289   &  14.19  &   13.20  &    0.95  &    9.04  \\
%SDSSJ124154.5+093504 & 189&6  70221   & 0     & 190.47749 &  9.58461	 &  14.78  &   13.76  &    0.99  &    8.85  \\
%SDSSJ124156.2+265817 & 0  &   0       & 0     & 190.48442 &  26.97143   &  15.66  &   15.18  &    0.43  &    9.24  \\
%SDSSJ124157.0+130403 & 190&0  0       & 0     & 190.4876  &  13.06775   &  16.55  &   15.93  &    0.57  &    7.56  \\
%SDSSJ124158.6+105351 & 190&1  0       & 0     & 190.49417 &  10.8975	 &  17.07  &   16.00  &    1.03  &    8.00  \\
%SDSSJ124159.3+125634 & 190&2  70224   & 4620  & 190.49733 &  12.94278   &  13.12  &   12.14  &    0.93  &    9.45  \\
%SDSSJ124202.2+113849 & 190&3  70223   & 4621  & 190.50932 &  11.64703   &  10.30  &	9.07  &    1.18  &   10.93  \\
%SDSSJ124202.2+185916 & 0  &   0       & 0     & 190.50949 &  18.98778   &  16.17  &   15.54  &    0.50  &    9.27  \\
%SDSSJ124202.7+153811 & 190&6  0       & 0     & 190.51125 &  15.6364	 &  15.75  &   14.79  &    0.91  &    8.37  \\
%SDSSJ124203.7+293958 & 0  &   0       & 0     & 190.51546 &  29.66637   &  17.65  &   17.05  &    0.55  &    8.60  \\
%SDSSJ124207.3+053026 & 190&8  42206   & 0     & 190.53058 &  5.50731	 &  16.12  &   15.80  &    0.28  &    8.79  \\
%SDSSJ124207.4+114941 & 190&9  0       & 0     & 190.53084 &  11.8281	 &  16.23  &   15.32  &    0.87  &    8.11  \\
%SDSSJ124208.6+114515 & 191&0  70225   & 0     & 190.53607 &  11.75428   &  14.14  &   12.97  &    1.12  &    9.30  \\
%SDSSJ124209.0+123548 & 191&2  70226   & 0     & 190.53784 &  12.59681   &  13.97  &   13.06  &    0.86  &    9.01  \\
%SDSSJ124210.6+074036 & 191&3  42207   & 4623  & 190.54454 &  7.67694	 &  12.89  &   11.76  &    1.09  &    9.76  \\
%SDSSJ124210.8+292650 & 0  &   0       & 0     & 190.54541 &  29.44749   &  18.16  &   17.21  &    0.92  &    8.89  \\
%SDSSJ124213.8+185615 & 0  &   0       & 0     & 190.55755 &  18.93768   &  17.14  &   16.48  &    0.62  &    8.85  \\
%SDSSJ124214.6+314150 & 0  &   0       & 0     & 190.56102 &  31.69727   &  17.72  &   17.11  &    0.55  &    8.57  \\
%SDSSJ124215.0+263449 & 0  &   0       & 0     & 190.5627  &  26.58049   &  17.68  &   16.83  &    0.78  &    8.77  \\
%SDSSJ124217.8+032806 & 191&7  0       & 0     & 190.57417 &  3.4686	 &  15.77  &   14.80  &    0.91  &    8.37  \\
%SDSSJ124218.5+054421 & 191&8  0       & 0     & 190.5775  &  5.7394	 &  16.42  &   16.01  &    0.37  &    7.32  \\
%SDSSJ124218.9+103404 & 191&9  0       & 0     & 190.57875 &  10.5678	 &  16.95  &   16.06  &    0.84  &    7.79  \\
%SDSSJ124219.0+305421 & 0  &   0       & 0     & 190.5793  &  30.90588   &  16.30  &   15.29  &    0.99  &    9.91  \\
%SDSSJ124220.9+293548 & 0  &   0       & 0     & 190.58749 &  29.59677   &  17.91  &   17.37  &    0.45  &    8.53  \\
%SDSSJ124221.2+020359 & 192&0  14108   & 0     & 190.58858 &  2.06664	 &  15.54  &   14.58  &    0.92  &    8.45  \\
%SDSSJ124226.4+114425 & 192&1  0       & 0     & 190.61041 &  11.7403	 &  15.44  &   14.50  &    0.89  &    8.46  \\
%SDSSJ124228.5+192758 & 0  &   0       & 0     & 190.61885 &  19.46627   &  17.99  &   17.34  &    0.58  &    8.66  \\
%SDSSJ124229.2+312719 & 0  &   0       & 0     & 190.62169 &  31.45528   &  17.69  &   17.01  &    0.65  &    8.69  \\
%SDSSJ124231.1+035736 & 192&3  42208   & 4630  & 190.6297  &  3.96025	 &  12.75  &   11.86  &    0.84  &    9.47  \\
%SDSSJ124231.9-015503 & 0  &   14110   & 4632  & 190.63297 &  -0.0825	 &  12.03  &   11.32  &    0.67  &    9.50  \\
%SDSSJ124237.3+142125 & 192&9  99111   & 4633  & 190.65575 &  14.3572	 &  13.47  &   12.67  &    0.68  &    8.97  \\
%SDSSJ124237.7+133619 & 192&8  0       & 0     & 190.65731 &  13.60555   &  17.02  &   16.59  &    0.39  &    7.11  \\
%SDSSJ124240.7+131600 & 193&1  71003   & 0     & 190.66978 &  13.26692   &  15.53  &   14.98  &    0.50  &    7.87  \\
%SDSSJ124240.9+141745 & 193&2  99112   & 4634  & 190.67065 &  14.29583   &  12.87  &   11.92  &    0.74  &    9.34  \\
%SDSSJ124242.8+310826 & 0  &   0       & 0     & 190.67872 &  31.14077   &  16.57  &   16.31  &    0.20  &    8.49  \\
%SDSSJ124244.8+072020 & 193&3  0       & 0     & 190.68707 &  7.3389	 &  16.48  &   15.70  &    0.74  &    7.82  \\
%SDSSJ124244.9+252508 & 0  &   0       & 0     & 190.68728 &  25.41898   &  16.56  &   15.91  &    0.58  &    9.07  \\
%SDSSJ124245.1+270703 & 0  &   159057  & 0     & 190.68808 &  27.11753   &  15.11  &   13.92  &    1.17  &   10.42  \\
%SDSSJ124245.9+093038 & 193&6  70228   & 0     & 190.69165 &  9.51072	 &  15.54  &   14.65  &    0.86  &    8.36  \\
%SDSSJ124247.1+271618 & 0  &   0       & 0     & 190.69666 &  27.27193   &  15.84  &   14.69  &    0.87  &    9.71  \\
%SDSSJ124247.3+112633 & 193&8  0       & 0     & 190.69749 &  11.4425	 &  11.88  &   10.72  &    1.12  &   10.21  \\
%SDSSJ124248.6+263822 & 0  &   159058  & 0     & 190.70265 &  26.63967   &  14.97  &   13.78  &    1.16  &   10.48  \\
%SDSSJ124249.1+102126 & 194&0  71004   & 0     & 190.70496 &  10.35747   &  15.10  &   14.06  &    1.01  &   10.31  \\
%SDSSJ124249.4+224622 & 0  &   0       & 0     & 190.70586 &  22.77281   &  15.68  &   15.20  &    0.39  &    9.17  \\
%SDSSJ124249.8+024116 & 193&9  43002   & 4636  & 190.70763 &  2.68778	 &   9.73  &	8.52  &    1.16  &   11.14  \\
%SDSSJ124250.2+315324 & 0  &   0       & 0     & 190.70922 &  31.89023   &  16.26  &   15.30  &    0.78  &    9.13  \\
%SDSSJ124250.8+121830 & 194&2  0       & 0     & 190.71167 &  12.3086	 &  16.60  &   15.56  &    0.99  &    8.14  \\
%SDSSJ124251.4+191343 & 0  &   0       & 0     & 190.71433 &  19.22875   &  17.05  &   16.45  &    0.50  &    8.73  \\
%SDSSJ124252.3+131526 & 194&3  70230   & 4639  & 190.71829 &  13.25739   &  11.99  &   11.04  &    0.80  &    9.74  \\
%SDSSJ124254.0+205923 & 0  &   129020  & 0     & 190.72501 &  20.98975   &  14.32  &   13.14  &    1.00  &   10.57  \\
%SDSSJ124254.0+274627 & 0  &   0       & 0     & 190.72534 &  27.77438   &  18.19  &   17.43  &    0.68  &    8.61  \\
%SDSSJ124254.1+112617 & 194&5  71007   & 4637  & 190.72542 &  11.43828   &  14.94  &   13.96  &    0.95  &    8.73  \\
%SDSSJ124255.7+312822 & 0  &   0       & 0     & 190.73223 &  31.473	 &  17.39  &   16.63  &    0.57  &    8.97  \\
%SDSSJ124256.3+034035 & 194&7  43003   & 0     & 190.73474 &  3.67661	 &  14.30  &   13.23  &    1.02  &    9.10  \\
%SDSSJ124257.7+121713 & 194&9  71009   & 4640  & 190.74071 &  12.28697   &  13.88  &   12.82  &    1.00  &    9.25  \\
%SDSSJ124258.0+104054 & 194&8  71005   & 0     & 190.74176 &  10.68181   &  15.46  &   14.56  &    0.85  &    8.40  \\
%SDSSJ124302.2+114153 & 195&1  0       & 0     & 190.75917 &  11.6981	 &  16.75  &   15.82  &    0.88  &    7.92  \\
%SDSSJ124303.9+302304 & 0  &   159060  & 0     & 190.76625 &  30.38444   &  15.80  &   15.32  &    0.30  &    9.04  \\
%SDSSJ124304.8+310901 & 0  &   0       & 0     & 190.77013 &  31.15056   &  16.55  &   16.07  &    0.40  &    8.81  \\
%SDSSJ124305.3+274250 & 0  &   159059  & 0     & 190.77228 &  27.71409   &  14.66  &   14.09  &    0.46  &    9.74  \\
%SDSSJ124307.2+111243 & 195&4  71010   & 0     & 190.78032 &  11.212	 &  15.30  &   14.49  &    0.77  &    9.98  \\
%SDSSJ124307.4+073916 & 195&2  0       & 0     & 190.78125 &  7.6547	 &  16.24  &   15.79  &    0.42  &    7.46  \\
%SDSSJ124307.6+120304 & 195&5  71011   & 4641  & 190.78191 &  12.05119   &  13.57  &   12.63  &    0.86  &    9.18  \\
%SDSSJ124309.6+195540 & 0  &   0       & 0     & 190.79017 &  19.92803   &  17.29  &   16.71  &    0.50  &    8.62  \\
%SDSSJ124310.3+110212 & 195&8  0       & 0     & 190.79292 &  11.0369	 &  16.77  &   15.76  &    0.97  &    8.04  \\
%SDSSJ124313.9+310505 & 0  &   159061  & 0     & 190.80792 &  31.08497   &  14.43  &   13.36  &    0.97  &   10.49  \\
%SDSSJ124315.3+270508 & 0  &   0       & 0     & 190.8141  &  27.0856	 &  16.37  &   15.35  &    0.85  &    9.58  \\
%SDSSJ124316.9+312859 & 0  &   0       & 0     & 190.82072 &  31.48315   &  18.01  &   17.43  &    0.50  &    8.63  \\
%SDSSJ124317.2+111241 & 196&1  71012   & 0     & 190.82208 &  11.21153   &  15.56  &   14.89  &    0.62  &    9.65  \\
%SDSSJ124320.1+015841 & 0  &   15008   & 4643  & 190.83391 &  1.97828	 &  11.03  &	9.79  &    1.18  &   10.65  \\
%SDSSJ124321.3+260533 & 0  &   0       & 0     & 190.83881 &  26.09265   &  16.86  &   16.40  &    0.36  &    8.68  \\
%SDSSJ124323.1+141021 & 196&6  0       & 0     & 190.84666 &  14.1725	 &  16.94  &   16.33  &    0.57  &    7.40  \\
%SDSSJ124324.3+274113 & 0  &   0       & 0     & 190.85139 &  27.68716   &  17.08  &   16.46  &    0.58  &    8.90  \\
%SDSSJ124325.7+272223 & 0  &   0       & 0     & 190.85733 &  27.37311   &  17.38  &   16.64  &    0.69  &    8.94  \\
%SDSSJ124328.3+105225 & 196&9  71014   & 0     & 190.86819 &  10.87386   &  15.49  &   15.05  &    0.41  &    9.40  \\
%SDSSJ124328.6+292800 & 0  &   159062  & 0     & 190.86954 &  29.46681   &  15.23  &   14.14  &    0.78  &   10.23  \\
%SDSSJ124329.1+100534 & 197&0  71013   & 0     & 190.87146 &  10.093	 &  15.39  &   14.07  &    1.30  &    9.05  \\
%SDSSJ124330.8+110249 & 197&1  0       & 0     & 190.87875 &  11.0472	 &  16.47  &   15.42  &    1.00  &    8.21  \\
%SDSSJ124332.3+113454 & 197&2  71015   & 4647  & 190.88461 &  11.58186   &  11.28  &   10.29  &    0.86  &   10.11  \\
%SDSSJ124332.5+271751 & 0  &   0       & 0     & 190.88552 &  27.29753   &  16.80  &   16.23  &    0.53  &    8.74  \\
%SDSSJ124337.7+314349 & 0  &   0       & 0     & 190.9071  &  31.73052   &  16.96  &   16.12  &    0.79  &    9.22  \\
%SDSSJ124339.9+113309 & 197&8  71016   & 4649  & 190.91658 &  11.55269   &   9.55  &	8.26  &    1.25  &   11.32  \\
%SDSSJ124342.1+272222 & 0  &   0       & 0     & 190.92551 &  27.37299   &  16.89  &   16.27  &    0.52  &    8.91  \\
%SDSSJ124342.6+162336 & 0  &   100004  & 4651  & 190.92761 &  16.39339   &  11.12  &   10.21  &    1.06  &   10.35  \\
%SDSSJ124343.1+252817 & 0  &   0       & 0     & 190.92962 &  25.47147   &  15.41  &   14.32  &    1.07  &    9.96  \\
%SDSSJ124345.6+104612 & 197&9  71017   & 0     & 190.94003 &  10.77008   &  14.41  &   13.62  &    0.75  &   10.33  \\
%SDSSJ124347.9+084538 & 198&0  0       & 0     & 190.95    &  8.7606	 &  16.67  &   15.79  &    0.85  &    7.89  \\
%SDSSJ124351.0+112801 & 198&2  71018   & 0     & 190.96274 &  11.467	 &  15.83  &   14.89  &    0.90  &    8.31  \\
%SDSSJ124352.4+251728 & 0  &   0       & 0     & 190.96849 &  25.29132   &  17.61  &   16.94  &    0.64  &    8.49  \\
%SDSSJ124353.0+265148 & 0  &   159063  & 0     & 190.9709  &  26.86333   &  15.14  &   13.93  &    1.18  &   10.54  \\
%SDSSJ124353.2+104444 & 198&3  0       & 0     & 190.97208 &  10.7456	 &  16.64  &   15.84  &    0.76  &    7.79  \\
%SDSSJ124355.3+292210 & 0  &   0       & 0     & 190.98044 &  29.3696	 &  17.38  &   17.04  &    0.28  &    8.32  \\
%SDSSJ124356.5+130736 & 198&7  71019   & 4654  & 190.98575 &  13.12667   &  10.88  &   10.02  &    0.64  &    9.99  \\
%SDSSJ124359.3+223359 & 0  &   0       & 0     & 190.9971  &  22.56654   &  17.09  &   15.85  &    1.05  &    9.83  \\
%SDSSJ124403.0+295458 & 0  &   0       & 0     & 191.01276 &  29.91611   &  15.72  &   15.33  &    0.29  &    8.65  \\
%SDSSJ124403.4+285403 & 0  &   159064  & 0     & 191.01434 &  28.901	 &  14.98  &   13.85  &    0.89  &   10.25  \\
%SDSSJ124408.6+252458 & 0  &   0       & 0     & 191.03594 &  25.41616   &  16.31  &   15.21  &    1.08  &    9.61  \\
%SDSSJ124409.4+111036 & 199&1  0       & 0     & 191.03917 &  11.1767	 &  15.47  &   14.44  &    0.97  &    8.57  \\
%SDSSJ124409.4+120659 & 199&2  0       & 0     & 191.03938 &  12.11653   &  15.78  &   15.32  &    0.42  &    7.64  \\
%SDSSJ124412.0+125630 & 199&3  71021   & 0     & 191.05013 &  12.94183   &  15.60  &   14.63  &    0.93  &    8.44  \\
%SDSSJ124413.6+094323 & 199&4  0       & 0     & 191.05667 &  9.7231	 &  17.19  &   16.18  &    0.97  &    7.87  \\
%SDSSJ124413.9+200152 & 0  &   0       & 0     & 191.05823 &  20.03118   &  16.81  &   15.70  &    0.89  &    9.67  \\
%SDSSJ124416.6+120138 & 199&5  0       & 0     & 191.06958 &  12.0275	 &  15.72  &   14.97  &    0.71  &    8.09  \\
%SDSSJ124419.6+212812 & 0  &   0       & 0     & 191.08167 &  21.47017   &  17.71  &   16.85  &    0.78  &    8.93  \\
%SDSSJ124420.9+060521 & 0  &   0       & 0     & 191.0871  &  6.0894	 &  16.67  &   16.19  &    0.45  &    7.33  \\
%SDSSJ124421.4+200127 & 0  &   0       & 0     & 191.08921 &  20.02433   &  16.35  &   15.65  &    0.65  &    9.21  \\
%SDSSJ124423.0+101119 & 199&7  71022   & 0     & 191.09618 &  10.18883   &  15.57  &   14.81  &    0.72  &    9.86  \\
%SDSSJ124426.3+271133 & 0  &   0       & 0     & 191.10974 &  27.19276   &  15.62  &   14.66  &    0.92  &    9.86  \\
%SDSSJ124428.7+282559 & 0  &   0       & 0     & 191.11996 &  28.43307   &  17.20  &   16.59  &    0.49  &    8.72  \\
%SDSSJ124429.3+132954 & 199&9  71024   & 4659  & 191.12245 &  13.49856   &  12.72  &   11.62  &    0.96  &    9.68  \\
%SDSSJ124431.9+111125 & 200&0  71023   & 4660  & 191.13325 &  11.19053   &  11.89  &   10.72  &    1.12  &   10.21  \\
%SDSSJ124433.4+310505 & 0  &   0       & 0     & 191.13956 &  31.08493   &  17.78  &   17.15  &    0.53  &    8.70  \\
%SDSSJ124441.2+262510 & 0  &   159066  & 0     & 191.17192 &  26.41958   &  14.67  &   13.52  &    0.99  &   10.08  \\
%SDSSJ124442.6+270049 & 0  &   0       & 0     & 191.17753 &  27.01386   &  16.59  &   15.56  &    1.01  &    9.65  \\
%SDSSJ124444.2+275329 & 0  &   159068  & 0     & 191.1842  &  27.89156   &  15.24  &   14.78  &    0.38  &    9.31  \\
%SDSSJ124445.7+273000 & 0  &   0       & 0     & 191.19049 &  27.50023   &  15.87  &   15.00  &    0.69  &    9.80  \\
%SDSSJ124445.9+122105 & 200&6  71026   & 0     & 191.19159 &  12.35145   &  13.68  &   12.86  &    0.69  &    8.86  \\
%SDSSJ124446.0+085850 & 200&4  0       & 0     & 191.19167 &  8.9806	 &  15.91  &   14.93  &    0.95  &    8.34  \\
%SDSSJ124447.4+120351 & 200&8  0       & 0     & 191.19785 &  12.0643	 &  14.86  &   13.98  &    0.84  &    8.61  \\
%SDSSJ124447.5+080624 & 200&7  43016   & 0     & 191.19792 &  8.10692	 &  15.73  &   15.07  &    0.62  &    7.95  \\
%SDSSJ124451.2+283012 & 0  &   0       & 0     & 191.21373 &  28.5036	 &  15.86  &   14.93  &    0.71  &    9.59  \\
%SDSSJ124453.1+184518 & 0  &   100005  & 0     & 191.22133 &  18.75525   &  14.13  &   13.07  &    0.76  &   10.34  \\
%SDSSJ124453.7+101656 & 200&9  71027   & 0     & 191.22401 &  10.28236   &  15.59  &   15.09  &    0.46  &    9.86  \\
%SDSSJ124457.8+244617 & 0  &   0       & 0     & 191.24093 &  24.7715	 &  16.55  &   16.00  &    0.44  &    8.57  \\
%SDSSJ124504.2+122103 & 201&1  0       & 0     & 191.2675  &  12.3511	 &  17.29  &   16.55  &    0.69  &    7.43  \\
%SDSSJ124505.6+105403 & 201&2  71028   & 0     & 191.27359 &  10.90086   &  14.55  &   13.51  &    1.00  &    8.96  \\
%SDSSJ124505.9+030320 & 0  &   43018   & 4665  & 191.27496 &  3.05578	 &  10.92  &	9.71  &    1.18  &   10.67  \\
%SDSSJ124506.5+211010 & 0  &   129021  & 0     & 191.27734 &  21.16958   &  14.91  &   14.05  &    0.76  &   10.02  \\
%SDSSJ124508.1+273438 & 0  &   0       & 0     & 191.28399 &  27.5774	 &  16.89  &   16.00  &    0.84  &    9.29  \\
%SDSSJ124510.3+103748 & 201&4  0       & 0     & 191.29292 &  10.63	 &  16.92  &   16.09  &    0.79  &    7.72  \\
%SDSSJ124511.6+101929 & 201&5  0       & 0     & 191.29834 &  10.325	 &  16.26  &   15.61  &    0.61  &    7.72  \\
%SDSSJ124511.7+230209 & 0  &   129022  & 0     & 191.299   &  23.036	 &  13.91  &   12.71  &    1.08  &   10.87  \\
%SDSSJ124512.6+290044 & 0  &   0       & 0     & 191.30265 &  29.0123	 &  17.66  &   17.04  &    0.58  &    8.63  \\
%SDSSJ124515.3+073656 & 201&7  0       & 0     & 191.31416 &  7.6156	 &  16.46  &   15.66  &    0.76  &    7.86  \\
%SDSSJ124516.3+101127 & 201&8  71029   & 0     & 191.31804 &  10.191	 &  14.76  &   13.76  &    0.96  &   10.52  \\
%SDSSJ124518.9+213208 & 0  &   129023  & 0     & 191.32899 &  21.53575   &  15.56  &   15.00  &    0.43  &    9.26  \\
%SDSSJ124520.4+134133 & 201&9  71031   & 0     & 191.33508 &  13.69267   &  14.36  &   13.36  &    0.97  &    8.99  \\
%SDSSJ124521.3+283527 & 0  &   0       & 0     & 191.33892 &  28.59086   &  17.56  &   16.88  &    0.57  &    8.66  \\
%SDSSJ124522.2+191121 & 0  &   0       & 0     & 191.34266 &  19.18938   &  16.84  &   16.00  &    0.76  &    9.15  \\
%SDSSJ124523.9+090510 & 202&0  71030   & 0     & 191.34967 &  9.08622	 &  15.32  &   14.19  &    1.10  &    8.80  \\
%SDSSJ124528.0+303732 & 0  &   0       & 0     & 191.36672 &  30.62561   &  15.29  &   14.16  &    1.11  &   10.27  \\
%SDSSJ124531.4+262333 & 0  &   0       & 0     & 191.38094 &  26.39268   &  17.58  &   16.73  &    0.74  &    9.00  \\
%SDSSJ124532.0+131957 & 202&3  71032   & 0     & 191.38342 &  13.33258   &  13.90  &   13.33  &    0.48  &    8.51  \\
%SDSSJ124534.4+230422 & 0  &   0       & 0     & 191.39341 &  23.07287   &  17.89  &   17.45  &    0.34  &    8.24  \\
%SDSSJ124534.6+270338 & 0  &   159070  & 4673  & 191.39445 &  27.06083   &  13.61  &   12.45  &    1.14  &   11.03  \\
%SDSSJ124535.3+284542 & 0  &   0       & 0     & 191.3973  &  28.7619	 &  15.86  &   14.89  &    0.96  &    9.86  \\
%SDSSJ124535.4+220325 & 0  &   0       & 0     & 191.39766 &  22.05715   &  17.24  &   16.66  &    0.47  &    8.64  \\
%SDSSJ124536.0+313833 & 0  &   0       & 0     & 191.40012 &  31.64273   &  17.19  &   16.06  &    1.11  &    9.56  \\
%SDSSJ124536.2+280710 & 0  &   0       & 0     & 191.40105 &  28.11962   &  15.67  &   14.60  &    1.05  &   10.08  \\
%SDSSJ124537.4+131941 & 202&8  0       & 0     & 191.40625 &  13.3281	 &  16.12  &   15.57  &    0.50  &    7.63  \\
%SDSSJ124540.1+092423 & 202&9  0       & 0     & 191.4175  &  9.4064	 &  18.00  &   17.25  &    0.71  &    7.17  \\
%SDSSJ124541.1+245720 & 0  &   0       & 0     & 191.42164 &  24.95559   &  16.58  &   16.17  &    0.35  &    8.70  \\
%SDSSJ124543.2+243948 & 0  &   0       & 0     & 191.43019 &  24.66355   &  16.87  &   16.40  &    0.47  &    8.50  \\
%SDSSJ124543.4+292559 & 0  &   159071  & 0     & 191.43105 &  29.43325   &  14.95  &   14.23  &    0.61  &    9.77  \\
%SDSSJ124544.8+191038 & 0  &   100006  & 0     & 191.4369  &  19.17725   &  14.89  &   13.80  &    1.06  &   10.38  \\
%SDSSJ124545.9+315234 & 0  &   0       & 0     & 191.44162 &  31.87632   &  17.23  &   16.71  &    0.48  &    8.90  \\
%SDSSJ124547.8+282509 & 0  &   0       & 0     & 191.44932 &  28.41931   &  16.39  &   15.62  &    0.58  &    9.18  \\
%SDSSJ124556.5+275040 & 0  &   0       & 0     & 191.48552 &  27.8446	 &  17.89  &   17.35  &    0.50  &    8.41  \\
%SDSSJ124601.0+210850 & 0  &   0       & 0     & 191.50426 &  21.14744   &  17.98  &   17.42  &    0.46  &    8.33  \\
%SDSSJ124601.3+042251 & 0  &   0       & 0     & 191.50583 &  4.3811	 &  16.75  &   16.52  &    0.19  &    6.93  \\
%SDSSJ124604.4+082834 & 203&3  71033   & 0     & 191.51859 &  8.47636	 &  15.13  &   14.42  &    0.68  &    8.27  \\
%SDSSJ124606.5+294923 & 0  &   0       & 0     & 191.5271  &  29.82315   &  17.09  &   16.34  &    0.71  &    9.13  \\
%SDSSJ124607.8+100948 & 203&4  0       & 0     & 191.53291 &  10.1636	 &  18.41  &   17.75  &    0.62  &    6.88  \\
%SDSSJ124609.1+285730 & 0  &   0       & 0     & 191.53799 &  28.9585	 &  16.80  &   16.08  &    0.65  &    9.08  \\
%SDSSJ124609.6+271449 & 0  &   0       & 0     & 191.54002 &  27.24704   &  18.05  &   16.98  &    1.05  &    9.12  \\
%SDSSJ124610.1+304354 & 0  &   159072N & 4676  & 191.54213 &  30.73192   &  14.29  &   13.16  &    0.78  &   10.32  \\
%SDSSJ124610.7+275615 & 0  &   0       & 0     & 191.54484 &  27.93776   &  15.87  &   14.76  &    1.09  &   10.05  \\
%SDSSJ124611.2+304321 & 0  &   159072S & 0     & 191.54683 &  30.72275   &  14.20  &   13.09  &    1.08  &   10.66  \\
%SDSSJ124615.2+101220 & 203&7  0       & 0     & 191.56374 &  10.2056	 &  15.74  &   15.05  &    0.67  &    8.01  \\
%SDSSJ124615.3+303805 & 0  &   0       & 0     & 191.56408 &  30.63486   &  16.44  &   15.45  &    0.79  &    9.42  \\
%SDSSJ124615.5+082054 & 203&6  71034   & 0     & 191.56474 &  8.34844	 &  14.12  &   12.98  &    1.10  &   10.69  \\
%SDSSJ124617.7+204658 & 0  &   0       & 0     & 191.57403 &  20.783	 &  16.07  &   14.86  &    0.91  &    9.84  \\
%SDSSJ124619.1+310504 & 0  &   0       & 0     & 191.57995 &  31.08467   &  16.99  &   16.54  &    0.42  &    8.29  \\
%SDSSJ124619.4+273212 & 0  &   0       & 0     & 191.58116 &  27.53676   &  15.99  &   15.23  &    0.55  &    9.31  \\
%SDSSJ124623.1+270644 & 0  &   0       & 0     & 191.5963  &  27.11238   &  17.14  &   16.23  &    0.90  &    9.26  \\
%SDSSJ124626.7+302729 & 0  &   0       & 0     & 191.61143 &  30.45825   &  16.73  &   16.31  &    0.36  &    8.34  \\
%SDSSJ124627.1+303056 & 0  &   0       & 0     & 191.61309 &  30.51577   &  16.34  &   15.61  &    0.62  &    9.18  \\
%SDSSJ124627.3+201720 & 0  &   0       & 0     & 191.61388 &  20.28912   &  17.02  &   15.95  &    1.04  &    9.73  \\
%SDSSJ124629.7+305055 & 0  &   0       & 0     & 191.62401 &  30.84864   &  16.77  &   16.01  &    0.62  &    9.25  \\
%SDSSJ124632.6+274148 & 0  &   0       & 0     & 191.63609 &  27.69692   &  17.73  &   17.22  &    0.47  &    8.43  \\
%SDSSJ124638.2+295012 & 0  &   0       & 0     & 191.65957 &  29.8367	 &  17.51  &   17.00  &    0.47  &    8.20  \\
%SDSSJ124638.4+091825 & 204&2  71036   & 0     & 191.66    &  9.30695	 &  13.99  &   13.69  &    0.26  &    8.13  \\
%SDSSJ124639.7+100844 & 204&3  0       & 0     & 191.66542 &  10.1458	 &  17.68  &   16.96  &    0.68  &    7.26  \\
%SDSSJ124644.5+294406 & 0  &   159073  & 0     & 191.68562 &  29.73528   &  14.86  &   13.69  &    1.14  &   10.19  \\
%SDSSJ124645.5+055719 & 0  &   43023   & 0     & 191.69    &  5.9553	 &  12.49  &   12.42  &    0.00  &    8.32  \\
%SDSSJ124646.3+095102 & 204&4  71038   & 0     & 191.69308 &  9.85056	 &  14.50  &   13.35  &    1.11  &   10.64  \\
%SDSSJ124652.6+274727 & 0  &   0       & 0     & 191.71919 &  27.79084   &  17.20  &   16.74  &    0.39  &    8.54  \\
%SDSSJ124655.4+101056 & 204&5  0       & 0     & 191.73125 &  10.1825	 &  15.70  &   14.71  &    0.94  &    8.43  \\
%SDSSJ124656.4+253717 & 0  &   0       & 0     & 191.7353  &  25.62166   &  17.15  &   16.82  &    0.31  &    8.40  \\
%SDSSJ124656.7+095125 & 204&6  71039   & 0     & 191.73666 &  9.85711	 &  14.94  &   13.70  &    1.19  &   10.62  \\
%SDSSJ124700.4+304339 & 0  &   0       & 0     & 191.75206 &  30.72758   &  17.97  &   17.18  &    0.75  &    8.69  \\
%SDSSJ124706.6+251712 & 0  &   0       & 0     & 191.77779 &  25.2868	 &  17.27  &   16.65  &    0.48  &    8.94  \\
%SDSSJ124708.4+274735 & 0  &   0       & 0     & 191.78535 &  27.79321   &  14.41  &   13.72  &    0.63  &   10.00  \\
%SDSSJ124711.1+291118 & 0  &   0       & 0     & 191.79636 &  29.18845   &  16.62  &   15.93  &    0.50  &    8.98  \\
%SDSSJ124711.4+192751 & 0  &   100007  & 4685  & 191.79767 &  19.46436   &  13.36  &   12.30  &    1.03  &   10.95  \\
%SDSSJ124711.7+264248 & 0  &   0       & 0     & 191.79875 &  26.71347   &  15.26  &   14.06  &    0.85  &   10.09  \\
%SDSSJ124715.3+101212 & 204&8  71040   & 0     & 191.81375 &  10.20358   &  13.77  &   12.73  &    0.99  &    9.27  \\
%SDSSJ124716.0+114536 & 204&9  0       & 0     & 191.81708 &  11.76022   &  16.09  &   15.16  &    0.89  &    8.20  \\
%SDSSJ124720.4+271448 & 0  &   0       & 0     & 191.83501 &  27.24679   &  17.67  &   16.60  &    1.05  &    9.27  \\
%SDSSJ124720.6+120959 & 205&0  71041   & 0     & 191.83601 &  12.16642   &  15.12  &   14.11  &    0.97  &    8.70  \\
%SDSSJ124723.1+272753 & 0  &   0       & 0     & 191.84638 &  27.46499   &  17.73  &   16.76  &    0.94  &    9.10  \\
%SDSSJ124726.1+294715 & 0  &   159076  & 0     & 191.85901 &  29.78778   &  14.14  &   13.23  &    0.84  &   10.38  \\
%SDSSJ124728.3+272728 & 0  &   159075  & 0     & 191.86821 &  27.45778   &  14.83  &   13.65  &    1.17  &   10.58  \\
%SDSSJ124729.1+120302 & 205&1  0       & 0     & 191.87125 &  12.0506	 &  17.46  &   16.64  &    0.79  &    7.50  \\
%SDSSJ124734.6+303711 & 0  &   0       & 0     & 191.8943  &  30.61997   &  17.38  &   16.87  &    0.48  &    8.69  \\
%SDSSJ124737.4+314329 & 0  &   0       & 0     & 191.90602 &  31.72475   &  16.97  &   16.30  &    0.63  &    8.59  \\
%SDSSJ124739.3+090927 & 205&4  0       & 0     & 191.91376 &  9.1575	 &  16.62  &   15.75  &    0.82  &    7.89  \\
%SDSSJ124739.6+303636 & 0  &   0       & 0     & 191.91523 &  30.61014   &  17.97  &   17.49  &    0.44  &    8.42  \\
%SDSSJ124741.9+265853 & 0  &   159077  & 0     & 191.92485 &  26.98161   &  14.28  &   13.03  &    1.23  &   10.89  \\
%SDSSJ124743.7+095321 & 205&5  71042   & 0     & 191.93239 &  9.88922	 &  15.58  &   14.39  &    1.16  &    8.78  \\
%SDSSJ124744.3+120759 & 205&6  0       & 0     & 191.93459 &  12.1333	 &  15.65  &   15.02  &    0.59  &    7.93  \\
%SDSSJ124745.5+134546 & 205&8  71043   & 4689  & 191.93983 &  13.76281   &  11.26  &   10.33  &    0.79  &   10.41  \\
%SDSSJ124746.5+042009 & 0  &   43028   & 4688  & 191.94385 &  4.33606	 &  12.63  &   12.20  &    0.37  &    8.85  \\
%SDSSJ124749.6+270031 & 0  &   0       & 0     & 191.95669 &  27.00871   &  16.48  &   15.37  &    1.08  &    9.80  \\
%SDSSJ124750.7+192303 & 0  &   0       & 0     & 191.96131 &  19.38418   &  16.26  &   15.84  &    0.30  &    8.77  \\
%SDSSJ124752.4+271600 & 0  &   0       & 0     & 191.96836 &  27.26677   &  17.93  &   16.79  &    1.13  &    9.28  \\
%SDSSJ124752.6+180309 & 0  &   0       & 0     & 191.96926 &  18.0527	 &  16.74  &   16.09  &    0.52  &    8.90  \\
%SDSSJ124754.1+302225 & 0  &   0       & 0     & 191.97556 &  30.37369   &  17.02  &   16.76  &    0.21  &    8.39  \\
%SDSSJ124754.7+265710 & 0  &   0       & 0     & 191.97817 &  26.95302   &  17.61  &   16.93  &    0.63  &    8.71  \\
%SDSSJ124755.3+271320 & 0  &   159078  & 4692  & 191.9805  &  27.22236   &  13.49  &   12.25  &    1.22  &   11.19  \\
%SDSSJ124758.4+281026 & 0  &   0       & 0     & 191.99368 &  28.17392   &  18.26  &   17.21  &    1.03  &    8.90  \\
%SDSSJ124759.5+042558 & 0  &   43029   & 0     & 191.99792 &  4.4328	 &  15.05  &   14.47  &    0.54  &    8.20  \\
%SDSSJ124802.7+271642 & 0  &   0       & 0     & 192.0113  &  27.27848   &  16.59  &   15.44  &    1.13  &    9.82  \\
%SDSSJ124802.8+134332 & 206&3  0       & 0     & 192.01167 &  13.7258	 &  17.23  &   16.50  &    0.70  &    7.46  \\
%SDSSJ124805.0+263845 & 0  &   0       & 0     & 192.02119 &  26.64602   &  15.11  &   13.88  &    1.21  &   10.53  \\
%SDSSJ124805.9+292635 & 0  &   0       & 0     & 192.02477 &  29.44317   &  16.15  &   15.28  &    0.79  &    9.53  \\
%SDSSJ124809.2+265621 & 0  &   0       & 0     & 192.03871 &  26.93918   &  15.68  &   14.47  &    1.18  &   10.26  \\
%SDSSJ124815.0+105900 & 206&6  71044   & 4694  & 192.06284 &  10.98361   &  11.96  &   11.05  &    0.85  &    9.80  \\
%SDSSJ124822.9+082914 & 207&0  71045   & 4698  & 192.09546 &  8.48739	 &  11.06  &	9.89  &    0.92  &   10.33  \\
%SDSSJ124823.0+050816 & 0  &   0       & 0     & 192.09625 &  5.1378	 &  17.52  &   17.01  &    0.48  &    7.74  \\
%SDSSJ124824.0+265128 & 0  &   159079  & 0     & 192.1003  &  26.85792   &  14.57  &   13.34  &    1.21  &   10.75  \\
%SDSSJ124824.8+281824 & 0  &   0       & 0     & 192.10357 &  28.30688   &  17.23  &   16.67  &    0.49  &    8.65  \\
%SDSSJ124824.8+304237 & 0  &   0       & 0     & 192.10371 &  30.71036   &  16.45  &   15.30  &    1.12  &   10.00  \\
%SDSSJ124827.0+103328 & 207&3  71046   & 0     & 192.11272 &  10.55797   &  15.97  &   15.02  &    0.91  &    8.27  \\
%SDSSJ124830.2+291536 & 0  &   0       & 0     & 192.12595 &  29.26016   &  17.18  &   16.59  &    0.49  &    8.70  \\
%SDSSJ124832.9+260655 & 0  &   0       & 0     & 192.1373  &  26.11552   &  15.94  &   15.33  &    0.47  &    9.11  \\
%SDSSJ124834.8+090740 & 207&6  71047   & 0     & 192.145   &  9.12778	 &  15.48  &   14.43  &    1.01  &   10.16  \\
%SDSSJ124834.8+285049 & 0  &   0       & 0     & 192.1453  &  28.84696   &  16.40  &   16.02  &    0.33  &    8.73  \\
%SDSSJ124836.9+272159 & 0  &   0       & 0     & 192.15398 &  27.36642   &  17.82  &   16.89  &    0.91  &    9.02  \\
%SDSSJ124838.3+291125 & 0  &   0       & 0     & 192.15992 &  29.19034   &  16.91  &   16.35  &    0.49  &    8.79  \\
%SDSSJ124839.8+265213 & 0  &   0       & 0     & 192.16595 &  26.8704	 &  17.41  &   16.49  &    0.90  &    9.17  \\
%SDSSJ124842.0+262501 & 0  &   159080  & 0     & 192.17526 &  26.41722   &  15.12  &   14.08  &    0.76  &    9.98  \\
%SDSSJ124842.7+291421 & 0  &   0       & 0     & 192.17811 &  29.23926   &  16.47  &   15.86  &    0.48  &    8.98  \\
%SDSSJ124843.6+115810 & 207&8  0       & 0     & 192.18208 &  11.9697	 &  16.66  &   15.82  &    0.79  &    7.83  \\
%SDSSJ124846.4+305319 & 0  &   0       & 0     & 192.19336 &  30.88883   &  17.05  &   16.41  &    0.57  &    9.06  \\
%SDSSJ124848.5+270204 & 0  &   0       & 0     & 192.20242 &  27.03462   &  15.56  &   14.45  &    1.09  &   10.18  \\
%SDSSJ124849.4+292527 & 0  &   0       & 0     & 192.20619 &  29.42427   &  16.86  &   15.77  &    1.07  &    9.62  \\
%SDSSJ124858.3+103512 & 208&0  0       & 0     & 192.24333 &  10.5867	 &  15.88  &   14.93  &    0.92  &    8.31  \\
%SDSSJ124858.4+275008 & 0  &   0       & 0     & 192.24352 &  27.83582   &  16.89  &   15.98  &    0.81  &    9.27  \\
%SDSSJ124859.3+272231 & 0  &   0       & 0     & 192.24714 &  27.37551   &  15.77  &   15.32  &    0.30  &    9.01  \\
%SDSSJ124901.4+271044 & 0  &   0       & 0     & 192.2562  &  27.17913   &  15.58  &   15.12  &    0.37  &    9.16  \\
%SDSSJ124902.5+265335 & 0  &   0       & 0     & 192.26046 &  26.89313   &  15.47  &   14.33  &    1.13  &   10.26  \\
%SDSSJ124903.6+305535 & 0  &   159081  & 0     & 192.26538 &  30.92644   &  15.52  &   14.93  &    0.50  &    9.51  \\
%SDSSJ124907.5+274750 & 0  &   0       & 0     & 192.28167 &  27.79728   &  16.55  &   15.38  &    1.14  &    9.86  \\
%SDSSJ124908.8+272207 & 0  &   0       & 0     & 192.28682 &  27.36876   &  15.51  &   14.30  &    1.20  &   10.35  \\
%SDSSJ124911.5+032319 & 0  &   43034   & 4701  & 192.29829 &  3.38872	 &  12.51  &   11.90  &    0.56  &    9.15  \\
%SDSSJ124911.8+272306 & 0  &   0       & 0     & 192.29941 &  27.38502   &  17.03  &   16.28  &    0.66  &    9.00  \\
%SDSSJ124915.7+282950 & 0  &   0       & 0     & 192.31549 &  28.4975	 &  17.46  &   17.08  &    0.36  &    8.43  \\
%SDSSJ124915.7+043920 & 0  &   43035   & 0     & 192.31583 &  4.6558	 &  15.01  &   14.56  &    0.39  &    8.70  \\
%SDSSJ124922.3+264438 & 0  &   0       & 0     & 192.34324 &  26.74391   &  17.66  &   16.69  &    0.95  &    9.14  \\
%SDSSJ124923.7+291916 & 0  &   0       & 0     & 192.34904 &  29.3213	 &  16.69  &   16.13  &    0.40  &    8.79  \\
%SDSSJ124925.7+042332 & 0  &   0       & 0     & 192.35709 &  4.3925	 &  15.88  &   15.31  &    0.49  &    8.50  \\
%SDSSJ124927.7+271603 & 0  &   0       & 0     & 192.3655  &  27.26763   &  16.09  &   15.01  &    1.06  &    9.91  \\
%SDSSJ124934.2+252811 & 0  &   129025  & 4712  & 192.39258 &  25.46994   &  13.28  &   12.44  &    0.59  &   10.07  \\
%SDSSJ124935.3+271151 & 0  &   0       & 0     & 192.39724 &  27.19762   &  16.06  &   14.89  &    1.15  &   10.06  \\
%SDSSJ124936.8+305043 & 0  &   159082  & 0     & 192.40363 &  30.84553   &  14.42  &   13.69  &    0.59  &   10.10  \\
%SDSSJ124938.8+150955 & 0  &   100011  & 4710  & 192.41179 &  15.16544   &  11.28  &   10.13  &    1.11  &   10.43  \\
%SDSSJ124941.4+304508 & 0  &   0       & 0     & 192.42285 &  30.75239   &  16.25  &   15.66  &    0.47  &    8.74  \\
%SDSSJ124942.2+265331 & 0  &   159083  & 0     & 192.42621 &  26.89203   &  14.16  &   12.95  &    1.19  &   10.88  \\
%SDSSJ124945.8+272208 & 0  &   0       & 0     & 192.44108 &  27.36907   &  17.07  &   15.96  &    1.09  &    9.57  \\
%SDSSJ124946.1+111328 & 208&1  0       & 0     & 192.4425  &  11.2247	 &  17.12  &   16.19  &    0.86  &    7.76  \\
%SDSSJ124946.8+273826 & 0  &   0       & 0     & 192.44541 &  27.64074   &  18.02  &   16.77  &    1.23  &    9.40  \\
%SDSSJ124952.8+215943 & 0  &   0       & 0     & 192.47041 &  21.99545   &  17.86  &   17.14  &    0.61  &    8.58  \\
%SDSSJ124957.8+051841 & 0  &   43041   & 4713  & 192.49112 &  5.31142	 &  11.96  &   11.46  &    0.38  &    9.15  \\
%SDSSJ124957.8+274920 & 0  &   159085  & 4715  & 192.49116 &  27.82242   &  13.59  &   12.46  &    1.11  &   10.99  \\
%SDSSJ124958.2+111550 & 208&2  71052   & 0     & 192.49271 &  11.26389   &  16.26  &   15.58  &    0.61  &    9.27  \\
%SDSSJ124958.9+270909 & 0  &   0       & 0     & 192.49581 &  27.15266   &  16.75  &   15.63  &    1.10  &    9.71  \\
%SDSSJ124959.2+054914 & 0  &   0       & 0     & 192.49707 &  5.8208	 &  16.47  &   15.78  &    0.64  &    7.48  \\
%SDSSJ125006.0+250120 & 0  &   129026  & 0     & 192.52507 &  25.02222   &  15.20  &   14.64  &    0.48  &    9.41  \\
%SDSSJ125009.9+294034 & 0  &   0       & 0     & 192.54131 &  29.67621   &  17.89  &   17.45  &    0.38  &    8.27  \\
%SDSSJ125011.1+272211 & 0  &   0       & 0     & 192.54627 &  27.36983   &  18.06  &   17.05  &    0.99  &    9.03  \\
%SDSSJ125013.4+264633 & 0  &   0       & 0     & 192.55609 &  26.77608   &  15.27  &   14.04  &    1.21  &   10.46  \\
%SDSSJ125014.4+103224 & 208&3  71053   & 0     & 192.56029 &  10.54006   &  15.67  &   14.75  &    0.89  &    8.35  \\
%SDSSJ125015.4+270337 & 0  &   0       & 0     & 192.56446 &  27.06029   &  17.93  &   16.81  &    1.10  &    9.24  \\
%SDSSJ125016.1+272247 & 0  &   0       & 0     & 192.56743 &  27.37999   &  16.58  &   15.44  &    1.11  &    9.80  \\
%SDSSJ125019.9+271926 & 0  &   159086  & 4721  & 192.58299 &  27.324	 &  14.88  &   13.66  &    1.19  &   10.60  \\
%SDSSJ125020.2+264459 & 0  &   0       & 0     & 192.58425 &  26.74985   &  16.38  &   15.70  &    0.55  &    9.11  \\
%SDSSJ125020.7+275613 & 0  &   0       & 0     & 192.5866  &  27.93716   &  17.92  &   16.87  &    1.04  &    9.15  \\
%SDSSJ125022.6+271031 & 0  &   0       & 0     & 192.59421 &  27.17536   &  17.26  &   16.32  &    0.92  &    9.26  \\
%SDSSJ125026.5+264232 & 0  &   0       & 0     & 192.61082 &  26.70898   &  15.42  &   14.22  &    1.19  &   10.37  \\
%SDSSJ125026.6+264407 & 0  &   0       & 0     & 192.61092 &  26.73533   &  17.72  &   16.60  &    1.09  &    9.32  \\
%SDSSJ125028.0+272605 & 0  &   159087W & 4728  & 192.61699 &  27.43491   &  14.69  &   13.50  &    1.17  &   10.64  \\
%SDSSJ125029.8+313625 & 0  &   0       & 0     & 192.62427 &  31.6071	 &  15.91  &   15.25  &    0.57  &    9.54  \\
%SDSSJ125031.4+305048 & 0  &   159088  & 0     & 192.63088 &  30.84692   &  15.11  &   14.41  &    0.67  &   10.00  \\
%SDSSJ125031.6+271850 & 0  &   0       & 0     & 192.63186 &  27.31398   &  16.57  &   15.83  &    0.55  &    9.07  \\
%SDSSJ125031.9+265436 & 0  &   0       & 0     & 192.63295 &  26.91016   &  16.92  &   15.82  &    1.06  &    9.60  \\
%SDSSJ125037.0+272858 & 0  &   0       & 0     & 192.65435 &  27.48298   &  16.13  &   14.94  &    1.16  &   10.05  \\
%SDSSJ125051.3+310224 & 0  &   0       & 0     & 192.71381 &  31.04007   &  16.29  &   15.70  &    0.50  &    9.27  \\
%SDSSJ125051.9+251532 & 0  &   0       & 0     & 192.71663 &  25.25914   &  17.03  &   16.37  &    0.60  &    8.51  \\
%SDSSJ125054.0+275030 & 0  &   159089  & 0     & 192.72525 &  27.84183   &  14.48  &   13.35  &    1.12  &   10.64  \\
%SDSSJ125055.8+314110 & 0  &   0       & 0     & 192.73252 &  31.68622   &  17.28  &   17.03  &    0.20  &    8.27  \\
%SDSSJ125056.5+313955 & 0  &   0       & 0     & 192.73575 &  31.66544   &  17.08  &   16.64  &    0.35  &    8.58  \\
%SDSSJ125059.5+090439 & 0  &   0       & 0     & 192.74792 &  9.0775	 &  16.45  &   16.11  &    0.31  &    7.26  \\
%SDSSJ125101.7+285540 & 0  &   159091  & 4735  & 192.75722 &  28.92797   &  14.78  &   13.87  &    0.78  &   10.09  \\
%SDSSJ125103.3+262644 & 0  &   0       & 0     & 192.76394 &  26.44572   &  16.70  &   15.63  &    1.05  &    9.66  \\
%SDSSJ125103.5+272212 & 0  &   159090  & 0     & 192.76497 &  27.37	 &  15.07  &   14.31  &    0.61  &    9.74  \\
%SDSSJ125105.3+310909 & 0  &   0       & 0     & 192.77215 &  31.1526	 &  17.73  &   17.28  &    0.41  &    8.56  \\
%SDSSJ125106.5+291148 & 0  &   0       & 0     & 192.77737 &  29.19681   &  17.59  &   16.83  &    0.66  &    8.74  \\
%SDSSJ125106.8+105442 & 208&7  71054   & 4733  & 192.77834 &  10.9119	 &  12.43  &   11.33  &    1.06  &    9.90  \\
%SDSSJ125107.5+271913 & 0  &   0       & 0     & 192.78154 &  27.32039   &  17.84  &   16.81  &    1.01  &    9.14  \\
%SDSSJ125108.8+284716 & 0  &   159092  & 4738  & 192.78708 &  28.78805   &  14.16  &   13.00  &    0.97  &   10.30  \\
%SDSSJ125109.2+272424 & 0  &   0       & 0     & 192.78845 &  27.40683   &  16.86  &   15.92  &    0.93  &    9.42  \\
%SDSSJ125111.0+111439 & 208&8  0       & 0     & 192.79625 &  11.2442	 &  17.77  &   16.78  &    0.94  &    7.60  \\
%SDSSJ125112.8+045132 & 0  &   43045   & 4734  & 192.80371 &  4.85906	 &  13.76  &   12.86  &    0.83  &   10.61  \\
%SDSSJ125115.3+273344 & 0  &   0       & 0     & 192.81382 &  27.56244   &  15.98  &   16.13  &   -0.17  &    8.20  \\
%SDSSJ125117.9+270622 & 0  &   159093  & 0     & 192.82471 &  27.10617   &  14.88  &   13.80  &    1.03  &   10.37  \\
%SDSSJ125119.8+211348 & 0  &   0       & 0     & 192.83269 &  21.23011   &  17.15  &   16.07  &    1.01  &    9.47  \\
%SDSSJ125119.9+310334 & 0  &   159095  & 0     & 192.83305 &  31.05964   &  14.59  &   13.52  &    1.02  &   10.47  \\
%SDSSJ125124.2+103446 & 209&0  0       & 0     & 192.85121 &  10.57958   &  15.64  &   14.79  &    0.81  &    8.26  \\
%SDSSJ125124.6+213419 & 0  &   0       & 0     & 192.8529  &  21.57218   &  16.89  &   16.33  &    0.47  &    8.77  \\
%SDSSJ125125.7+280714 & 0  &   0       & 0     & 192.85713 &  28.12079   &  18.09  &   17.19  &    0.81  &    8.79  \\
%SDSSJ125129.5+314852 & 0  &   0       & 0     & 192.87312 &  31.81457   &  15.98  &   14.63  &    1.04  &   10.10  \\
%SDSSJ125130.0+180354 & 0  &   100012  & 0     & 192.87509 &  18.06528   &  15.27  &   14.61  &    0.61  &    9.56  \\
%SDSSJ125135.4+263744 & 0  &   0       & 0     & 192.89756 &  26.62891   &  17.16  &   16.16  &    0.98  &    9.38  \\
%SDSSJ125137.9+271838 & 0  &   0       & 0     & 192.90816 &  27.31064   &  15.99  &   15.11  &    0.86  &    9.68  \\
%SDSSJ125137.9+312109 & 0  &   159096  & 0     & 192.90822 &  31.35278   &  14.68  &   13.97  &    0.48  &    9.63  \\
%SDSSJ125141.4+130542 & 0  &   0       & 0     & 192.92292 &  13.095	 &  15.57  &   14.73  &    0.79  &    8.27  \\
%SDSSJ125143.7+275746 & 0  &   0       & 0     & 192.93244 &  27.96284   &  15.22  &   14.09  &    1.11  &   10.34  \\
%SDSSJ125144.9+270106 & 0  &   0       & 0     & 192.9372  &  27.01835   &  16.06  &   15.31  &    0.58  &    9.31  \\
%SDSSJ125150.3+272138 & 0  &   0       & 0     & 192.95999 &  27.36082   &  17.48  &   16.44  &    1.02  &    9.31  \\
%SDSSJ125151.0+270706 & 0  &   0       & 0     & 192.96267 &  27.11836   &  17.58  &   16.48  &    1.08  &    9.36  \\
%SDSSJ125151.5+271520 & 0  &   0       & 0     & 192.96491 &  27.25559   &  17.72  &   16.68  &    1.02  &    9.21  \\
%SDSSJ125153.4+275840 & 0  &   0       & 0     & 192.97284 &  27.97803   &  17.13  &   16.31  &    0.80  &    9.13  \\
%SDSSJ125155.0+263329 & 0  &   0       & 0     & 192.97922 &  26.55827   &  18.40  &   17.33  &    1.06  &    8.99  \\
%SDSSJ125155.3+120458 & 0  &   71060   & 4746  & 192.98068 &  12.08297   &  13.08  &   12.15  &    0.71  &    9.68  \\
%SDSSJ125155.5+264658 & 0  &   0       & 0     & 192.98138 &  26.78289   &  16.90  &   15.50  &    1.39  &   10.06  \\
%SDSSJ125156.3+270518 & 0  &   0       & 0     & 192.98464 &  27.0884	 &  17.20  &   16.14  &    1.04  &    9.45  \\
%SDSSJ125200.3+260933 & 0  &   0       & 0     & 193.00152 &  26.15917   &  15.31  &   14.23  &    1.07  &   10.13  \\
%SDSSJ125203.3+270957 & 0  &   0       & 0     & 193.014   &  27.16596   &  16.16  &   15.15  &    0.99  &    9.79  \\
%SDSSJ125205.0+291717 & 0  &   0       & 0     & 193.02112 &  29.28808   &  17.44  &   16.80  &    0.60  &    8.67  \\
%SDSSJ125205.4+273546 & 0  &   159098  & 0     & 193.02275 &  27.59628   &  14.93  &   13.73  &    1.17  &   10.54  \\
%SDSSJ125205.5+261154 & 0  &   0       & 0     & 193.02302 &  26.19857   &  17.69  &   17.31  &    0.32  &    8.23  \\
%SDSSJ125206.8+270134 & 0  &   159097  & 0     & 193.02863 &  27.02633   &  15.30  &   14.40  &    0.77  &    9.86  \\
%SDSSJ125208.9+272838 & 0  &   0       & 0     & 193.03747 &  27.47726   &  14.96  &   13.70  &    1.24  &   10.63  \\
%SDSSJ125211.8+265229 & 0  &   0       & 0     & 193.04933 &  26.87481   &  15.39  &   14.45  &    0.92  &    9.99  \\
%SDSSJ125215.4+042726 & 0  &   0       & 0     & 193.06418 &  4.4575	 &  17.40  &   17.08  &    0.25  &    6.91  \\
%SDSSJ125216.1+273158 & 0  &   0       & 0     & 193.0675  &  27.533	 &  15.29  &   14.84  &    0.37  &    9.07  \\
%SDSSJ125217.4+270929 & 0  &   0       & 0     & 193.0726  &  27.15818   &  17.11  &   16.03  &    1.05  &    9.50  \\
%SDSSJ125217.5+111850 & 209&2  71062   & 4754  & 193.07292 &  11.3139	 &  11.15  &	9.92  &    1.18  &   10.60  \\
%SDSSJ125217.7+270507 & 0  &   0       & 0     & 193.07383 &  27.08554   &  15.44  &   14.31  &    1.10  &   10.25  \\
%SDSSJ125223.1+314150 & 0  &   0       & 0     & 193.09639 &  31.69739   &  16.89  &   16.35  &    0.50  &    9.05  \\
%SDSSJ125233.7+220352 & 0  &   0       & 0     & 193.14054 &  22.06471   &  16.54  &   15.85  &    0.58  &    9.07  \\
%SDSSJ125234.2+121527 & 0  &   0       & 0     & 193.1425  &  12.25778   &  15.00  &   14.15  &    0.79  &    8.50  \\
%SDSSJ125234.9+272733 & 0  &   0       & 0     & 193.14578 &  27.45936   &  18.30  &   17.26  &    1.01  &    8.97  \\
%SDSSJ125236.2+264459 & 0  &   159099  & 0     & 193.15122 &  26.74989   &  15.17  &   14.21  &    0.68  &    9.84  \\
%SDSSJ125236.7+302500 & 0  &   0       & 0     & 193.15323 &  30.41682   &  16.80  &   16.00  &    0.75  &    9.20  \\
%SDSSJ125237.1+271930 & 0  &   0       & 0     & 193.15478 &  27.32516   &  17.45  &   16.40  &    1.03  &    9.34  \\
%SDSSJ125244.0+155054 & 0  &   100015  & 4758  & 193.18353 &  15.84853   &  13.16  &   12.23  &    0.71  &    9.38  \\
%SDSSJ125244.0+262813 & 0  &   159100  & 0     & 193.18362 &  26.47042   &  14.71  &   13.45  &    1.24  &   10.73  \\
%SDSSJ125246.2+275424 & 0  &   0       & 0     & 193.19283 &  27.90681   &  16.40  &   15.24  &    1.13  &    9.90  \\
%SDSSJ125248.8+272406 & 0  &   159101  & 0     & 193.20371 &  27.40186   &  15.55  &   15.05  &    0.42  &    9.25  \\
%SDSSJ125250.6+274445 & 0  &   0       & 0     & 193.21085 &  27.7459	 &  17.46  &   16.36  &    1.09  &    9.41  \\
%SDSSJ125253.5+282216 & 0  &   159102  & 0     & 193.2233  &  28.37128   &  14.20  &   13.11  &    0.82  &   10.43  \\
%SDSSJ125256.0+111350 & 209&5  71065   & 4762  & 193.23355 &  11.23081   &  10.84  &	9.73  &    1.07  &   10.55  \\
%SDSSJ125256.3+263540 & 0  &   0       & 0     & 193.23469 &  26.59468   &  17.52  &   16.94  &    0.55  &    8.62  \\
%SDSSJ125256.7+284843 & 0  &   0       & 0     & 193.23634 &  28.81208   &  17.87  &   17.33  &    0.50  &    8.31  \\
%SDSSJ125258.2+300907 & 0  &   0       & 0     & 193.24266 &  30.15204   &  17.61  &   16.85  &    0.65  &    8.80  \\
%SDSSJ125259.0+264313 & 0  &   0       & 0     & 193.24599 &  26.72039   &  16.64  &   15.61  &    0.82  &    9.43  \\
%SDSSJ125259.0+142402 & 0  &   0       & 0     & 193.24625 &  14.4006	 &  16.34  &   15.89  &    0.39  &    7.46  \\
%SDSSJ125303.1+262835 & 0  &   0       & 0     & 193.26314 &  26.47657   &  16.18  &   15.14  &    1.02  &    9.83  \\
%SDSSJ125303.6+074059 & 0  &   43053   & 0     & 193.26542 &  7.68333	 &  14.77  &   13.76  &    0.96  &    8.83  \\
%SDSSJ125304.0+272752 & 0  &   0       & 0     & 193.26685 &  27.46453   &  17.96  &   16.96  &    0.97  &    9.05  \\
%SDSSJ125307.5+281428 & 0  &   0       & 0     & 193.28131 &  28.24125   &  17.18  &   16.76  &    0.35  &    8.48  \\
%SDSSJ125307.5+270217 & 0  &   0       & 0     & 193.28153 &  27.03817   &  16.33  &   15.15  &    1.16  &    9.97  \\
%SDSSJ125311.7+123803 & 0  &   0       & 0     & 193.29875 &  12.6344	 &  15.72  &   15.74  &   -0.07  &    7.45  \\
%SDSSJ125312.5+271923 & 0  &   0       & 0     & 193.30211 &  27.32308   &  15.86  &   14.86  &    0.90  &    9.82  \\
%SDSSJ125314.4+042747 & 0  &   43054   & 4765  & 193.31004 &  4.46311	 &  13.20  &   12.73  &    0.37  &    8.64  \\
%SDSSJ125316.1+270539 & 0  &   159104  & 0     & 193.31712 &  27.09444   &  14.41  &   13.23  &    1.16  &   10.73  \\
%SDSSJ125317.6+262021 & 0  &   0       & 0     & 193.32342 &  26.3393	 &  18.16  &   17.34  &    0.80  &    8.71  \\
%SDSSJ125318.5+281241 & 0  &   0       & 0     & 193.32746 &  28.2114	 &  16.07  &   14.92  &    1.13  &   10.03  \\
%SDSSJ125321.2+011608 & 0  &   15031   & 4771  & 193.33843 &  1.26908	 &  12.43  &   11.39  &    1.01  &    9.83  \\
%SDSSJ125321.6+262141 & 0  &   0       & 0     & 193.34033 &  26.36142   &  16.78  &   15.75  &    1.02  &    9.58  \\
%SDSSJ125323.1+270200 & 0  &   0       & 0     & 193.34633 &  27.03347   &  16.60  &   15.72  &    0.82  &    9.39  \\
%SDSSJ125329.1+021006 & 0  &   15032   & 4772  & 193.37149 &  2.16839	 &  11.61  &   10.46  &    1.11  &   10.30  \\
%SDSSJ125330.2+274030 & 0  &   0       & 0     & 193.37618 &  27.67522   &  16.87  &   15.75  &    1.11  &    9.67  \\
%SDSSJ125331.0+304324 & 0  &   0       & 0     & 193.37926 &  30.72352   &  16.90  &   16.54  &    0.25  &    8.59  \\
%SDSSJ125331.1+272748 & 0  &   0       & 0     & 193.37962 &  27.46335   &  18.28  &   17.31  &    0.95  &    8.88  \\
%SDSSJ125331.6+180223 & 0  &   0       & 0     & 193.38176 &  18.03999   &  17.76  &   17.16  &    0.54  &    8.49  \\
%SDSSJ125335.5+274531 & 0  &   0       & 0     & 193.39818 &  27.75876   &  16.32  &   15.35  &    0.95  &    9.66  \\
%SDSSJ125337.8+274703 & 0  &   0       & 0     & 193.4078  &  27.7843	 &  15.25  &   14.05  &    1.18  &   10.43  \\
%SDSSJ125340.1+040431 & 0  &   0       & 0     & 193.4175  &  4.07556	 &  17.04  &   16.22  &    0.77  &    7.65  \\
%SDSSJ125343.2+040913 & 0  &   0       & 0     & 193.43042 &  4.15389	 &  17.13  &   16.77  &    0.31  &    6.95  \\
%SDSSJ125343.6+315629 & 0  &   0       & 0     & 193.43183 &  31.94145   &  17.30  &   16.57  &    0.69  &    9.04  \\
%SDSSJ125344.0+274651 & 0  &   0       & 0     & 193.43363 &  27.78084   &  16.99  &   16.01  &    0.96  &    9.42  \\
%SDSSJ125344.4+274917 & 0  &   0       & 0     & 193.43534 &  27.82153   &  17.74  &   17.14  &    0.58  &    8.57  \\
%SDSSJ125345.4+200536 & 0  &   0       & 0     & 193.43933 &  20.0934	 &  16.29  &   15.28  &    0.77  &    9.50  \\
%SDSSJ125346.6+272308 & 0  &   0       & 0     & 193.44431 &  27.38578   &  17.11  &   16.04  &    0.89  &    9.33  \\
%SDSSJ125346.8+272915 & 0  &   0       & 0     & 193.44516 &  27.48754   &  17.55  &   16.98  &    0.50  &    8.55  \\
%SDSSJ125350.8+094236 & 0  &   71068   & 4779  & 193.46182 &  9.71006	 &  12.77  &   11.96  &    0.77  &    9.35  \\
%SDSSJ125351.4+285845 & 0  &   160001  & 0     & 193.46457 &  28.97939   &  15.48  &   14.63  &    0.65  &    9.66  \\
%SDSSJ125352.1+310625 & 0  &   159108  & 0     & 193.46738 &  31.10708   &  15.28  &   14.71  &    0.39  &    9.57  \\
%SDSSJ125353.7+264102 & 0  &   0       & 0     & 193.47404 &  26.68404   &  18.32  &   17.31  &    0.99  &    8.92  \\
%SDSSJ125353.9+281111 & 0  &   0       & 0     & 193.4747  &  28.18659   &  15.91  &   15.02  &    0.73  &    9.58  \\
%SDSSJ125354.2+265758 & 0  &   0       & 0     & 193.47586 &  26.96638   &  15.99  &   14.85  &    1.13  &   10.05  \\
%SDSSJ125355.3+282337 & 0  &   0       & 0     & 193.48072 &  28.39385   &  17.15  &   16.07  &    0.95  &    9.38  \\
%SDSSJ125355.6+311311 & 0  &   0       & 0     & 193.48184 &  31.22	 &  18.07  &   17.43  &    0.56  &    8.56  \\
%SDSSJ125359.1+262638 & 0  &   159105  & 0     & 193.49629 &  26.44406   &  14.48  &   13.28  &    1.18  &   10.73  \\
%SDSSJ125402.2+092649 & 0  &   0       & 0     & 193.50917 &  9.4472	 &  17.09  &   16.57  &    0.48  &    7.25  \\
%SDSSJ125402.4+293612 & 0  &   160005  & 0     & 193.51031 &  29.60361   &  14.36  &   13.06  &    0.89  &   10.44  \\
%SDSSJ125402.9+254538 & 0  &   0       & 0     & 193.51243 &  25.76075   &  17.75  &   16.78  &    0.95  &    9.14  \\
%SDSSJ125405.5+270407 & 0  &   160006  & 4787  & 193.523   &  27.06864   &  14.93  &   13.79  &    1.13  &   10.48  \\
%SDSSJ125405.9+270108 & 0  &   0       & 0     & 193.52492 &  27.01893   &  17.22  &   16.11  &    1.11  &    9.52  \\
%SDSSJ125406.3+291433 & 0  &   0       & 0     & 193.52652 &  29.24267   &  16.77  &   15.77  &    0.98  &    9.59  \\
%SDSSJ125407.2+271259 & 0  &   0       & 0     & 193.53033 &  27.21645   &  18.08  &   17.08  &    0.98  &    9.01  \\
%SDSSJ125409.9+280533 & 0  &   0       & 0     & 193.54159 &  28.0925	 &  15.19  &   13.97  &    1.21  &   10.48  \\
%SDSSJ125410.1+210002 & 0  &   0       & 0     & 193.54214 &  21.00071   &  16.67  &   16.02  &    0.44  &    8.90  \\
%SDSSJ125416.0+271813 & 0  &   160007  & 4788  & 193.56679 &  27.30369   &  14.84  &   13.65  &    1.17  &   10.57  \\
%SDSSJ125416.7+280435 & 0  &   0       & 0     & 193.56982 &  28.07659   &  16.39  &   15.36  &    0.84  &    9.55  \\
%SDSSJ125419.0+270404 & 0  &   160008  & 4789  & 193.57924 &  27.06803   &  13.13  &   11.84  &    1.27  &   11.40  \\
%SDSSJ125419.5+280528 & 0  &   0       & 0     & 193.58138 &  28.09132   &  15.98  &   14.95  &    0.86  &    9.73  \\
%SDSSJ125422.2+270503 & 0  &   0       & 0     & 193.59285 &  27.08418   &  15.78  &   14.54  &    1.23  &   10.28  \\
%SDSSJ125422.7+274440 & 0  &   0       & 0     & 193.59477 &  27.74449   &  17.18  &   16.14  &    1.02  &    9.43  \\
%SDSSJ125422.8+264757 & 0  &   0       & 0     & 193.59536 &  26.79943   &  17.54  &   16.46  &    1.07  &    9.35  \\
%SDSSJ125424.7+272150 & 0  &   0       & 0     & 193.6031  &  27.36395   &  16.75  &   15.73  &    1.00  &    9.57  \\
%SDSSJ125432.9+282236 & 0  &   160009  & 0     & 193.63733 &  28.37678   &  14.86  &   13.69  &    1.15  &   10.54  \\
%SDSSJ125433.1+273757 & 0  &   0       & 0     & 193.63827 &  27.63276   &  15.47  &   14.19  &    1.25  &   10.44  \\
%SDSSJ125436.8+265605 & 0  &   160010  & 0     & 193.65341 &  26.93489   &  15.15  &   14.09  &    1.05  &   10.28  \\
%SDSSJ125437.0+271903 & 0  &   0       & 0     & 193.65436 &  27.31752   &  18.17  &   17.11  &    1.05  &    9.06  \\
%SDSSJ125437.4+274131 & 0  &   0       & 0     & 193.65596 &  27.69201   &  17.01  &   15.93  &    1.06  &    9.55  \\
%SDSSJ125441.6+270229 & 0  &   0       & 0     & 193.67338 &  27.04147   &  17.53  &   16.41  &    1.10  &    9.40  \\
%SDSSJ125441.8+280245 & 0  &   0       & 0     & 193.67442 &  28.04596   &  16.79  &   15.88  &    0.90  &    9.41  \\
%SDSSJ125443.4+272719 & 0  &   0       & 0     & 193.68116 &  27.45543   &  17.74  &   16.51  &    1.21  &    9.47  \\
%SDSSJ125443.7+313643 & 0  &   0       & 0     & 193.68222 &  31.61199   &  17.99  &   17.45  &    0.49  &    8.22  \\
%SDSSJ125444.1+131413 & 0  &   71071   & 0     & 193.68416 &  13.2372	 &  13.74  &   12.65  &    0.88  &    9.32  \\
%SDSSJ125444.9+272439 & 0  &   0       & 0     & 193.68739 &  27.41106   &  18.04  &   17.01  &    1.01  &    9.06  \\
%SDSSJ125445.2+241221 & 0  &   0       & 0     & 193.68872 &  24.20602   &  17.03  &   16.64  &    0.32  &    8.76  \\
%SDSSJ125447.8+303241 & 0  &   160012  & 0     & 193.69928 &  30.54483   &  15.70  &   14.90  &    0.64  &    9.44  \\
%SDSSJ125450.1+261929 & 0  &   0       & 0     & 193.70876 &  26.32491   &  16.70  &   15.65  &    1.03  &    9.63  \\
%SDSSJ125452.7+263433 & 0  &   0       & 0     & 193.71964 &  26.5759	 &  17.66  &   16.67  &    0.98  &    9.18  \\
%SDSSJ125453.6+282501 & 0  &   160014  & 0     & 193.72369 &  28.41697   &  15.10  &   14.03  &    1.05  &   10.30  \\
%SDSSJ125455.1+272445 & 0  &   160013  & 4798  & 193.72986 &  27.41269   &  13.71  &   12.45  &    1.23  &   11.12  \\
%SDSSJ125455.4+290044 & 0  &   0       & 0     & 193.73091 &  29.01238   &  16.55  &   15.41  &    1.12  &    9.83  \\
%SDSSJ125455.5+280400 & 0  &   0       & 0     & 193.7316  &  28.06686   &  18.25  &   17.17  &    1.06  &    9.05  \\
%SDSSJ125456.7+280734 & 0  &   0       & 0     & 193.73651 &  28.12627   &  16.97  &   15.91  &    1.04  &    9.53  \\
%SDSSJ125457.7+281830 & 0  &   0       & 0     & 193.74069 &  28.30842   &  16.09  &   15.03  &    1.04  &    9.90  \\
%SDSSJ125457.8+304229 & 0  &   0       & 0     & 193.74105 &  30.70809   &  16.50  &   15.52  &    0.74  &    9.39  \\
%SDSSJ125500.8+272900 & 0  &   0       & 0     & 193.75348 &  27.48338   &  16.57  &   15.55  &    1.00  &    9.65  \\
%SDSSJ125503.7+080356 & 0  &   43064   & 4795  & 193.76543 &  8.06556	 &  12.42  &   11.27  &    1.10  &    9.97  \\
%SDSSJ125504.9+280345 & 0  &   0       & 0     & 193.7708  &  28.06252   &  18.28  &   17.26  &    1.01  &    8.96  \\
%SDSSJ125505.1+264326 & 0  &   0       & 0     & 193.7713  &  26.72416   &  16.28  &   15.30  &    0.97  &    9.70  \\
%SDSSJ125507.3+303045 & 0  &   0       & 0     & 193.78075 &  30.51269   &  15.42  &   14.22  &    1.18  &   10.29  \\
%SDSSJ125510.8+293441 & 0  &   0       & 0     & 193.79526 &  29.57826   &  15.39  &   14.22  &    1.14  &   10.32  \\
%SDSSJ125512.6+000659 & 0  &   15037   & 0     & 193.80272 &  0.11664	 &  12.58  &   12.00  &    0.55  &    9.10  \\
%SDSSJ125513.8+274232 & 0  &   0       & 0     & 193.80778 &  27.7089	 &  16.81  &   15.80  &    1.00  &    9.54  \\
%SDSSJ125514.8+261500 & 0  &   0       & 0     & 193.81206 &  26.25007   &  17.13  &   16.06  &    1.06  &    9.49  \\
%SDSSJ125515.5+025347 & 0  &   43066   & 4799  & 193.81471 &  2.89664	 &  13.56  &   12.46  &    1.05  &    9.44  \\
%SDSSJ125519.1+275530 & 0  &   0       & 0     & 193.82965 &  27.92507   &  17.87  &   16.95  &    0.90  &    8.97  \\
%SDSSJ125519.9+275200 & 0  &   0       & 0     & 193.83333 &  27.86669   &  15.75  &   14.65  &    1.08  &   10.08  \\
%SDSSJ125520.4+264759 & 0  &   0       & 0     & 193.83516 &  26.7999	 &  17.74  &   17.03  &    0.62  &    8.66  \\
%SDSSJ125520.7+270858 & 0  &   0       & 0     & 193.83663 &  27.14968   &  17.93  &   16.81  &    1.11  &    9.24  \\
%SDSSJ125520.9+274008 & 0  &   0       & 0     & 193.83719 &  27.66915   &  17.88  &   16.71  &    1.15  &    9.34  \\
%SDSSJ125522.5+282804 & 0  &   160016  & 0     & 193.84404 &  28.46789   &  15.47  &   14.43  &    1.02  &   10.11  \\
%SDSSJ125525.0+274752 & 0  &   160015  & 0     & 193.85437 &  27.79803   &  14.60  &   13.34  &    1.25  &   10.78  \\
%SDSSJ125526.5+273614 & 0  &   0       & 0     & 193.86072 &  27.60404   &  17.41  &   16.29  &    1.10  &    9.45  \\
%SDSSJ125526.9+272520 & 0  &   0       & 0     & 193.86236 &  27.4225	 &  18.08  &   16.99  &    1.07  &    9.14  \\
%SDSSJ125527.7+273922 & 0  &   160018  & 0     & 193.86578 &  27.65614   &  14.83  &   13.62  &    1.20  &   10.62  \\
%SDSSJ125528.1+275658 & 0  &   0       & 0     & 193.86738 &  27.94969   &  17.39  &   16.51  &    0.86  &    9.12  \\
%SDSSJ125529.1+273117 & 0  &   160017  & 4807  & 193.87126 &  27.52142   &  14.15  &   12.95  &    1.18  &   10.87  \\
%SDSSJ125530.6+273239 & 0  &   0       & 0     & 193.87756 &  27.54428   &  16.04  &   14.93  &    1.10  &    9.99  \\
%SDSSJ125534.0+275029 & 0  &   0       & 0     & 193.89198 &  27.84166   &  16.31  &   15.15  &    1.14  &    9.95  \\
%SDSSJ125535.1+104420 & 0  &   0       & 0     & 193.89626 &  10.7389	 &  16.78  &   16.48  &    0.26  &    7.07  \\
%SDSSJ125535.7+274601 & 0  &   0       & 0     & 193.89875 &  27.76714   &  16.45  &   15.39  &    1.05  &    9.76  \\
%SDSSJ125536.9+265441 & 0  &   0       & 0     & 193.90393 &  26.91164   &  17.43  &   16.39  &    1.03  &    9.33  \\
%SDSSJ125537.4+263831 & 0  &   0       & 0     & 193.90598 &  26.64213   &  17.55  &   16.57  &    0.97  &    9.20  \\
%SDSSJ125541.3+271502 & 0  &   160019  & 0     & 193.92209 &  27.25075   &  14.58  &   13.36  &    1.20  &   10.72  \\
%SDSSJ125544.2+284516 & 0  &   0       & 0     & 193.93456 &  28.75463   &  16.90  &   16.29  &    0.55  &    8.88  \\
%SDSSJ125545.3+274746 & 0  &   0       & 0     & 193.93908 &  27.79628   &  17.74  &   16.76  &    0.96  &    9.12  \\
%SDSSJ125546.7+280838 & 0  &   0       & 0     & 193.94475 &  28.14395   &  14.63  &   14.73  &   -0.12  &    8.81  \\
%SDSSJ125547.8+281521 & 0  &   0       & 0     & 193.94927 &  28.2561	 &  16.20  &   14.92  &    1.00  &    9.89  \\
%SDSSJ125548.9+041814 & 0  &   43071   & 4808  & 193.95396 &  4.30411	 &  12.16  &   11.43  &    0.53  &    9.21  \\
%SDSSJ125548.9+040050 & 0  &   43070   & 0     & 193.95416 &  4.0139	 &  14.39  &   13.89  &    0.45  &    8.11  \\
%SDSSJ125549.0+275421 & 0  &   0       & 0     & 193.95417 &  27.90586   &  15.89  &   14.70  &    1.17  &   10.15  \\
%SDSSJ125549.2+274506 & 0  &   0       & 0     & 193.95534 &  27.75187   &  17.95  &   16.99  &    0.95  &    9.01  \\
%SDSSJ125549.7+270519 & 0  &   0       & 0     & 193.95739 &  27.08885   &  18.00  &   16.78  &    1.20  &    9.35  \\
%SDSSJ125552.3+251058 & 0  &   0       & 0     & 193.96813 &  25.1829	 &  16.61  &   15.91  &    0.62  &    9.10  \\
%SDSSJ125553.4+305605 & 0  &   0       & 0     & 193.97268 &  30.93494   &  17.72  &   17.23  &    0.43  &    8.39  \\
%SDSSJ125554.1+234809 & 0  &   0       & 0     & 193.97577 &  23.80257   &  17.45  &   16.69  &    0.66  &    8.67  \\
%SDSSJ125556.2+273635 & 0  &   0       & 0     & 193.98457 &  27.60979   &  17.14  &   16.08  &    1.04  &    9.47  \\
%SDSSJ125557.4+275417 & 0  &   0       & 0     & 193.9894  &  27.90492   &  16.61  &   15.49  &    1.10  &    9.76  \\
%SDSSJ125558.3+282426 & 0  &   0       & 0     & 193.99331 &  28.40737   &  17.01  &   15.97  &    1.02  &    9.50  \\
%SDSSJ125559.7+275718 & 0  &   0       & 0     & 193.99899 &  27.95507   &  16.56  &   15.58  &    0.97  &    9.59  \\
%SDSSJ125559.9+281112 & 0  &   0       & 0     & 193.99978 &  28.18694   &  16.40  &   15.28  &    1.11  &    9.86  \\
%SDSSJ125601.5+280218 & 0  &   0       & 0     & 194.00647 &  28.03836   &  15.81  &   14.78  &    1.01  &    9.96  \\
%SDSSJ125601.7+264523 & 0  &   0       & 0     & 194.00731 &  26.75662   &  16.02  &   14.85  &    1.16  &   10.09  \\
%SDSSJ125601.9+273952 & 0  &   0       & 0     & 194.00802 &  27.66467   &  17.74  &   17.19  &    0.54  &    8.50  \\
%SDSSJ125601.9+265514 & 0  &   0       & 0     & 194.00828 &  26.92081   &  17.61  &   16.47  &    1.12  &    9.39  \\
%SDSSJ125602.7+280252 & 0  &   0       & 0     & 194.01141 &  28.04796   &  17.12  &   16.15  &    0.96  &    9.36  \\
%SDSSJ125603.4+045200 & 0  &   0       & 0     & 194.01457 &  4.8669	 &  16.64  &   16.27  &    0.32  &    7.27  \\
%SDSSJ125603.5+282605 & 0  &   0       & 0     & 194.01498 &  28.43477   &  16.52  &   15.49  &    1.02  &    9.68  \\
%SDSSJ125603.9+270901 & 0  &   0       & 0     & 194.01655 &  27.15043   &  17.21  &   16.09  &    1.11  &    9.53  \\
%SDSSJ125604.2+271707 & 0  &   0       & 0     & 194.01753 &  27.28553   &  17.88  &   17.15  &    0.71  &    8.70  \\
%SDSSJ125606.1+274041 & 0  &   160020  & 0     & 194.02542 &  27.67811   &  15.45  &   14.98  &    0.38  &    9.23  \\
%SDSSJ125606.4+273852 & 0  &   0       & 0     & 194.02686 &  27.64804   &  16.15  &   15.14  &    1.00  &    9.81  \\
%SDSSJ125609.5+281839 & 0  &   0       & 0     & 194.03977 &  28.31088   &  16.30  &   15.19  &    1.08  &    9.87  \\
%SDSSJ125609.9+275039 & 0  &   0       & 0     & 194.04125 &  27.84425   &  15.28  &   14.11  &    1.15  &   10.38  \\
%SDSSJ125610.9+280947 & 0  &   0       & 0     & 194.04574 &  28.16316   &  16.27  &   15.17  &    1.08  &    9.88  \\
%SDSSJ125611.5+292353 & 0  &   0       & 0     & 194.04825 &  29.39824   &  18.26  &   17.46  &    0.75  &    8.62  \\
%SDSSJ125612.1+274443 & 0  &   160021  & 4816  & 194.05063 &  27.74547   &  13.19  &   12.00  &    1.18  &   11.24  \\
%SDSSJ125614.2+274856 & 0  &   0       & 0     & 194.05943 &  27.81558   &  18.01  &   17.01  &    0.98  &    9.03  \\
%SDSSJ125614.3+301200 & 0  &   0       & 0     & 194.0599  &  30.20006   &  16.33  &   15.35  &    0.96  &    9.74  \\
%SDSSJ125614.6+273022 & 0  &   0       & 0     & 194.06094 &  27.5063	 &  16.80  &   15.66  &    1.13  &    9.73  \\
%SDSSJ125616.6+272645 & 0  &   0       & 0     & 194.06955 &  27.44598   &  15.83  &   14.68  &    1.13  &   10.12  \\
%SDSSJ125618.4+294828 & 0  &   0       & 0     & 194.07705 &  29.80779   &  15.49  &   14.35  &    1.12  &   10.25  \\
%SDSSJ125618.5+262132 & 0  &   160022  & 0     & 194.0775  &  26.35892   &  14.56  &   13.29  &    1.25  &   10.80  \\
%SDSSJ125619.7+274503 & 0  &   160023  & 0     & 194.08246 &  27.75103   &  15.27  &   14.06  &    1.20  &   10.44  \\
%SDSSJ125620.2+291800 & 0  &   0       & 0     & 194.08444 &  29.30014   &  15.81  &   14.70  &    1.10  &   10.08  \\
%SDSSJ125620.3+280302 & 0  &   0       & 0     & 194.08493 &  28.05081   &  17.88  &   16.79  &    1.08  &    9.22  \\
%SDSSJ125620.4+264214 & 0  &   0       & 0     & 194.08539 &  26.70403   &  16.88  &   15.79  &    1.07  &    9.62  \\
%SDSSJ125621.7+282912 & 0  &   0       & 0     & 194.09078 &  28.48692   &  16.45  &   15.29  &    1.15  &    9.90  \\
%SDSSJ125623.3+273238 & 0  &   0       & 0     & 194.09735 &  27.54405   &  18.27  &   17.28  &    0.97  &    8.92  \\
%SDSSJ125623.7+271402 & 0  &   0       & 0     & 194.099   &  27.23399   &  17.00  &   16.12  &    0.86  &    9.27  \\
%SDSSJ125624.4+294817 & 0  &   0       & 0     & 194.10194 &  29.80493   &  18.11  &   17.28  &    0.81  &    8.76  \\
%SDSSJ125626.3+274338 & 0  &   0       & 0     & 194.10959 &  27.72725   &  16.32  &   15.13  &    1.18  &    9.99  \\
%SDSSJ125626.6+274950 & 0  &   160027  & 0     & 194.11096 &  27.83064   &  15.19  &   14.01  &    1.17  &   10.43  \\
%SDSSJ125627.5+302559 & 0  &   0       & 0     & 194.11485 &  30.43328   &  17.67  &   16.90  &    0.71  &    8.80  \\
%SDSSJ125627.8+265914 & 0  &   160025  & 4819  & 194.11609 &  26.98733   &  13.77  &   12.64  &    0.95  &   10.76  \\
%SDSSJ125628.4+280457 & 0  &   0       & 0     & 194.11859 &  28.08253   &  16.83  &   15.80  &    1.02  &    9.56  \\
%SDSSJ125628.5+271728 & 0  &   160026  & 0     & 194.11905 &  27.29128   &  15.27  &   14.54  &    0.64  &    9.67  \\
%SDSSJ125628.9+263236 & 0  &   0       & 0     & 194.12046 &  26.54345   &  17.04  &   16.00  &    1.03  &    9.49  \\
%SDSSJ125629.1+265725 & 0  &   160024  & 4821  & 194.12138 &  26.957	 &  14.75  &   13.59  &    1.14  &   10.57  \\
%SDSSJ125629.8+275623 & 0  &   0       & 0     & 194.12423 &  27.93999   &  15.10  &   13.95  &    1.14  &   10.42  \\
%SDSSJ125634.1+274114 & 0  &   0       & 0     & 194.14237 &  27.68734   &  17.13  &   15.98  &    1.14  &    9.61  \\
%SDSSJ125634.1+273220 & 0  &   0       & 0     & 194.14245 &  27.53896   &  15.43  &   14.17  &    1.24  &   10.44  \\
%SDSSJ125634.6+271339 & 0  &   0       & 0     & 194.14433 &  27.22755   &  15.98  &   15.12  &    0.81  &    9.61  \\
%SDSSJ125635.0+304608 & 0  &   0       & 0     & 194.14589 &  30.76897   &  16.94  &   15.85  &    1.07  &    9.60  \\
%SDSSJ125635.0+294450 & 0  &   0       & 0     & 194.14606 &  29.74738   &  17.01  &   16.11  &    0.79  &    9.20  \\
%SDSSJ125635.1+281631 & 0  &   0       & 0     & 194.14666 &  28.27545   &  15.72  &   14.56  &    1.15  &   10.19  \\
%SDSSJ125635.9+274307 & 0  &   0       & 0     & 194.14972 &  27.71883   &  17.25  &   16.21  &    1.03  &    9.40  \\
%SDSSJ125636.0+265417 & 0  &   0       & 0     & 194.15006 &  26.90477   &  17.36  &   16.31  &    1.03  &    9.37  \\
%SDSSJ125636.9+275305 & 0  &   0       & 0     & 194.15375 &  27.88488   &  18.00  &   16.86  &    1.12  &    9.24  \\
%SDSSJ125638.4+280622 & 0  &   0       & 0     & 194.16001 &  28.10627   &  17.13  &   16.22  &    0.89  &    9.26  \\
%SDSSJ125638.4+273415 & 0  &   0       & 0     & 194.16021 &  27.57094   &  18.09  &   17.06  &    1.02  &    9.05  \\
%SDSSJ125638.8+280452 & 0  &   0       & 0     & 194.16187 &  28.08114   &  16.57  &   15.44  &    1.12  &    9.81  \\
%SDSSJ125640.3+281303 & 0  &   0       & 0     & 194.16808 &  28.21775   &  17.50  &   16.74  &    0.67  &    8.83  \\
%SDSSJ125640.9+272651 & 0  &   0       & 0     & 194.17056 &  27.44775   &  18.15  &   17.16  &    0.98  &    8.97  \\
%SDSSJ125642.3+273253 & 0  &   0       & 0     & 194.17663 &  27.54826   &  17.39  &   16.42  &    0.95  &    9.24  \\
%SDSSJ125642.8+280113 & 0  &   160029  & 4828  & 194.17859 &  28.02044   &  14.74  &   13.52  &    1.21  &   10.66  \\
%SDSSJ125643.2+264431 & 0  &   0       & 0     & 194.18    &  26.74196   &  16.85  &   15.79  &    1.05  &    9.59  \\
%SDSSJ125643.5+270205 & 0  &   0       & 0     & 194.18132 &  27.03476   &  16.31  &   15.23  &    1.07  &    9.84  \\
%SDSSJ125643.5+271043 & 0  &   160028  & 4827  & 194.18138 &  27.17864   &  13.74  &   12.50  &    1.22  &   11.09  \\
%SDSSJ125643.9+115554 & 0  &   0       & 0     & 194.18333 &  11.9319	 &  15.95  &   15.10  &    0.80  &    7.83  \\
%SDSSJ125644.0+304309 & 0  &   160030  & 0     & 194.18338 &  30.71925   &  15.01  &   13.88  &    1.11  &   10.43  \\
%SDSSJ125645.8+280305 & 0  &   0       & 0     & 194.19112 &  28.05161   &  16.49  &   15.44  &    1.04  &    9.72  \\
%SDSSJ125646.5+245950 & 0  &   0       & 0     & 194.19387 &  24.99738   &  17.32  &   16.83  &    0.46  &    8.81  \\
%SDSSJ125647.4+271732 & 0  &   0       & 0     & 194.19753 &  27.29228   &  16.68  &   15.49  &    1.18  &    9.84  \\
%SDSSJ125649.5+312955 & 0  &   0       & 0     & 194.20627 &  31.49876   &  17.85  &   17.45  &    0.37  &    8.22  \\
%SDSSJ125649.6+270538 & 0  &   160031  & 0     & 194.20692 &  27.09392   &  15.44  &   14.20  &    1.22  &   10.41  \\
%SDSSJ125650.6+285547 & 0  &   160034  & 0     & 194.21092 &  28.92983   &  15.07  &   14.10  &    0.96  &   10.18  \\
%SDSSJ125650.8+273740 & 0  &   0       & 0     & 194.21171 &  27.62784   &  17.80  &   16.83  &    0.95  &    9.08  \\
%SDSSJ125651.1+265356 & 0  &   160033  & 0     & 194.21309 &  26.89895   &  15.00  &   14.04  &    0.94  &   10.19  \\
%SDSSJ125651.1+292241 & 0  &   0       & 0     & 194.21331 &  29.37818   &  15.75  &   14.75  &    0.98  &    9.94  \\
%SDSSJ125652.2+262915 & 0  &   160032  & 0     & 194.21783 &  26.48772   &  14.64  &   13.69  &    0.89  &   10.28  \\
%SDSSJ125652.3+281117 & 0  &   0       & 0     & 194.21821 &  28.1881	 &  17.95  &   16.81  &    1.13  &    9.26  \\
%SDSSJ125653.1+275546 & 0  &   0       & 0     & 194.22141 &  27.92949   &  16.01  &   14.82  &    1.18  &   10.12  \\
%SDSSJ125653.3+080939 & 0  &   43078   & 0     & 194.22209 &  8.1611	 &  15.99  &   15.35  &    0.53  &    8.49  \\
%SDSSJ125653.5+222224 & 0  &   130002  & 0     & 194.22308 &  22.37361   &  15.29  &   14.91  &    0.26  &    9.11  \\
%SDSSJ125654.6+304035 & 0  &   0       & 0     & 194.22789 &  30.67644   &  15.95  &   15.33  &    0.52  &    9.23  \\
%SDSSJ125655.9+272744 & 0  &   0       & 0     & 194.23306 &  27.46239   &  17.77  &   16.67  &    1.08  &    9.27  \\
%SDSSJ125656.5+283724 & 0  &   0       & 0     & 194.23572 &  28.62335   &  15.54  &   14.41  &    1.11  &   10.21  \\
%SDSSJ125656.9+040352 & 0  &   43077   & 0     & 194.23749 &  4.0647	 &  14.92  &   14.39  &    0.48  &    8.02  \\
%SDSSJ125657.8+304257 & 0  &   160036C & 0     & 194.24112 &  30.71605   &  14.41  &   13.24  &    1.14  &   10.71  \\
%SDSSJ125701.6+290345 & 0  &   160035  & 0     & 194.25674 &  29.06261   &  15.13  &   13.95  &    1.15  &   10.44  \\
%SDSSJ125701.7+272219 & 0  &   0       & 0     & 194.2571  &  27.37209   &  16.08  &   14.91  &    1.14  &   10.04  \\
%SDSSJ125702.5+273924 & 0  &   0       & 0     & 194.26079 &  27.65668   &  17.51  &   16.45  &    1.04  &    9.32  \\
%SDSSJ125702.8+313731 & 0  &   0       & 0     & 194.26204 &  31.62553   &  15.81  &   14.91  &    0.88  &    9.77  \\
%SDSSJ125704.2+274348 & 0  &   0       & 0     & 194.26768 &  27.73004   &  16.47  &   15.51  &    0.95  &    9.60  \\
%SDSSJ125704.3+273133 & 0  &   0       & 0     & 194.26809 &  27.52594   &  16.94  &   15.82  &    1.11  &    9.64  \\
%SDSSJ125704.5+274622 & 0  &   0       & 0     & 194.26895 &  27.77301   &  16.35  &   15.31  &    0.89  &    9.62  \\
%SDSSJ125704.8+261809 & 0  &   0       & 0     & 194.27006 &  26.30251   &  17.95  &   17.15  &    0.72  &    8.71  \\
%SDSSJ125704.8+281234 & 0  &   0       & 0     & 194.27024 &  28.20968   &  17.89  &   17.31  &    0.55  &    8.47  \\
%SDSSJ125704.9+274038 & 0  &   0       & 0     & 194.27044 &  27.67738   &  18.03  &   16.98  &    1.04  &    9.11  \\
%SDSSJ125705.6+303954 & 0  &   0       & 0     & 194.27373 &  30.66508   &  16.56  &   15.95  &    0.57  &    9.04  \\
%SDSSJ125706.5+281747 & 0  &   0       & 0     & 194.27728 &  28.2966	 &  17.30  &   16.32  &    0.96  &    9.29  \\
%SDSSJ125706.9+285730 & 0  &   0       & 0     & 194.27913 &  28.95836   &  17.94  &   17.10  &    0.83  &    8.84  \\
%SDSSJ125707.2+290346 & 0  &   0       & 0     & 194.28009 &  29.0628	 &  18.09  &   17.29  &    0.78  &    8.72  \\
%SDSSJ125707.6+272025 & 0  &   0       & 0     & 194.28196 &  27.34054   &  18.19  &   17.09  &    1.09  &    9.12  \\
%SDSSJ125709.4+272759 & 0  &   160037  & 0     & 194.28925 &  27.46642   &  15.04  &   13.80  &    1.23  &   10.57  \\
%SDSSJ125710.7+272417 & 0  &   0       & 0     & 194.29482 &  27.4049	 &  15.64  &   14.54  &    1.08  &   10.12  \\
%SDSSJ125711.3+290242 & 0  &   160038  & 0     & 194.29748 &  29.04506   &  14.50  &   13.37  &    1.12  &   10.63  \\
%SDSSJ125711.9+270612 & 0  &   0       & 0     & 194.29982 &  27.10334   &  16.87  &   15.78  &    1.07  &    9.62  \\
%SDSSJ125712.7+280801 & 0  &   0       & 0     & 194.30294 &  28.13365   &  18.15  &   17.24  &    0.89  &    8.85  \\
%SDSSJ125714.0+271513 & 0  &   0       & 0     & 194.30866 &  27.25372   &  17.81  &   16.74  &    1.06  &    9.22  \\
%SDSSJ125715.0+262758 & 0  &   0       & 0     & 194.31252 &  26.46633   &  17.37  &   16.37  &    0.98  &    9.29  \\
%SDSSJ125715.3+274347 & 0  &   0       & 0     & 194.31379 &  27.72983   &  17.94  &   17.03  &    0.89  &    8.93  \\
%SDSSJ125716.7+273706 & 0  &   0       & 0     & 194.31995 &  27.61846   &  16.22  &   15.03  &    1.17  &   10.02  \\
%SDSSJ125717.1+212017 & 0  &   0       & 0     & 194.32163 &  21.33823   &  16.47  &   15.99  &    0.35  &    8.36  \\
%SDSSJ125717.8+274839 & 0  &   0       & 0     & 194.32421 &  27.81092   &  16.03  &   15.24  &    0.77  &    9.53  \\
%SDSSJ125718.2+274450 & 0  &   0       & 0     & 194.32607 &  27.74736   &  17.12  &   16.32  &    0.78  &    9.11  \\
%SDSSJ125718.5+265846 & 0  &   0       & 0     & 194.3273  &  26.97957   &  18.24  &   17.26  &    0.96  &    8.91  \\
%SDSSJ125719.5+273649 & 0  &   0       & 0     & 194.33166 &  27.61379   &  17.50  &   16.60  &    0.89  &    9.10  \\
%SDSSJ125719.9+262556 & 0  &   0       & 0     & 194.33319 &  26.43232   &  17.44  &   16.42  &    1.00  &    9.30  \\
%SDSSJ125721.4+270122 & 0  &   0       & 0     & 194.33954 &  27.02299   &  16.99  &   15.89  &    1.08  &    9.58  \\
%SDSSJ125721.7+272829 & 0  &   0       & 0     & 194.34044 &  27.47485   &  18.19  &   17.08  &    1.09  &    9.12  \\
%SDSSJ125721.7+275249 & 0  &   0       & 0     & 194.34058 &  27.88042   &  16.16  &   15.21  &    0.94  &    9.71  \\
%SDSSJ125722.9+265915 & 0  &   0       & 0     & 194.3455  &  26.98775   &  16.91  &   15.91  &    0.98  &    9.48  \\
%SDSSJ125723.4+274558 & 0  &   0       & 0     & 194.34779 &  27.76628   &  15.73  &   14.58  &    1.13  &   10.16  \\
%SDSSJ125723.5+273259 & 0  &   0       & 0     & 194.34821 &  27.54994   &  17.61  &   16.56  &    1.03  &    9.27  \\
%SDSSJ125724.3+272952 & 0  &   160039  & 4839  & 194.35149 &  27.49781   &  12.57  &   11.34  &    1.21  &   11.54  \\
%SDSSJ125725.0+282945 & 0  &   0       & 0     & 194.35439 &  28.4959	 &  17.14  &   16.18  &    0.94  &    9.33  \\
%SDSSJ125725.2+272416 & 0  &   0       & 0     & 194.35521 &  27.40457   &  15.86  &   15.06  &    0.78  &    9.61  \\
%SDSSJ125725.8+273246 & 0  &   160040  & 0     & 194.35765 &  27.54614   &  15.50  &   14.32  &    1.16  &   10.29  \\
%SDSSJ125726.1+273933 & 0  &   0       & 0     & 194.35885 &  27.6594	 &  17.55  &   16.87  &    0.64  &    8.74  \\
%SDSSJ125726.7+264138 & 0  &   0       & 0     & 194.36157 &  26.69391   &  17.12  &   16.06  &    1.04  &    9.48  \\
%SDSSJ125727.4+282622 & 0  &   0       & 0     & 194.36454 &  28.43969   &  17.15  &   16.23  &    0.91  &    9.27  \\
%SDSSJ125727.5+273810 & 0  &   0       & 0     & 194.36464 &  27.63626   &  17.58  &   16.53  &    1.04  &    9.28  \\
%SDSSJ125728.1+274202 & 0  &   0       & 0     & 194.36728 &  27.70077   &  17.56  &   16.50  &    1.04  &    9.30  \\
%SDSSJ125728.4+281035 & 0  &   0       & 0     & 194.36847 &  28.17642   &  15.53  &   14.31  &    1.21  &   10.35  \\
%SDSSJ125729.9+281116 & 0  &   160043  & 0     & 194.37495 &  28.18805   &  14.91  &   13.70  &    1.19  &   10.58  \\
%SDSSJ125730.5+273234 & 0  &   0       & 0     & 194.37747 &  27.54303   &  17.67  &   16.53  &    1.13  &    9.38  \\
%SDSSJ125731.2+263043 & 0  &   160041  & 0     & 194.38005 &  26.51217   &  15.13  &   14.14  &    0.97  &   10.18  \\
%SDSSJ125731.2+280106 & 0  &   0       & 0     & 194.38015 &  28.01842   &  17.66  &   16.61  &    1.03  &    9.25  \\
%SDSSJ125731.9+282836 & 0  &   160044  & 0     & 194.38313 &  28.47694   &  13.33  &   12.11  &    1.20  &   11.22  \\
%SDSSJ125732.8+273637 & 0  &   160042  & 4840  & 194.38683 &  27.61033   &  14.46  &   13.22  &    1.23  &   10.80  \\
%SDSSJ125734.6+271837 & 0  &   0       & 0     & 194.39457 &  27.3103	 &  17.69  &   16.59  &    1.08  &    9.31  \\
%SDSSJ125735.8+272920 & 0  &   160046  & 4842  & 194.39958 &  27.48917   &  14.85  &   13.58  &    1.26  &   10.69  \\
%SDSSJ125736.1+272905 & 0  &   0       & 0     & 194.40056 &  27.48481   &  15.92  &   14.69  &    1.21  &   10.20  \\
%SDSSJ125736.2+281400 & 0  &   0       & 0     & 194.40114 &  28.2334	 &  17.28  &   16.38  &    0.89  &    9.20  \\
%SDSSJ125736.4+280437 & 0  &   0       & 0     & 194.40186 &  28.07704   &  16.43  &   15.36  &    1.05  &    9.77  \\
%SDSSJ125736.5+270152 & 0  &   0       & 0     & 194.40226 &  27.03137   &  15.63  &   14.40  &    1.21  &   10.32  \\
%SDSSJ125737.1+280225 & 0  &   0       & 0     & 194.40497 &  28.04038   &  17.25  &   16.33  &    0.90  &    9.23  \\
%SDSSJ125738.7+272718 & 0  &   0       & 0     & 194.41139 &  27.45524   &  18.31  &   17.28  &    1.01  &    8.96  \\
%SDSSJ125740.6+261219 & 0  &   0       & 0     & 194.41938 &  26.20529   &  17.72  &   16.72  &    0.98  &    9.15  \\
%SDSSJ125741.3+311630 & 0  &   0       & 0     & 194.42241 &  31.27527   &  15.30  &   14.06  &    1.22  &   10.47  \\
%SDSSJ125743.0+265108 & 0  &   160045  & 0     & 194.42932 &  26.85239   &  15.32  &   14.22  &    1.09  &   10.26  \\
%SDSSJ125743.2+273439 & 0  &   0       & 0     & 194.43013 &  27.5776	 &  17.03  &   15.91  &    1.10  &    9.60  \\
%SDSSJ125743.7+290011 & 0  &   0       & 0     & 194.43214 &  29.0032	 &  17.64  &   17.31  &    0.29  &    8.20  \\
%SDSSJ125744.1+290113 & 0  &   0       & 0     & 194.43379 &  29.02037   &  16.27  &   15.48  &    0.71  &    9.37  \\
%SDSSJ125745.6+290747 & 0  &   0       & 0     & 194.44028 &  29.13	 &  17.98  &   17.31  &    0.65  &    8.58  \\
%SDSSJ125745.7+272545 & 0  &   0       & 0     & 194.44061 &  27.42934   &  16.80  &   15.86  &    0.93  &    9.44  \\
%SDSSJ125746.1+274525 & 0  &   0       & 0     & 194.44233 &  27.75703   &  15.52  &   14.42  &    1.08  &   10.18  \\
%SDSSJ125746.7+280826 & 0  &   0       & 0     & 194.44461 &  28.14078   &  16.67  &   15.61  &    1.04  &    9.65  \\
%SDSSJ125747.0+290858 & 0  &   0       & 0     & 194.44599 &  29.14951   &  15.62  &   14.43  &    1.17  &   10.26  \\
%SDSSJ125747.2+274959 & 0  &   160047  & 0     & 194.44708 &  27.83331   &  15.68  &   14.52  &    1.14  &   10.20  \\
%SDSSJ125747.8+274610 & 0  &   0       & 0     & 194.44944 &  27.76945   &  16.98  &   15.97  &    1.00  &    9.47  \\
%SDSSJ125748.0+275258 & 0  &   160048  & 0     & 194.45028 &  27.88305   &  15.23  &   14.06  &    1.15  &   10.40  \\
%SDSSJ125748.6+281049 & 0  &   160049  & 0     & 194.45279 &  28.18044   &  15.49  &   14.31  &    1.16  &   10.30  \\
%SDSSJ125749.1+311631 & 0  &   0       & 0     & 194.45459 &  31.27544   &  15.95  &   14.88  &    1.04  &    9.96  \\
%SDSSJ125749.7+283727 & 0  &   0       & 0     & 194.45735 &  28.62426   &  17.80  &   17.12  &    0.62  &    8.62  \\
%SDSSJ125750.2+281013 & 0  &   0       & 0     & 194.4593  &  28.17035   &  16.96  &   16.54  &    0.39  &    8.62  \\
%SDSSJ125750.6+275246 & 0  &   0       & 0     & 194.46098 &  27.87948   &  16.02  &   14.84  &    1.16  &   10.09  \\
%SDSSJ125750.7+272927 & 0  &   0       & 0     & 194.46148 &  27.49086   &  18.33  &   17.18  &    1.13  &    9.12  \\
%SDSSJ125753.1+274226 & 0  &   0       & 0     & 194.47139 &  27.70731   &  17.31  &   16.31  &    0.98  &    9.32  \\
%SDSSJ125753.9+282959 & 0  &   0       & 0     & 194.47473 &  28.49981   &  15.98  &   14.82  &    1.14  &   10.07  \\
%SDSSJ125754.3+272926 & 0  &   0       & 0     & 194.47651 &  27.49064   &  15.68  &   14.72  &    0.95  &    9.91  \\
%SDSSJ125754.4+233057 & 0  &   0       & 0     & 194.47674 &  23.51594   &  16.86  &   16.22  &    0.55  &    8.74  \\
%SDSSJ125756.5+272256 & 0  &   0       & 0     & 194.4855  &  27.3823	 &  17.41  &   16.37  &    1.03  &    9.34  \\
%SDSSJ125756.7+272633 & 0  &   0       & 0     & 194.48629 &  27.44261   &  17.66  &   16.95  &    0.68  &    8.75  \\
%SDSSJ125756.7+275930 & 0  &   0       & 0     & 194.48665 &  27.99175   &  16.82  &   16.67  &    0.11  &    8.27  \\
%SDSSJ125757.7+280342 & 0  &   0       & 0     & 194.4905  &  28.06178   &  15.54  &   14.77  &    0.68  &    9.62  \\
%SDSSJ125758.6+265621 & 0  &   0       & 0     & 194.49423 &  26.93926   &  18.11  &   17.26  &    0.78  &    8.73  \\
%SDSSJ125800.7+272714 & 0  &   0       & 0     & 194.50314 &  27.45399   &  17.23  &   16.10  &    1.11  &    9.53  \\
%SDSSJ125801.1+013432 & 0  &   15049   & 4845  & 194.50496 &  1.57583	 &  11.64  &   10.41  &    1.19  &   10.40  \\
%SDSSJ125801.5+272922 & 0  &   0       & 0     & 194.5065  &  27.48967   &  15.20  &   14.10  &    1.08  &   10.30  \\
%SDSSJ125801.7+275112 & 0  &   0       & 0     & 194.50714 &  27.85356   &  16.94  &   15.85  &    1.08  &    9.60  \\
%SDSSJ125802.3+265134 & 0  &   160051  & 0     & 194.5099  &  26.85953   &  14.56  &   13.44  &    1.11  &   10.59  \\
%SDSSJ125802.8+275842 & 0  &   0       & 0     & 194.51195 &  27.97834   &  17.67  &   16.63  &    1.03  &    9.24  \\
%SDSSJ125803.1+265457 & 0  &   160052  & 0     & 194.5132  &  26.91597   &  15.43  &   14.28  &    1.13  &   10.29  \\
%SDSSJ125803.5+274853 & 0  &   160053  & 0     & 194.51462 &  27.81492   &  15.64  &   14.47  &    1.15  &   10.22  \\
%SDSSJ125803.5+274056 & 0  &   0       & 0     & 194.51467 &  27.68246   &  17.32  &   16.18  &    1.13  &    9.52  \\
%SDSSJ125804.8+262214 & 0  &   0       & 0     & 194.52012 &  26.37061   &  16.94  &   15.90  &    1.03  &    9.53  \\
%SDSSJ125805.3+310050 & 0  &   0       & 0     & 194.52223 &  31.01404   &  17.61  &   16.96  &    0.59  &    8.74  \\
%SDSSJ125805.6+290102 & 0  &   0       & 0     & 194.52341 &  29.01735   &  16.88  &   16.06  &    0.80  &    9.23  \\
%SDSSJ125805.6+281433 & 0  &   160055  & 4848  & 194.5235  &  28.24275   &  14.17  &   13.27  &    0.64  &   10.18  \\
%SDSSJ125805.8+282215 & 0  &   0       & 0     & 194.5243  &  28.37096   &  16.68  &   15.71  &    0.95  &    9.52  \\
%SDSSJ125806.0+272508 & 0  &   0       & 0     & 194.52527 &  27.41893   &  16.85  &   15.83  &    1.00  &    9.53  \\
%SDSSJ125806.8+273436 & 0  &   0       & 0     & 194.52844 &  27.57688   &  17.01  &   15.92  &    1.07  &    9.56  \\
%SDSSJ125806.8+290204 & 0  &   0       & 0     & 194.52853 &  29.03457   &  16.74  &   15.95  &    0.72  &    9.19  \\
%SDSSJ125807.0+264713 & 0  &   0       & 0     & 194.52949 &  26.78713   &  17.37  &   16.36  &    0.94  &    9.25  \\
%SDSSJ125807.5+261936 & 0  &   0       & 0     & 194.53142 &  26.32684   &  16.35  &   15.22  &    1.12  &    9.90  \\
%SDSSJ125809.2+284230 & 0  &   160058  & 0     & 194.53845 &  28.70858   &  15.02  &   14.06  &    0.67  &    9.89  \\
%SDSSJ125809.2+263950 & 0  &   0       & 0     & 194.53858 &  26.66409   &  16.80  &   16.14  &    0.56  &    8.94  \\
%SDSSJ125809.6+273257 & 0  &   0       & 0     & 194.54041 &  27.54942   &  17.15  &   15.99  &    1.14  &    9.60  \\
%SDSSJ125809.9+242056 & 0  &   0       & 0     & 194.54164 &  24.34891   &  15.57  &   14.98  &    0.52  &    9.36  \\
%SDSSJ125811.1+275136 & 0  &   0       & 0     & 194.54631 &  27.86026   &  18.34  &   17.20  &    1.12  &    9.10  \\
%SDSSJ125811.4+275623 & 0  &   0       & 0     & 194.54763 &  27.93994   &  16.96  &   15.89  &    1.06  &    9.56  \\
%SDSSJ125811.6+275337 & 0  &   0       & 0     & 194.54855 &  27.89366   &  18.46  &   17.31  &    1.13  &    9.07  \\
%SDSSJ125811.6+273232 & 0  &   0       & 0     & 194.54861 &  27.54248   &  18.50  &   17.15  &    1.34  &    9.35  \\
%SDSSJ125812.6+262348 & 0  &   160056S & 0     & 194.55282 &  26.39688   &  13.69  &   12.45  &    1.23  &   11.12  \\
%SDSSJ125813.3+285653 & 0  &   160059  & 0     & 194.55554 &  28.94811   &  14.89  &   13.77  &    1.10  &   10.45  \\
%SDSSJ125813.8+281057 & 0  &   0       & 0     & 194.55751 &  28.18255   &  15.43  &   14.34  &    1.07  &   10.19  \\
%SDSSJ125815.0+280733 & 0  &   160057  & 0     & 194.56271 &  28.12592   &  15.52  &   14.33  &    1.17  &   10.31  \\
%SDSSJ125815.0+283118 & 0  &   0       & 0     & 194.56276 &  28.52178   &  17.02  &   16.28  &    0.68  &    9.01  \\
%SDSSJ125815.5+270513 & 0  &   0       & 0     & 194.5649  &  27.08722   &  17.14  &   16.06  &    1.07  &    9.50  \\
%SDSSJ125816.5+274809 & 0  &   0       & 0     & 194.56886 &  27.80256   &  17.93  &   16.89  &    1.02  &    9.12  \\
%SDSSJ125816.5+310932 & 0  &   0       & 0     & 194.56893 &  31.15898   &  15.80  &   14.85  &    0.73  &    9.65  \\
%SDSSJ125817.4+280224 & 0  &   0       & 0     & 194.57252 &  28.04008   &  17.49  &   16.46  &    1.01  &    9.29  \\
%SDSSJ125818.1+290741 & 0  &   160062  & 0     & 194.57582 &  29.12806   &  15.03  &   14.00  &    1.01  &   10.28  \\
%SDSSJ125818.2+275054 & 0  &   0       & 0     & 194.57587 &  27.84848   &  17.25  &   16.82  &    0.36  &    8.48  \\
%SDSSJ125818.5+303216 & 0  &   0       & 0     & 194.57747 &  30.53802   &  16.66  &   16.07  &    0.52  &    9.01  \\
%SDSSJ125818.6+271838 & 0  &   0       & 0     & 194.57762 &  27.31082   &  16.47  &   15.74  &    0.64  &    9.20  \\
%SDSSJ125819.1+274543 & 0  &   0       & 0     & 194.57993 &  27.76207   &  16.75  &   15.72  &    1.01  &    9.59  \\
%SDSSJ125819.3+284154 & 0  &   0       & 0     & 194.58064 &  28.69852   &  17.35  &   16.38  &    0.96  &    9.27  \\
%SDSSJ125819.7+280541 & 0  &   0       & 0     & 194.58215 &  28.09484   &  17.36  &   16.71  &    0.62  &    8.78  \\
%SDSSJ125820.2+265514 & 0  &   0       & 0     & 194.58448 &  26.92064   &  17.73  &   16.90  &    0.77  &    8.87  \\
%SDSSJ125820.5+272545 & 0  &   0       & 0     & 194.58555 &  27.42938   &  17.38  &   16.49  &    0.87  &    9.13  \\
%SDSSJ125821.8+275803 & 0  &   160063  & 4850  & 194.59099 &  27.96772   &  15.00  &   13.78  &    1.20  &   10.55  \\
%SDSSJ125821.9+275332 & 0  &   0       & 0     & 194.59164 &  27.89228   &  16.98  &   15.87  &    1.09  &    9.61  \\
%SDSSJ125822.2+275305 & 0  &   0       & 0     & 194.59283 &  27.88477   &  17.73  &   16.78  &    0.93  &    9.08  \\
%SDSSJ125823.2+300834 & 0  &   0       & 0     & 194.59681 &  30.14295   &  16.70  &   15.92  &    0.76  &    9.34  \\
%SDSSJ125823.7+281944 & 0  &   0       & 0     & 194.59875 &  28.32892   &  16.69  &   15.98  &    0.69  &    9.15  \\
%SDSSJ125825.5+280744 & 0  &   0       & 0     & 194.60637 &  28.12893   &  16.51  &   15.74  &    0.73  &    9.28  \\
%SDSSJ125826.9+293644 & 0  &   0       & 0     & 194.61221 &  29.61248   &  15.51  &   14.47  &    1.03  &    9.95  \\
%SDSSJ125827.0+270124 & 0  &   0       & 0     & 194.61288 &  27.02346   &  17.58  &   16.91  &    0.61  &    8.69  \\
%SDSSJ125827.8+285826 & 0  &   0       & 0     & 194.61601 &  28.97413   &  15.97  &   14.87  &    1.08  &    9.99  \\
%SDSSJ125828.4+273333 & 0  &   0       & 0     & 194.61837 &  27.55938   &  16.13  &   15.28  &    0.68  &    9.41  \\
%SDSSJ125830.1+280053 & 0  &   160065  & 0     & 194.62582 &  28.01475   &  14.69  &   13.51  &    1.17  &   10.63  \\
%SDSSJ125830.2+285131 & 0  &   0       & 0     & 194.62608 &  28.85884   &  15.90  &   14.71  &    1.18  &   10.16  \\
%SDSSJ125830.8+265941 & 0  &   0       & 0     & 194.62848 &  26.99494   &  17.62  &   17.22  &    0.39  &    8.34  \\
%SDSSJ125830.9+281401 & 0  &   0       & 0     & 194.62899 &  28.23362   &  16.85  &   15.78  &    1.05  &    9.60  \\
%SDSSJ125831.9+280258 & 0  &   0       & 0     & 194.63295 &  28.04962   &  16.39  &   15.26  &    1.11  &    9.87  \\
%SDSSJ125832.0+272722 & 0  &   0       & 0     & 194.6336  &  27.45633   &  15.83  &   14.73  &    1.08  &   10.05  \\
%SDSSJ125832.2+282240 & 0  &   0       & 0     & 194.63453 &  28.37797   &  17.39  &   16.60  &    0.75  &    8.96  \\
%SDSSJ125833.1+272151 & 0  &   0       & 0     & 194.63807 &  27.36436   &  15.77  &   14.65  &    1.09  &   10.10  \\
%SDSSJ125833.7+275012 & 0  &   0       & 0     & 194.64072 &  27.83676   &  17.93  &   16.97  &    0.94  &    9.01  \\
%SDSSJ125834.7+242336 & 0  &   0       & 0     & 194.64484 &  24.39354   &  17.29  &   17.02  &    0.24  &    8.24  \\
%SDSSJ125835.1+273546 & 0  &   160068  & 4853  & 194.64662 &  27.59633   &  14.09  &   13.17  &    0.90  &   10.49  \\
%SDSSJ125835.3+271553 & 0  &   160064  & 0     & 194.64717 &  27.26486   &  15.66  &   15.17  &    0.42  &    9.19  \\
%SDSSJ125836.0+275222 & 0  &   0       & 0     & 194.65034 &  27.87288   &  17.86  &   16.87  &    0.97  &    9.08  \\
%SDSSJ125836.3+280649 & 0  &   160069  & 0     & 194.65146 &  28.11375   &  15.05  &   13.82  &    1.21  &   10.55  \\
%SDSSJ125836.3+270614 & 0  &   160066  & 0     & 194.6515  &  27.10414   &  15.02  &   13.85  &    1.14  &   10.47  \\
%SDSSJ125836.7+275058 & 0  &   0       & 0     & 194.65314 &  27.84948   &  17.93  &   16.79  &    1.12  &    9.27  \\
%SDSSJ125837.2+271034 & 0  &   160067  & 0     & 194.65536 &  27.17625   &  15.41  &   14.90  &    0.43  &    9.31  \\
%SDSSJ125838.1+274921 & 0  &   0       & 0     & 194.65901 &  27.82258   &  17.61  &   16.89  &    0.66  &    8.75  \\
%SDSSJ125838.4+273238 & 0  &   0       & 0     & 194.66004 &  27.5441	 &  16.21  &   15.04  &    1.15  &    9.99  \\
%SDSSJ125838.6+270047 & 0  &   0       & 0     & 194.66122 &  27.01324   &  17.41  &   16.75  &    0.55  &    8.69  \\
%SDSSJ125838.9+275713 & 0  &   0       & 0     & 194.66228 &  27.95386   &  17.15  &   16.11  &    1.02  &    9.43  \\
%SDSSJ125839.9+264534 & 0  &   0       & 0     & 194.66645 &  26.75953   &  16.37  &   16.07  &    0.19  &    8.59  \\
%SDSSJ125840.3+141301 & 0  &   71087   & 0     & 194.66832 &  14.2172	 &  14.88  &   14.21  &    0.63  &    7.55  \\
%SDSSJ125840.7+274936 & 0  &   0       & 0     & 194.66973 &  27.82691   &  17.24  &   16.18  &    1.03  &    9.42  \\
%SDSSJ125841.6+281107 & 0  &   0       & 0     & 194.67344 &  28.18549   &  17.40  &   16.28  &    1.10  &    9.45  \\
%SDSSJ125842.5+274537 & 0  &   0       & 0     & 194.67746 &  27.7605	 &  16.83  &   16.19  &    0.59  &    8.96  \\
%SDSSJ125843.2+285436 & 0  &   0       & 0     & 194.68006 &  28.91004   &  15.57  &   14.66  &    0.90  &    9.89  \\
%SDSSJ125844.1+280256 & 0  &   0       & 0     & 194.68397 &  28.04896   &  18.00  &   17.19  &    0.79  &    8.77  \\
%SDSSJ125845.4+275247 & 0  &   0       & 0     & 194.68942 &  27.87995   &  18.29  &   17.26  &    1.01  &    8.97  \\
%SDSSJ125845.5+274513 & 0  &   0       & 0     & 194.68976 &  27.75388   &  17.47  &   16.66  &    0.80  &    8.99  \\
%SDSSJ125845.5+241402 & 0  &   0       & 0     & 194.68991 &  24.23394   &  16.38  &   15.63  &    0.63  &    9.22  \\
%SDSSJ125846.1+275139 & 0  &   0       & 0     & 194.69215 &  27.86086   &  18.14  &   17.15  &    0.96  &    8.96  \\
%SDSSJ125847.3+274029 & 0  &   160070  & 4854  & 194.6975  &  27.67475   &  14.56  &   13.35  &    1.20  &   10.73  \\
%SDSSJ125848.1+280107 & 0  &   0       & 0     & 194.70064 &  28.01873   &  18.00  &   17.02  &    0.96  &    9.01  \\
%SDSSJ125848.7+274837 & 0  &   160210  & 0     & 194.703   &  27.81039   &  14.86  &   13.65  &    1.19  &   10.60  \\
%SDSSJ125848.9+283224 & 0  &   0       & 0     & 194.70392 &  28.54001   &  17.80  &   16.77  &    1.01  &    9.16  \\
%SDSSJ125850.7+275943 & 0  &   0       & 0     & 194.71151 &  27.99554   &  18.11  &   17.09  &    1.00  &    9.02  \\
%SDSSJ125850.7+280502 & 0  &   0       & 0     & 194.71152 &  28.08401   &  15.97  &   14.82  &    1.13  &   10.07  \\
%SDSSJ125850.8+280025 & 0  &   0       & 0     & 194.71175 &  28.00699   &  18.28  &   17.27  &    0.99  &    8.94  \\
%SDSSJ125852.0+274706 & 0  &   160211  & 0     & 194.71707 &  27.78505   &  15.44  &   14.30  &    1.12  &   10.27  \\
%SDSSJ125852.7+130910 & 0  &   71090   & 0     & 194.71999 &  13.1528	 &  15.00  &   14.43  &    0.48  &    8.58  \\
%SDSSJ125852.9+281401 & 0  &   0       & 0     & 194.72064 &  28.23383   &  18.28  &   17.10  &    1.17  &    9.19  \\
%SDSSJ125853.0+274848 & 0  &   0       & 0     & 194.72106 &  27.81342   &  16.45  &   15.31  &    1.12  &    9.86  \\
%SDSSJ125853.4+280733 & 0  &   0       & 0     & 194.72266 &  28.12607   &  16.06  &   14.86  &    1.18  &   10.10  \\
%SDSSJ125853.5+281720 & 0  &   0       & 0     & 194.7232  &  28.28898   &  17.66  &   16.64  &    1.00  &    9.21  \\
%SDSSJ125853.7+272319 & 0  &   0       & 0     & 194.72413 &  27.38865   &  18.30  &   17.58  &    0.71  &    8.52  \\
%SDSSJ125854.6+274744 & 0  &   0       & 0     & 194.72765 &  27.7956	 &  17.05  &   15.93  &    1.10  &    9.59  \\
%SDSSJ125855.2+275752 & 0  &   0       & 0     & 194.73023 &  27.96469   &  16.17  &   15.01  &    1.15  &   10.01  \\
%SDSSJ125856.0+275000 & 0  &   160212  & 0     & 194.73337 &  27.83336   &  14.72  &   13.71  &    0.67  &   10.04  \\
%SDSSJ125856.1+282749 & 0  &   0       & 0     & 194.73376 &  28.46363   &  15.98  &   15.25  &    0.65  &    9.40  \\
%SDSSJ125856.3+274812 & 0  &   0       & 0     & 194.7349  &  27.80356   &  18.47  &   17.38  &    1.07  &    8.97  \\
%SDSSJ125856.6+274919 & 0  &   0       & 0     & 194.73587 &  27.82198   &  17.33  &   16.32  &    0.98  &    9.32  \\
%SDSSJ125857.6+274707 & 0  &   0       & 0     & 194.74011 &  27.78542   &  16.47  &   15.41  &    1.04  &    9.74  \\
%SDSSJ125858.1+273540 & 0  &   0       & 0     & 194.74211 &  27.59471   &  15.81  &   14.63  &    1.16  &   10.17  \\
%SDSSJ125859.4+275604 & 0  &   0       & 0     & 194.74782 &  27.93452   &  17.56  &   16.46  &    1.08  &    9.35  \\
%SDSSJ125900.0+275802 & 0  &   0       & 0     & 194.7503  &  27.96747   &  16.54  &   15.40  &    1.13  &    9.84  \\
%SDSSJ125901.6+273212 & 0  &   0       & 0     & 194.75677 &  27.53692   &  16.58  &   15.47  &    1.09  &    9.76  \\
%SDSSJ125901.8+281330 & 0  &   160214  & 0     & 194.75758 &  28.22522   &  14.97  &   13.73  &    1.23  &   10.60  \\
%SDSSJ125901.8+264856 & 0  &   160071  & 4859  & 194.75763 &  26.81567   &  14.30  &   13.05  &    1.24  &   10.89  \\
%SDSSJ125902.0+280656 & 0  &   160213  & 4858  & 194.7585  &  28.11575   &  15.45  &   14.74  &    0.64  &    9.59  \\
%SDSSJ125903.9+280725 & 0  &   160215  & 4860  & 194.76625 &  28.1237	 &  14.22  &   12.96  &    1.24  &   10.92  \\
%SDSSJ125904.1+275732 & 0  &   0       & 0     & 194.76732 &  27.95913   &  16.86  &   15.69  &    1.16  &    9.75  \\
%SDSSJ125904.6+265729 & 0  &   0       & 0     & 194.76933 &  26.95818   &  17.01  &   15.84  &    1.15  &    9.68  \\
%SDSSJ125904.6+275439 & 0  &   0       & 0     & 194.76933 &  27.91098   &  16.14  &   14.99  &    1.13  &    9.99  \\
%SDSSJ125904.7+280301 & 0  &   0       & 0     & 194.7699  &  28.05038   &  17.30  &   16.24  &    1.05  &    9.41  \\
%SDSSJ125905.2+273840 & 0  &   160073  & 0     & 194.772   &  27.64458   &  14.89  &   14.23  &    0.62  &    9.77  \\
%SDSSJ125906.0+275948 & 0  &   160216  & 0     & 194.77512 &  27.99669   &  15.13  &   13.91  &    1.20  &   10.50  \\
%SDSSJ125906.3+272937 & 0  &   0       & 0     & 194.77632 &  27.49363   &  18.14  &   17.18  &    0.94  &    8.92  \\
%SDSSJ125906.8+274620 & 0  &   0       & 0     & 194.77853 &  27.77246   &  17.15  &   16.10  &    1.03  &    9.45  \\
%SDSSJ125907.4+274604 & 0  &   160217  & 0     & 194.78122 &  27.76778   &  15.45  &   14.29  &    1.14  &   10.29  \\
%SDSSJ125907.9+275117 & 0  &   160219  & 0     & 194.78317 &  27.855	 &  15.38  &   14.13  &    1.24  &   10.45  \\
%SDSSJ125908.1+274702 & 0  &   160218  & 0     & 194.78416 &  27.78414   &  14.98  &   13.73  &    1.23  &   10.60  \\
%SDSSJ125908.5+284341 & 0  &   0       & 0     & 194.78566 &  28.72821   &  16.93  &   15.93  &    0.99  &    9.48  \\
%SDSSJ125909.0+275351 & 0  &   0       & 0     & 194.78782 &  27.89755   &  17.75  &   16.63  &    1.10  &    9.32  \\
%SDSSJ125909.6+275202 & 0  &   0       & 0     & 194.79017 &  27.86739   &  17.16  &   16.02  &    1.12  &    9.57  \\
%SDSSJ125909.9+280952 & 0  &   0       & 0     & 194.79128 &  28.16448   &  18.07  &   17.13  &    0.92  &    8.92  \\
%SDSSJ125910.2+264313 & 0  &   0       & 0     & 194.79251 &  26.72038   &  17.80  &   17.18  &    0.55  &    8.52  \\
%SDSSJ125910.3+273711 & 0  &   0       & 0     & 194.79293 &  27.61987   &  16.05  &   14.93  &    1.10  &    9.99  \\
%SDSSJ125912.6+250014 & 0  &   0       & 0     & 194.80263 &  25.0039	 &  17.59  &   16.96  &    0.56  &    8.72  \\
%SDSSJ125913.1+275837 & 0  &   160221  & 4864  & 194.80464 &  27.977	 &  14.82  &   13.60  &    1.20  &   10.62  \\
%SDSSJ125913.4+274628 & 0  &   160220  & 0     & 194.80624 &  27.77461   &  15.29  &   14.12  &    1.15  &   10.36  \\
%SDSSJ125913.7+272409 & 0  &   160074  & 0     & 194.80713 &  27.40258   &  15.18  &   14.00  &    1.17  &   10.44  \\
%SDSSJ125913.9+280434 & 0  &   160223  & 0     & 194.808   &  28.07625   &  15.09  &   13.96  &    1.11  &   10.38  \\
%SDSSJ125914.6+275344 & 0  &   0       & 0     & 194.81093 &  27.89559   &  18.34  &   17.18  &    1.14  &    9.13  \\
%SDSSJ125914.9+281503 & 0  &   0       & 0     & 194.81245 &  28.25101   &  15.92  &   15.32  &    0.49  &    9.21  \\
%SDSSJ125915.2+275814 & 0  &   160222  & 4867  & 194.81355 &  27.97072   &  15.13  &   13.93  &    1.18  &   10.47  \\
%SDSSJ125916.4+270929 & 0  &   0       & 0     & 194.81837 &  27.15807   &  16.11  &   15.04  &    1.06  &    9.90  \\
%SDSSJ125916.6+270622 & 0  &   0       & 0     & 194.81946 &  27.10614   &  16.82  &   15.69  &    0.97  &    9.56  \\
%SDSSJ125918.2+265323 & 0  &   0       & 0     & 194.82616 &  26.88987   &  17.71  &   16.79  &    0.91  &    9.05  \\
%SDSSJ125918.4+273048 & 0  &   0       & 0     & 194.82687 &  27.51351   &  17.10  &   16.07  &    1.02  &    9.45  \\
%SDSSJ125918.5+273536 & 0  &   0       & 0     & 194.82725 &  27.5936	 &  17.18  &   16.44  &    0.69  &    8.96  \\
%SDSSJ125919.7+275824 & 0  &   0       & 0     & 194.83216 &  27.97349   &  17.80  &   16.79  &    0.99  &    9.14  \\
%SDSSJ125919.8+280503 & 0  &   160224  & 4865  & 194.83279 &  28.08431   &  14.30  &   13.09  &    1.20  &   10.83  \\
%SDSSJ125920.1+275309 & 0  &   0       & 0     & 194.83406 &  27.88599   &  15.98  &   14.89  &    1.07  &    9.98  \\
%SDSSJ125920.1+280427 & 0  &   0       & 0     & 194.83415 &  28.07429   &  16.67  &   15.58  &    1.08  &    9.70  \\
%SDSSJ125920.2+281152 & 0  &   0       & 0     & 194.83418 &  28.19792   &  16.45  &   15.27  &    1.16  &    9.92  \\
%SDSSJ125920.3+272606 & 0  &   0       & 0     & 194.83459 &  27.43523   &  18.08  &   17.00  &    1.06  &    9.12  \\
%SDSSJ125921.0+282629 & 0  &   0       & 0     & 194.83755 &  28.44148   &  17.47  &   16.38  &    1.07  &    9.38  \\
%SDSSJ125921.4+275824 & 0  &   0       & 0     & 194.83922 &  27.97356   &  16.97  &   15.88  &    1.07  &    9.58  \\
%SDSSJ125922.1+264749 & 0  &   0       & 0     & 194.8421  &  26.79711   &  17.39  &   16.53  &    0.85  &    9.09  \\
%SDSSJ125922.6+275348 & 0  &   0       & 0     & 194.84425 &  27.89687   &  16.06  &   14.91  &    1.13  &   10.03  \\
%SDSSJ125922.7+260134 & 0  &   0       & 0     & 194.84459 &  26.02623   &  15.92  &   15.07  &    0.82  &    9.53  \\
%SDSSJ125922.8+295316 & 0  &   0       & 0     & 194.84505 &  29.88785   &  16.87  &   15.81  &    0.89  &    9.42  \\
%SDSSJ125923.1+282918 & 0  &   0       & 0     & 194.84648 &  28.4886	 &  16.26  &   15.52  &    0.65  &    9.29  \\
%SDSSJ125923.3+275441 & 0  &   160225  & 4869  & 194.84734 &  27.91158   &  14.47  &   13.23  &    1.23  &   10.80  \\
%SDSSJ125923.4+275510 & 0  &   0       & 0     & 194.84756 &  27.91956   &  18.22  &   17.01  &    1.19  &    9.25  \\
%SDSSJ125924.5+273102 & 0  &   0       & 0     & 194.85245 &  27.51733   &  17.70  &   16.79  &    0.90  &    9.04  \\
%SDSSJ125924.9+274419 & 0  &   0       & 0     & 194.85387 &  27.73884   &  15.93  &   14.76  &    1.16  &   10.12  \\
%SDSSJ125925.0+275948 & 0  &   0       & 0     & 194.85436 &  27.99673   &  17.65  &   16.63  &    1.01  &    9.22  \\
%SDSSJ125925.3+275804 & 0  &   0       & 0     & 194.85554 &  27.96792   &  16.20  &   14.99  &    1.19  &   10.06  \\
%SDSSJ125925.4+275823 & 0  &   0       & 0     & 194.8562  &  27.9732	 &  16.05  &   14.85  &    1.18  &   10.11  \\
%SDSSJ125925.8+281113 & 0  &   0       & 0     & 194.85757 &  28.18698   &  17.22  &   16.11  &    1.08  &    9.50  \\
%SDSSJ125926.1+281715 & 0  &   0       & 0     & 194.85894 &  28.28754   &  16.72  &   15.67  &    1.03  &    9.63  \\
%SDSSJ125926.5+275954 & 0  &   0       & 0     & 194.8608  &  27.99847   &  16.53  &   15.41  &    1.11  &    9.81  \\
%SDSSJ125927.1+141015 & 0  &   71092   & 4866  & 194.86308 &  14.17106   &  11.65  &   10.40  &    0.82  &   10.57  \\
%SDSSJ125927.3+274706 & 0  &   0       & 0     & 194.86378 &  27.78504   &  17.40  &   16.37  &    1.02  &    9.33  \\
%SDSSJ125928.7+280225 & 0  &   0       & 0     & 194.86968 &  28.04052   &  15.95  &   14.96  &    0.97  &    9.84  \\
%SDSSJ125929.3+275100 & 0  &   160226  & 0     & 194.8725  &  27.85014   &  15.40  &   14.16  &    1.23  &   10.43  \\
%SDSSJ125929.8+312008 & 0  &   160075  & 0     & 194.8745  &  31.33567   &  15.46  &   14.46  &    0.97  &   10.12  \\
%SDSSJ125929.9+275723 & 0  &   160227  & 4871  & 194.87483 &  27.95645   &  14.68  &   13.39  &    1.28  &   10.79  \\
%SDSSJ125930.1+284200 & 0  &   0       & 0     & 194.87547 &  28.70013   &  17.86  &   16.76  &    1.09  &    9.25  \\
%SDSSJ125930.2+280115 & 0  &   0       & 0     & 194.87608 &  28.02085   &  18.60  &   17.60  &    0.99  &    8.81  \\
%SDSSJ125930.6+274729 & 0  &   0       & 0     & 194.87771 &  27.79142   &  16.51  &   15.36  &    1.13  &    9.86  \\
%SDSSJ125930.8+275303 & 0  &   160228  & 0     & 194.87842 &  27.88422   &  15.10  &   13.88  &    1.20  &   10.51  \\
%SDSSJ125931.4+280247 & 0  &   0       & 0     & 194.88101 &  28.0466	 &  14.60  &   13.88  &    0.70  &   10.00  \\
%SDSSJ125931.6+280601 & 0  &   0       & 0     & 194.88167 &  28.10055   &  17.40  &   16.82  &    0.56  &    8.68  \\
%SDSSJ125931.8+275140 & 0  &   0       & 0     & 194.88289 &  27.86129   &  17.99  &   16.90  &    1.08  &    9.18  \\
%SDSSJ125932.0+274313 & 0  &   0       & 0     & 194.88365 &  27.72046   &  17.89  &   17.09  &    0.78  &    8.79  \\
%SDSSJ125932.1+275515 & 0  &   0       & 0     & 194.88376 &  27.92105   &  18.48  &   17.33  &    1.14  &    9.07  \\
%SDSSJ125932.7+275901 & 0  &   160229  & 4873  & 194.88663 &  27.98361   &  14.98  &   13.78  &    1.19  &   10.55  \\
%SDSSJ125934.0+275648 & 0  &   160230  & 4872  & 194.89185 &  27.94694   &  14.76  &   13.57  &    1.18  &   10.62  \\
%SDSSJ125935.2+275149 & 0  &   0       & 0     & 194.89703 &  27.86363   &  17.12  &   16.03  &    1.07  &    9.52  \\
%SDSSJ125935.6+283304 & 0  &   0       & 0     & 194.89863 &  28.55137   &  15.84  &   14.68  &    1.15  &   10.14  \\
%SDSSJ125935.7+275733 & 0  &   160231  & 4874  & 194.89879 &  27.95928   &  12.46  &   11.16  &    1.28  &   11.69  \\
%SDSSJ125936.9+274932 & 0  &   0       & 0     & 194.90405 &  27.8258	 &  17.05  &   15.98  &    1.05  &    9.52  \\
%SDSSJ125937.0+280106 & 0  &   0       & 0     & 194.90419 &  28.01861   &  18.37  &   17.50  &    0.86  &    8.71  \\
%SDSSJ125937.3+272009 & 0  &   0       & 0     & 194.90563 &  27.33604   &  17.03  &   16.03  &    0.99  &    9.44  \\
%SDSSJ125937.4+280958 & 0  &   0       & 0     & 194.90619 &  28.16613   &  17.13  &   16.01  &    1.10  &    9.56  \\
%SDSSJ125937.8+274636 & 0  &   0       & 0     & 194.90762 &  27.77682   &  16.44  &   15.55  &    0.87  &    9.51  \\
%SDSSJ125937.9+275426 & 0  &   160232  & 4875  & 194.90796 &  27.90733   &  15.48  &   14.26  &    1.21  &   10.37  \\
%SDSSJ125937.9+280003 & 0  &   0       & 0     & 194.90828 &  28.00101   &  17.40  &   16.41  &    0.98  &    9.28  \\
%SDSSJ125938.3+275913 & 0  &   0       & 0     & 194.90966 &  27.98719   &  16.16  &   15.01  &    1.15  &   10.01  \\
%SDSSJ125939.1+285343 & 0  &   160077  & 0     & 194.91296 &  28.89553   &  14.45  &   13.20  &    1.22  &   10.81  \\
%SDSSJ125939.6+275714 & 0  &   0       & 0     & 194.91524 &  27.9539	 &  16.00  &   14.80  &    1.18  &   10.13  \\
%SDSSJ125939.7+285535 & 0  &   160078  & 0     & 194.9158  &  28.92658   &  14.73  &   13.50  &    1.21  &   10.68  \\
%SDSSJ125939.8+273435 & 0  &   0       & 0     & 194.91586 &  27.57647   &  16.01  &   15.42  &    0.54  &    9.22  \\
%SDSSJ125940.1+283750 & 0  &   160076  & 0     & 194.91722 &  28.63081   &  15.59  &   15.21  &    0.34  &    9.09  \\
%SDSSJ125940.7+280840 & 0  &   0       & 0     & 194.9197  &  28.14461   &  18.10  &   17.01  &    1.07  &    9.13  \\
%SDSSJ125941.3+283025 & 0  &   0       & 0     & 194.92211 &  28.5072	 &  16.00  &   14.88  &    1.11  &   10.02  \\
%SDSSJ125941.3+273935 & 0  &   0       & 0     & 194.92214 &  27.65983   &  15.99  &   14.89  &    1.00  &    9.90  \\
%SDSSJ125941.9+104336 & 0  &   0       & 0     & 194.925   &  10.72694   &  16.69  &   16.01  &    0.63  &    7.59  \\
%SDSSJ125942.3+275528 & 0  &   160233  & 0     & 194.92625 &  27.92472   &  16.19  &   15.03  &    1.15  &   10.00  \\
%SDSSJ125943.7+275940 & 0  &   0       & 0     & 194.93218 &  27.99469   &  15.91  &   14.73  &    1.17  &   10.14  \\
%SDSSJ125944.2+275730 & 0  &   0       & 0     & 194.93419 &  27.95841   &  13.47  &   12.30  &    1.16  &   11.10  \\
%SDSSJ125944.2+275203 & 0  &   0       & 0     & 194.93423 &  27.86768   &  16.99  &   15.95  &    1.03  &    9.51  \\
%SDSSJ125944.4+275444 & 0  &   160234  & 4876  & 194.93504 &  27.91247   &  15.15  &   13.93  &    1.21  &   10.50  \\
%SDSSJ125944.6+275323 & 0  &   0       & 0     & 194.93624 &  27.88976   &  17.98  &   16.92  &    1.05  &    9.14  \\
%SDSSJ125945.8+295346 & 0  &   0       & 0     & 194.94111 &  29.8963	 &  17.94  &   16.96  &    0.96  &    8.98  \\
%SDSSJ125946.1+275126 & 0  &   160235  & 0     & 194.94217 &  27.85725   &  15.75  &   14.58  &    1.15  &   10.18  \\
%SDSSJ125946.7+275825 & 0  &   160236  & 0     & 194.94493 &  27.97386   &  15.44  &   14.21  &    1.22  &   10.40  \\
%SDSSJ125946.9+275930 & 0  &   0       & 0     & 194.94556 &  27.99191   &  18.36  &   17.39  &    0.96  &    8.86  \\
%SDSSJ125947.1+274237 & 0  &   160079  & 0     & 194.94643 &  27.71031   &  14.60  &   13.48  &    1.11  &   10.58  \\
%SDSSJ125947.3+214847 & 0  &   130003  & 0     & 194.94725 &  21.81322   &  14.46  &   13.39  &    0.80  &   10.33  \\
%SDSSJ125949.2+265827 & 0  &   0       & 0     & 194.95522 &  26.97433   &  17.02  &   16.05  &    0.93  &    9.36  \\
%SDSSJ125950.1+275445 & 0  &   0       & 0     & 194.9591  &  27.91264   &  18.13  &   16.91  &    1.20  &    9.31  \\
%SDSSJ125950.2+280839 & 0  &   0       & 0     & 194.95952 &  28.14438   &  17.42  &   16.36  &    1.04  &    9.36  \\
%SDSSJ125951.0+274958 & 0  &   0       & 0     & 194.96251 &  27.83295   &  16.98  &   15.86  &    1.10  &    9.62  \\
%SDSSJ125951.7+280554 & 0  &   0       & 0     & 194.96566 &  28.09853   &  17.41  &   16.27  &    1.13  &    9.48  \\
%SDSSJ125954.3+264911 & 0  &   0       & 0     & 194.9764  &  26.81997   &  16.37  &   15.54  &    0.82  &    9.46  \\
%SDSSJ125954.8+274745 & 0  &   0       & 0     & 194.9786  &  27.796	 &  17.02  &   15.93  &    1.08  &    9.57  \\
%SDSSJ125955.0+280742 & 0  &   0       & 0     & 194.97955 &  28.12836   &  15.98  &   14.78  &    1.19  &   10.14  \\
%SDSSJ125956.0+280204 & 0  &   160237  & 4883  & 194.98338 &  28.03472   &  15.03  &   13.79  &    1.23  &   10.58  \\
%SDSSJ125956.1+274446 & 0  &   0       & 0     & 194.9838  &  27.74632   &  16.66  &   16.18  &    0.36  &    8.73  \\
%SDSSJ125957.2+313021 & 0  &   0       & 0     & 194.98868 &  31.50599   &  16.60  &   15.94  &    0.51  &    9.08  \\
%SDSSJ125957.6+281450 & 0  &   160238  & 4881  & 194.99    &  28.24739   &  14.22  &   12.96  &    1.24  &   10.92  \\
%SDSSJ125957.6+280354 & 0  &   0       & 0     & 194.99005 &  28.0651	 &  17.21  &   16.18  &    1.01  &    9.40  \\
%SDSSJ125959.4+275626 & 0  &   0       & 0     & 194.9978  &  27.94057   &  17.77  &   16.64  &    1.12  &    9.33  \\
%SDSSJ130001.1+295414 & 0  &   0       & 0     & 195.00467 &  29.90405   &  16.83  &   15.79  &    1.02  &    9.61  \\
%SDSSJ130001.1+265721 & 0  &   0       & 0     & 195.00494 &  26.95611   &  17.54  &   16.63  &    0.90  &    9.11  \\
%SDSSJ130001.4+274352 & 0  &   0       & 0     & 195.00621 &  27.73127   &  16.56  &   15.64  &    0.91  &    9.50  \\
%SDSSJ130001.8+282605 & 0  &   0       & 0     & 195.00765 &  28.43482   &  17.01  &   15.89  &    1.11  &    9.61  \\
%SDSSJ130003.0+281425 & 0  &   0       & 0     & 195.0125  &  28.24031   &  16.39  &   15.58  &    0.79  &    9.42  \\
%SDSSJ130003.5+265353 & 0  &   160081  & 4892  & 195.01471 &  26.89811   &  14.22  &   13.06  &    0.80  &   10.43  \\
%SDSSJ130003.7+275752 & 0  &   0       & 0     & 195.01562 &  27.9647	 &  17.39  &   16.16  &    1.22  &    9.62  \\
%SDSSJ130004.2+280918 & 0  &   0       & 0     & 195.01769 &  28.1551	 &  17.40  &   16.33  &    1.05  &    9.38  \\
%SDSSJ130004.3+283612 & 0  &   0       & 0     & 195.01829 &  28.60348   &  16.07  &   15.05  &    1.00  &    9.84  \\
%SDSSJ130004.4+275915 & 0  &   160239  & 4886  & 195.01849 &  27.98758   &  15.05  &   13.85  &    1.19  &   10.51  \\
%SDSSJ130004.5+270156 & 0  &   0       & 0     & 195.0191  &  27.03247   &  17.39  &   16.39  &    0.98  &    9.28  \\
%SDSSJ130005.3+280128 & 0  &   0       & 0     & 195.02246 &  28.02445   &  16.34  &   15.33  &    0.99  &    9.71  \\
%SDSSJ130005.5+274827 & 0  &   160240  & 0     & 195.02292 &  27.80761   &  15.62  &   14.39  &    1.22  &   10.33  \\
%SDSSJ130006.1+275841 & 0  &   0       & 0     & 195.02545 &  27.9783	 &  15.50  &   14.29  &    1.20  &   10.35  \\
%SDSSJ130006.1+281508 & 0  &   0       & 0     & 195.02566 &  28.25234   &  16.58  &   16.30  &    0.24  &    8.56  \\
%SDSSJ130006.2+274107 & 0  &   0       & 0     & 195.02605 &  27.6853	 &  16.10  &   14.98  &    1.11  &    9.98  \\
%SDSSJ130006.2+271802 & 0  &   0       & 0     & 195.02616 &  27.30071   &  16.21  &   15.12  &    1.07  &    9.89  \\
%SDSSJ130006.2+274632 & 0  &   0       & 0     & 195.02621 &  27.77576   &  15.67  &   14.48  &    1.17  &   10.24  \\
%SDSSJ130006.3+280014 & 0  &   160242  & 0     & 195.02663 &  28.00414   &  15.79  &   14.63  &    1.15  &   10.16  \\
%SDSSJ130006.5+292745 & 0  &   0       & 0     & 195.02733 &  29.46266   &  15.74  &   14.62  &    1.11  &   10.13  \\
%SDSSJ130007.4+275729 & 0  &   0       & 0     & 195.03114 &  27.95807   &  17.39  &   16.33  &    1.04  &    9.37  \\
%SDSSJ130007.9+280442 & 0  &   160244  & 0     & 195.0333  &  28.07856   &  15.51  &   14.28  &    1.21  &   10.36  \\
%SDSSJ130008.0+274623 & 0  &   0       & 0     & 195.03358 &  27.77332   &  17.07  &   16.50  &    0.51  &    8.76  \\
%SDSSJ130008.1+275837 & 0  &   160241  & 4889  & 195.03387 &  27.977	 &  12.35  &   11.09  &    1.24  &   11.67  \\
%SDSSJ130008.7+280935 & 0  &   0       & 0     & 195.03636 &  28.15985   &  16.38  &   15.23  &    1.14  &    9.91  \\
%SDSSJ130009.1+281013 & 0  &   160245  & 0     & 195.03799 &  28.17039   &  15.70  &   14.49  &    1.19  &   10.26  \\
%SDSSJ130009.7+275158 & 0  &   160243  & 0     & 195.04083 &  27.86611   &  15.96  &   15.23  &    0.66  &    9.41  \\
%SDSSJ130010.4+273542 & 0  &   0       & 0     & 195.04338 &  27.595	 &  16.58  &   15.52  &    1.04  &    9.69  \\
%SDSSJ130010.4+262740 & 0  &   0       & 0     & 195.04355 &  26.46115   &  17.72  &   16.78  &    0.93  &    9.03  \\
%SDSSJ130010.5+122859 & 0  &   71094   & 4880  & 195.04405 &  12.4833	 &  12.40  &   11.44  &    0.91  &    9.71  \\
%SDSSJ130011.1+280354 & 0  &   0       & 0     & 195.04641 &  28.06525   &  17.62  &   16.54  &    1.06  &    9.31  \\
%SDSSJ130011.1+272736 & 0  &   0       & 0     & 195.04666 &  27.46008   &  18.31  &   17.25  &    1.05  &    9.00  \\
%SDSSJ130012.6+274654 & 0  &   0       & 0     & 195.05261 &  27.78182   &  16.30  &   15.25  &    1.03  &    9.78  \\
%SDSSJ130012.8+280431 & 0  &   0       & 0     & 195.0536  &  28.0755	 &  15.83  &   14.65  &    1.16  &   10.17  \\
%SDSSJ130013.4+280311 & 0  &   0       & 0     & 195.05593 &  28.05329   &  17.86  &   17.14  &    0.64  &    8.64  \\
%SDSSJ130013.6+275201 & 0  &   0       & 0     & 195.05682 &  27.86718   &  17.16  &   15.99  &    1.16  &    9.63  \\
%SDSSJ130014.0+284941 & 0  &   160083  & 0     & 195.05838 &  28.82817   &  14.91  &   13.75  &    1.14  &   10.50  \\
%SDSSJ130014.7+280228 & 0  &   160246  & 0     & 195.06142 &  28.04131   &  15.57  &   14.39  &    1.16  &   10.27  \\
%SDSSJ130016.5+275803 & 0  &   160247  & 4894  & 195.06883 &  27.96753   &  15.73  &   14.63  &    1.08  &   10.09  \\
%SDSSJ130017.0+280350 & 0  &   0       & 0     & 195.07094 &  28.06391   &  16.13  &   14.96  &    1.16  &   10.04  \\
%SDSSJ130017.5+274703 & 0  &   0       & 0     & 195.07315 &  27.78442   &  17.45  &   16.19  &    1.24  &    9.63  \\
%SDSSJ130017.9+281208 & 0  &   160249  & 4895  & 195.07471 &  28.20231   &  13.86  &   12.66  &    1.18  &   10.99  \\
%SDSSJ130018.5+280549 & 0  &   0       & 0     & 195.07727 &  28.09715   &  17.67  &   16.72  &    0.93  &    9.10  \\
%SDSSJ130018.5+274855 & 0  &   0       & 0     & 195.07739 &  27.81553   &  16.76  &   15.65  &    1.10  &    9.70  \\
%SDSSJ130018.7+275613 & 0  &   0       & 0     & 195.07824 &  27.93704   &  16.24  &   15.24  &    0.98  &    9.75  \\
%SDSSJ130018.8+280033 & 0  &   0       & 0     & 195.07867 &  28.00931   &  17.86  &   16.75  &    1.09  &    9.25  \\
%SDSSJ130019.1+273313 & 0  &   0       & 0     & 195.07959 &  27.55372   &  15.62  &   14.45  &    1.15  &   10.24  \\
%SDSSJ130019.1+285241 & 0  &   0       & 0     & 195.07975 &  28.87814   &  18.10  &   16.81  &    1.28  &    9.42  \\
%SDSSJ130020.1+275036 & 0  &   0       & 0     & 195.08404 &  27.8435	 &  17.47  &   16.34  &    1.12  &    9.44  \\
%SDSSJ130021.6+275354 & 0  &   0       & 0     & 195.09029 &  27.89854   &  17.66  &   16.62  &    1.02  &    9.23  \\
%SDSSJ130022.1+280249 & 0  &   160250  & 0     & 195.09225 &  28.047	 &  15.26  &   14.09  &    1.15  &   10.38  \\
%SDSSJ130022.3+273724 & 0  &   0       & 0     & 195.09324 &  27.62356   &  16.85  &   15.80  &    1.04  &    9.58  \\
%SDSSJ130022.7+283428 & 0  &   0       & 0     & 195.09458 &  28.57447   &  16.94  &   15.94  &    0.99  &    9.47  \\
%SDSSJ130024.8+275535 & 0  &   0       & 0     & 195.10343 &  27.92663   &  17.60  &   16.55  &    1.04  &    9.28  \\
%SDSSJ130025.0+134013 & 0  &   71095   & 0     & 195.10417 &  13.6703	 &  15.31  &   14.87  &    0.36  &    8.31  \\
%SDSSJ130025.1+273308 & 0  &   0       & 0     & 195.10491 &  27.55226   &  17.09  &   15.96  &    1.12  &    9.60  \\
%SDSSJ130025.6+285204 & 0  &   160085  & 0     & 195.10687 &  28.86781   &  14.98  &   13.84  &    1.12  &   10.45  \\
%SDSSJ130026.8+273056 & 0  &   0       & 0     & 195.11189 &  27.51559   &  15.95  &   14.77  &    1.16  &   10.12  \\
%SDSSJ130027.6+273730 & 0  &   0       & 0     & 195.1152  &  27.62521   &  17.34  &   16.30  &    1.03  &    9.37  \\
%SDSSJ130027.9+275721 & 0  &   0       & 0     & 195.11654 &  27.95597   &  15.99  &   14.80  &    1.18  &   10.12  \\
%SDSSJ130028.3+275820 & 0  &   0       & 0     & 195.11831 &  27.9724	 &  15.79  &   14.63  &    1.15  &   10.16  \\
%SDSSJ130029.1+264031 & 0  &   160084  & 0     & 195.12146 &  26.67536   &  15.09  &   13.93  &    1.14  &   10.43  \\
%SDSSJ130029.2+271959 & 0  &   0       & 0     & 195.1217  &  27.33322   &  16.71  &   16.23  &    0.35  &    8.69  \\
%SDSSJ130029.2+273053 & 0  &   0       & 0     & 195.1218  &  27.51484   &  15.86  &   15.32  &    0.41  &    9.12  \\
%SDSSJ130029.3+282720 & 0  &   0       & 0     & 195.12232 &  28.45567   &  16.82  &   15.52  &    1.28  &    9.94  \\
%SDSSJ130030.1+280936 & 0  &   0       & 0     & 195.12579 &  28.16005   &  17.87  &   16.86  &    0.99  &    9.10  \\
%SDSSJ130030.7+282046 & 0  &   160087  & 4896  & 195.12825 &  28.34622   &  14.51  &   13.32  &    1.18  &   10.72  \\
%SDSSJ130030.9+280630 & 0  &   0       & 0     & 195.12898 &  28.10839   &  18.10  &   16.96  &    1.13  &    9.21  \\
%SDSSJ130031.2+285701 & 0  &   0       & 0     & 195.13002 &  28.95053   &  17.20  &   16.51  &    0.56  &    8.80  \\
%SDSSJ130032.4+281521 & 0  &   0       & 0     & 195.13527 &  28.25605   &  17.61  &   16.42  &    1.17  &    9.46  \\
%SDSSJ130032.5+274558 & 0  &   0       & 0     & 195.13548 &  27.76614   &  16.34  &   15.20  &    1.12  &    9.90  \\
%SDSSJ130033.3+274927 & 0  &   0       & 0     & 195.13902 &  27.82425   &  16.78  &   15.80  &    0.97  &    9.51  \\
%SDSSJ130033.5+273014 & 0  &   0       & 0     & 195.13978 &  27.50412   &  16.30  &   15.77  &    0.47  &    9.01  \\
%SDSSJ130033.7+273815 & 0  &   160086  & 0     & 195.14058 &  27.63767   &  15.45  &   14.96  &    0.41  &    9.27  \\
%SDSSJ130034.4+275604 & 0  &   0       & 0     & 195.14345 &  27.9347	 &  17.71  &   16.83  &    0.86  &    8.98  \\
%SDSSJ130035.4+275633 & 0  &   0       & 0     & 195.1476  &  27.94275   &  17.86  &   16.90  &    0.94  &    9.04  \\
%SDSSJ130035.5+280846 & 0  &   160251  & 0     & 195.14821 &  28.14614   &  15.57  &   14.44  &    1.12  &   10.21  \\
%SDSSJ130035.6+273427 & 0  &   0       & 0     & 195.14864 &  27.57423   &  15.75  &   14.64  &    1.10  &   10.10  \\
%SDSSJ130037.1+283950 & 0  &   0       & 0     & 195.15475 &  28.66413   &  17.53  &   16.60  &    0.83  &    9.04  \\
%SDSSJ130037.9+280326 & 0  &   160252  & 0     & 195.15805 &  28.05736   &  15.14  &   14.43  &    0.53  &    9.60  \\
%SDSSJ130038.7+280052 & 0  &   0       & 0     & 195.16151 &  28.01453   &  15.51  &   14.35  &    1.14  &   10.27  \\
%SDSSJ130039.1+023005 & 0  &   43093   & 4900  & 195.16296 &  2.50144	 &  11.48  &   10.71  &    0.73  &    9.81  \\
%SDSSJ130039.3+214130 & 0  &   0       & 0     & 195.16409 &  21.6917	 &  15.44  &   14.47  &    0.90  &    9.95  \\
%SDSSJ130039.5+290109 & 0  &   160088  & 0     & 195.16479 &  29.01942   &  14.40  &   13.36  &    0.81  &   10.32  \\
%SDSSJ130039.7+275526 & 0  &   160253  & 4906  & 195.16571 &  27.92389   &  14.93  &   13.71  &    1.20  &   10.58  \\
%SDSSJ130040.6+283111 & 0  &   0       & 0     & 195.16942 &  28.51992   &  16.11  &   15.69  &    0.40  &    8.96  \\
%SDSSJ130040.8+275947 & 0  &   160254  & 0     & 195.1702  &  27.99661   &  15.43  &   14.25  &    1.16  &   10.33  \\
%SDSSJ130041.1+280242 & 0  &   0       & 0     & 195.17164 &  28.04512   &  18.00  &   16.92  &    1.06  &    9.15  \\
%SDSSJ130042.5+280658 & 0  &   0       & 0     & 195.17735 &  28.1163	 &  17.66  &   16.67  &    0.98  &    9.17  \\
%SDSSJ130043.8+282458 & 0  &   0       & 0     & 195.1828  &  28.41633   &  17.03  &   15.93  &    1.09  &    9.58  \\
%SDSSJ130044.2+282014 & 0  &   160089  & 0     & 195.1843  &  28.33728   &  15.38  &   14.25  &    1.12  &   10.28  \\
%SDSSJ130044.6+280602 & 0  &   0       & 0     & 195.18597 &  28.10063   &  16.19  &   15.04  &    1.13  &    9.98  \\
%SDSSJ130045.2+274449 & 0  &   0       & 0     & 195.18835 &  27.74702   &  17.87  &   17.22  &    0.57  &    8.53  \\
%SDSSJ130045.3+275007 & 0  &   0       & 0     & 195.18911 &  27.8355	 &  17.60  &   16.51  &    1.08  &    9.34  \\
%SDSSJ130047.4+275519 & 0  &   0       & 0     & 195.19753 &  27.92216   &  16.09  &   14.91  &    1.16  &   10.06  \\
%SDSSJ130047.5+290402 & 0  &   0       & 0     & 195.19817 &  29.06724   &  17.45  &   16.52  &    0.90  &    9.15  \\
%SDSSJ130048.6+280526 & 0  &   160256  & 0     & 195.20267 &  28.09078   &  14.77  &   13.53  &    1.22  &   10.68  \\
%SDSSJ130048.8+280929 & 0  &   160257  & 4907  & 195.20334 &  28.15833   &  14.05  &   12.90  &    1.10  &   10.81  \\
%SDSSJ130049.9+272420 & 0  &   160090  & 0     & 195.20799 &  27.40581   &  14.75  &   13.68  &    1.06  &   10.45  \\
%SDSSJ130051.0+274434 & 0  &   0       & 0     & 195.2129  &  27.74299   &  17.18  &   16.15  &    1.02  &    9.42  \\
%SDSSJ130051.1+280249 & 0  &   0       & 0     & 195.21314 &  28.04713   &  17.31  &   16.21  &    1.08  &    9.46  \\
%SDSSJ130051.3+274121 & 0  &   0       & 0     & 195.21378 &  27.68917   &  18.52  &   17.66  &    0.85  &    8.64  \\
%SDSSJ130051.5+280234 & 0  &   160258  & 4908  & 195.21483 &  28.04281   &  14.49  &   13.26  &    1.22  &   10.78  \\
%SDSSJ130052.0+282157 & 0  &   160091  & 0     & 195.21704 &  28.36592   &  14.55  &   13.35  &    1.18  &   10.71  \\
%SDSSJ130052.7+274932 & 0  &   0       & 0     & 195.21968 &  27.82563   &  17.65  &   16.76  &    0.88  &    9.03  \\
%SDSSJ130053.2+230951 & 0  &   0       & 0     & 195.2217  &  23.16425   &  17.89  &   17.41  &    0.44  &    8.58  \\
%SDSSJ130054.1+274701 & 0  &   0       & 0     & 195.2255  &  27.78371   &  15.81  &   14.71  &    1.08  &   10.06  \\
%SDSSJ130054.4+280027 & 0  &   160259  & 0     & 195.22693 &  28.00764   &  14.01  &   12.81  &    1.18  &   10.92  \\
%SDSSJ130054.7+275031 & 0  &   0       & 0     & 195.22822 &  27.84202   &  17.08  &   16.02  &    1.05  &    9.51  \\
%SDSSJ130055.9+275354 & 0  &   0       & 0     & 195.23305 &  27.89851   &  17.38  &   16.35  &    1.02  &    9.33  \\
%SDSSJ130056.0+274726 & 0  &   160260  & 4911  & 195.23366 &  27.79083   &  13.45  &   12.40  &    0.97  &   10.87  \\
%SDSSJ130057.6+194113 & 0  &   100021  & 0     & 195.24037 &  19.687	 &  15.44  &   14.50  &    0.90  &   10.19  \\
%SDSSJ130058.3+273907 & 0  &   0       & 0     & 195.24323 &  27.65209   &  15.76  &   14.79  &    0.96  &    9.90  \\
%SDSSJ130058.4-015822 & 0  &   15055   & 4904  & 195.24373 &  -0.0271	 &  12.29  &   11.51  &    0.74  &    9.50  \\
%SDSSJ130059.2+275359 & 0  &   160261  & 0     & 195.24692 &  27.89983   &  15.35  &   14.19  &    1.14  &   10.33  \\
%SDSSJ130100.3+284731 & 0  &   0       & 0     & 195.25134 &  28.79215   &  17.92  &   17.08  &    0.81  &    8.83  \\
%SDSSJ130104.8+275330 & 0  &   0       & 0     & 195.2701  &  27.89175   &  17.51  &   16.30  &    1.19  &    9.53  \\
%SDSSJ130105.6+280343 & 0  &   0       & 0     & 195.27356 &  28.06205   &  17.87  &   17.09  &    0.77  &    8.78  \\
%SDSSJ130106.1+272352 & 0  &   0       & 0     & 195.27579 &  27.39782   &  16.57  &   15.53  &    1.03  &    9.68  \\
%SDSSJ130106.8+264834 & 0  &   0       & 0     & 195.27834 &  26.80949   &  17.71  &   16.78  &    0.91  &    9.05  \\
%SDSSJ130109.0+282135 & 0  &   0       & 0     & 195.28764 &  28.35978   &  15.81  &   14.73  &    1.07  &   10.04  \\
%SDSSJ130109.2+274906 & 0  &   160092  & 0     & 195.28845 &  27.81834   &  15.85  &   14.70  &    1.14  &   10.13  \\
%SDSSJ130109.4+280159 & 0  &   0       & 0     & 195.2893  &  28.03311   &  16.81  &   15.71  &    1.08  &    9.66  \\
%SDSSJ130110.7+274810 & 0  &   160093  & 0     & 195.29459 &  27.80292   &  15.70  &   14.56  &    1.13  &   10.17  \\
%SDSSJ130110.7+271447 & 0  &   0       & 0     & 195.2947  &  27.24649   &  16.96  &   15.98  &    0.97  &    9.44  \\
%SDSSJ130111.2+274433 & 0  &   0       & 0     & 195.29675 &  27.74251   &  18.19  &   17.17  &    1.01  &    9.00  \\
%SDSSJ130111.9+293950 & 0  &   0       & 0     & 195.29978 &  29.6641	 &  17.70  &   16.78  &    0.81  &    8.95  \\
%SDSSJ130112.2+273616 & 0  &   0       & 0     & 195.30119 &  27.60448   &  16.17  &   15.06  &    1.09  &    9.93  \\
%SDSSJ130113.6+275451 & 0  &   0       & 0     & 195.30679 &  27.91426   &  16.26  &   15.17  &    1.07  &    9.87  \\
%SDSSJ130114.9+283118 & 0  &   0       & 0     & 195.3123  &  28.52175   &  17.44  &   16.72  &    0.68  &    8.84  \\
%SDSSJ130115.2+274009 & 0  &   0       & 0     & 195.31334 &  27.66923   &  16.99  &   15.95  &    1.02  &    9.50  \\
%SDSSJ130115.7+285219 & 0  &   0       & 0     & 195.31565 &  28.87217   &  16.91  &   15.86  &    1.04  &    9.56  \\
%SDSSJ130117.5+274832 & 0  &   160094  & 4919  & 195.32329 &  27.80908   &  14.65  &   13.43  &    1.21  &   10.70  \\
%SDSSJ130117.8+280549 & 0  &   0       & 0     & 195.32434 &  28.09707   &  18.04  &   16.96  &    1.07  &    9.14  \\
%SDSSJ130119.0+280741 & 0  &   0       & 0     & 195.32941 &  28.12814   &  17.47  &   16.38  &    1.08  &    9.39  \\
%SDSSJ130119.3+275137 & 0  &   0       & 0     & 195.33049 &  27.86047   &  17.33  &   16.54  &    0.76  &    8.99  \\
%SDSSJ130119.9+275739 & 0  &   0       & 0     & 195.3333  &  27.96102   &  18.14  &   17.14  &    0.98  &    8.98  \\
%SDSSJ130120.0+265312 & 0  &   0       & 0     & 195.33366 &  26.88675   &  17.54  &   16.56  &    0.97  &    9.20  \\
%SDSSJ130122.0+234741 & 0  &   0       & 0     & 195.3418  &  23.79481   &  18.01  &   17.43  &    0.46  &    8.60  \\
%SDSSJ130122.7+281145 & 0  &   0       & 0     & 195.3449  &  28.19604   &  15.45  &   14.33  &    1.10  &   10.23  \\
%SDSSJ130124.5+291830 & 0  &   160096S & 4922  & 195.35224 &  29.30847   &  13.76  &   12.57  &    1.16  &   11.00  \\
%SDSSJ130125.0+284037 & 0  &   160098  & 0     & 195.35449 &  28.67722   &  15.03  &   14.19  &    0.78  &    9.96  \\
%SDSSJ130125.3+291848 & 0  &   160096N & 4922  & 195.35552 &  29.31353   &  13.44  &   12.26  &    1.00  &   10.96  \\
%SDSSJ130126.1+275309 & 0  &   160095  & 4921  & 195.35896 &  27.88594   &  12.93  &   11.76  &    1.10  &   11.26  \\
%SDSSJ130126.6+282609 & 0  &   0       & 0     & 195.36121 &  28.43589   &  17.18  &   16.12  &    1.04  &    9.45  \\
%SDSSJ130128.4+275535 & 0  &   0       & 0     & 195.3686  &  27.92656   &  17.68  &   16.63  &    1.03  &    9.24  \\
%SDSSJ130130.9+243746 & 0  &   0       & 0     & 195.37907 &  24.62956   &  16.78  &   16.33  &    0.39  &    8.78  \\
%SDSSJ130131.7+275051 & 0  &   160097  & 4923  & 195.38249 &  27.84753   &  14.31  &   13.11  &    1.19  &   10.81  \\
%SDSSJ130133.5+290750 & 0  &   160099  & 0     & 195.39    &  29.13061   &  14.30  &   12.97  &    1.30  &   10.98  \\
%SDSSJ130133.8+275440 & 0  &   0       & 0     & 195.39102 &  27.91111   &  17.21  &   16.30  &    0.89  &    9.23  \\
%SDSSJ130135.2+280849 & 0  &   0       & 0     & 195.39684 &  28.14695   &  17.55  &   16.61  &    0.93  &    9.14  \\
%SDSSJ130136.5+274228 & 0  &   0       & 0     & 195.40215 &  27.70793   &  17.29  &   16.27  &    1.00  &    9.35  \\
%SDSSJ130137.3+280056 & 0  &   0       & 0     & 195.40552 &  28.01577   &  18.10  &   17.00  &    1.09  &    9.15  \\
%SDSSJ130139.0+281445 & 0  &   0       & 0     & 195.41287 &  28.24588   &  17.45  &   16.54  &    0.89  &    9.14  \\
%SDSSJ130140.5+273256 & 0  &   0       & 0     & 195.41885 &  27.54893   &  17.99  &   17.16  &    0.82  &    8.81  \\
%SDSSJ130143.2+281752 & 0  &   0       & 0     & 195.43034 &  28.29779   &  18.00  &   17.02  &    0.97  &    9.01  \\
%SDSSJ130143.3+291042 & 0  &   0       & 0     & 195.43052 &  29.17835   &  17.16  &   16.08  &    1.05  &    9.48  \\
%SDSSJ130143.3+290240 & 0  &   160102  & 0     & 195.43069 &  29.04467   &  14.42  &   13.36  &    0.69  &   10.20  \\
%SDSSJ130143.8+295536 & 0  &   0       & 0     & 195.43284 &  29.92683   &  15.90  &   14.98  &    0.79  &    9.90  \\
%SDSSJ130143.9+285958 & 0  &   0       & 0     & 195.43325 &  28.99954   &  15.70  &   14.59  &    1.08  &   10.11  \\
%SDSSJ130144.1+281251 & 0  &   0       & 0     & 195.43407 &  28.21436   &  17.08  &   15.97  &    1.09  &    9.57  \\
%SDSSJ130146.1+275728 & 0  &   0       & 0     & 195.44247 &  27.95779   &  16.07  &   14.76  &    1.30  &   10.27  \\
%SDSSJ130147.0+280542 & 0  &   160101  & 0     & 195.44592 &  28.095	 &  14.95  &   13.75  &    1.18  &   10.55  \\
%SDSSJ130147.2+273718 & 0  &   0       & 0     & 195.44682 &  27.62179   &  17.32  &   16.42  &    0.88  &    9.17  \\
%SDSSJ130147.8+283936 & 0  &   0       & 0     & 195.44926 &  28.66021   &  17.80  &   16.72  &    1.05  &    9.23  \\
%SDSSJ130147.9+272117 & 0  &   0       & 0     & 195.4499  &  27.35481   &  17.37  &   16.33  &    1.03  &    9.36  \\
%SDSSJ130148.2+274342 & 0  &   0       & 0     & 195.45119 &  27.72845   &  17.95  &   17.06  &    0.87  &    8.90  \\
%SDSSJ130148.3+273614 & 0  &   0       & 0     & 195.45156 &  27.60396   &  16.10  &   14.99  &    1.10  &    9.96  \\
%SDSSJ130148.8+281019 & 0  &   0       & 0     & 195.45355 &  28.17195   &  15.58  &   14.71  &    0.86  &    9.83  \\
%SDSSJ130150.2+275336 & 0  &   160100  & 0     & 195.45926 &  27.89355   &  15.40  &   14.18  &    1.20  &   10.39  \\
%SDSSJ130151.0+272442 & 0  &   0       & 0     & 195.46282 &  27.41181   &  18.03  &   17.03  &    0.99  &    9.04  \\
%SDSSJ130153.7+273728 & 0  &   160103  & 4926  & 195.47388 &  27.62445   &  13.66  &   12.41  &    1.24  &   11.14  \\
%SDSSJ130155.8+291922 & 0  &   0       & 0     & 195.48263 &  29.32278   &  16.32  &   15.22  &    1.09  &    9.86  \\
%SDSSJ130157.5+280021 & 0  &   160105  & 4927  & 195.48999 &  28.00589   &  14.30  &   13.01  &    1.27  &   10.93  \\
%SDSSJ130159.3+284234 & 0  &   0       & 0     & 195.49724 &  28.70948   &  18.06  &   17.07  &    0.97  &    9.00  \\
%SDSSJ130200.1+274657 & 0  &   160104  & 0     & 195.50055 &  27.78267   &  15.48  &   14.68  &    0.79  &    9.77  \\
%SDSSJ130201.0+273910 & 0  &   0       & 0     & 195.50432 &  27.65297   &  15.91  &   14.85  &    1.04  &    9.96  \\
%SDSSJ130203.3+290901 & 0  &   0       & 0     & 195.51394 &  29.15048   &  18.02  &   17.01  &    0.99  &    9.05  \\
%SDSSJ130204.2+291512 & 0  &   160107  & 0     & 195.5175  &  29.25344   &  14.52  &   13.25  &    1.25  &   10.82  \\
%SDSSJ130204.3+274158 & 0  &   0       & 0     & 195.51808 &  27.69955   &  17.66  &   16.75  &    0.89  &    9.04  \\
%SDSSJ130204.4+285340 & 0  &   0       & 0     & 195.51843 &  28.89458   &  15.70  &   14.51  &    1.17  &   10.23  \\
%SDSSJ130205.5+271750 & 0  &   0       & 0     & 195.52299 &  27.29727   &  16.82  &   15.69  &    1.11  &    9.70  \\
%SDSSJ130205.5+213904 & 0  &   0       & 0     & 195.52319 &  21.65112   &  17.07  &   16.04  &    0.95  &    9.39  \\
%SDSSJ130206.0+274554 & 0  &   0       & 0     & 195.52503 &  27.76513   &  17.92  &   16.95  &    0.95  &    9.03  \\
%SDSSJ130207.8+273853 & 0  &   160106  & 0     & 195.53284 &  27.64831   &  14.95  &   14.11  &    0.83  &   10.04  \\
%SDSSJ130208.1+280903 & 0  &   0       & 0     & 195.53397 &  28.15103   &  18.11  &   17.13  &    0.97  &    8.97  \\
%SDSSJ130208.6+282313 & 0  &   160109  & 0     & 195.53609 &  28.38711   &  15.07  &   13.82  &    1.24  &   10.58  \\
%SDSSJ130209.3+273521 & 0  &   0       & 0     & 195.53903 &  27.58936   &  17.78  &   16.84  &    0.93  &    9.05  \\
%SDSSJ130210.2+281130 & 0  &   0       & 0     & 195.54286 &  28.19182   &  16.00  &   14.79  &    1.19  &   10.14  \\
%SDSSJ130211.1+282723 & 0  &   0       & 0     & 195.54642 &  28.45661   &  17.43  &   16.42  &    1.00  &    9.29  \\
%SDSSJ130211.3+281020 & 0  &   0       & 0     & 195.54738 &  28.17236   &  15.96  &   15.37  &    0.53  &    9.23  \\
%SDSSJ130212.7+281253 & 0  &   160108  & 0     & 195.5533  &  28.21483   &  15.46  &   14.84  &    0.58  &    9.49  \\
%SDSSJ130214.1+283025 & 0  &   0       & 0     & 195.55894 &  28.50709   &  18.10  &   17.08  &    1.01  &    9.04  \\
%SDSSJ130214.3+282109 & 0  &   0       & 0     & 195.55964 &  28.35263   &  15.72  &   14.67  &    1.03  &   10.03  \\
%SDSSJ130214.3+280605 & 0  &   0       & 0     & 195.55973 &  28.1016	 &  16.58  &   15.59  &    0.98  &    9.60  \\
%SDSSJ130217.7+260833 & 0  &   0       & 0     & 195.57405 &  26.14257   &  16.87  &   16.23  &    0.60  &    8.89  \\
%SDSSJ130221.1+210416 & 0  &   0       & 0     & 195.58808 &  21.07124   &  17.04  &   16.27  &    0.62  &    8.92  \\
%SDSSJ130221.5+281350 & 0  &   160110  & 0     & 195.58968 &  28.23078   &  15.19  &   14.05  &    1.13  &   10.37  \\
%SDSSJ130221.6+281521 & 0  &   160111  & 0     & 195.59026 &  28.25597   &  15.57  &   14.35  &    1.20  &   10.33  \\
%SDSSJ130224.3+292705 & 0  &   0       & 0     & 195.6015  &  29.4516	 &  17.92  &   16.93  &    0.97  &    9.06  \\
%SDSSJ130225.0+275820 & 0  &   0       & 0     & 195.60429 &  27.97226   &  18.40  &   17.35  &    1.03  &    8.95  \\
%SDSSJ130225.6+285129 & 0  &   0       & 0     & 195.60686 &  28.85806   &  16.88  &   16.47  &    0.32  &    8.57  \\
%SDSSJ130227.7+292915 & 0  &   0       & 0     & 195.61582 &  29.48758   &  17.33  &   16.25  &    1.06  &    9.42  \\
%SDSSJ130231.8+275607 & 0  &   0       & 0     & 195.63282 &  27.93555   &  16.86  &   15.77  &    1.08  &    9.63  \\
%SDSSJ130231.9+282621 & 0  &   0       & 0     & 195.63318 &  28.43932   &  16.57  &   15.36  &    1.19  &    9.91  \\
%SDSSJ130232.5+272336 & 0  &   0       & 0     & 195.63573 &  27.39349   &  17.45  &   16.95  &    0.47  &    8.53  \\
%SDSSJ130234.7+275656 & 0  &   0       & 0     & 195.64496 &  27.94911   &  15.75  &   14.68  &    1.07  &   10.06  \\
%SDSSJ130235.1+272621 & 0  &   0       & 0     & 195.64657 &  27.43944   &  16.29  &   15.29  &    0.99  &    9.73  \\
%SDSSJ130235.5+284442 & 0  &   0       & 0     & 195.64801 &  28.74523   &  16.87  &   15.87  &    0.98  &    9.49  \\
%SDSSJ130235.5+263944 & 0  &   0       & 0     & 195.64833 &  26.66224   &  17.21  &   16.09  &    1.11  &    9.54  \\
%SDSSJ130237.3+271034 & 0  &   0       & 0     & 195.65563 &  27.17614   &  15.93  &   14.75  &    1.17  &   10.13  \\
%SDSSJ130238.4+280652 & 0  &   160112  & 0     & 195.66017 &  28.11458   &  15.25  &   14.09  &    1.15  &   10.37  \\
%SDSSJ130238.6+290432 & 0  &   0       & 0     & 195.6612  &  29.0756	 &  17.97  &   16.97  &    0.98  &    9.05  \\
%SDSSJ130239.3+252300 & 0  &   0       & 0     & 195.66403 &  25.38359   &  16.06  &   15.37  &    0.61  &    9.34  \\
%SDSSJ130240.8+282216 & 0  &   160114  & 0     & 195.67001 &  28.3713	 &  15.11  &   13.97  &    1.13  &   10.41  \\
%SDSSJ130244.3+280243 & 0  &   160113  & 4929  & 195.685   &  28.04536   &  14.56  &   13.40  &    1.15  &   10.65  \\
%SDSSJ130244.8+312841 & 0  &   0       & 0     & 195.68668 &  31.47816   &  16.69  &   16.17  &    0.46  &    8.87  \\
%SDSSJ130251.2+282856 & 0  &   0       & 0     & 195.71352 &  28.48244   &  17.54  &   16.38  &    1.15  &    9.46  \\
%SDSSJ130252.7+275159 & 0  &   160115  & 0     & 195.71976 &  27.86658   &  15.12  &   13.97  &    1.14  &   10.41  \\
%SDSSJ130254.4+233925 & 0  &   0       & 0     & 195.72681 &  23.65718   &  15.52  &   14.28  &    1.21  &   10.43  \\
%SDSSJ130256.5+280413 & 0  &   160116  & 0     & 195.73572 &  28.07042   &  15.47  &   14.38  &    1.07  &   10.18  \\
%SDSSJ130259.4+281631 & 0  &   0       & 0     & 195.74767 &  28.27536   &  17.39  &   16.26  &    1.11  &    9.47  \\
%SDSSJ130300.8+280156 & 0  &   160118  & 4931  & 195.75366 &  28.03247   &  13.85  &   12.72  &    1.11  &   10.89  \\
%SDSSJ130305.1+274702 & 0  &   0       & 0     & 195.77165 &  27.78413   &  16.18  &   15.06  &    1.11  &    9.95  \\
%SDSSJ130305.7+252830 & 0  &   0       & 0     & 195.7739  &  25.47501   &  16.43  &   15.84  &    0.52  &    9.07  \\
%SDSSJ130305.9+263152 & 0  &   160117  & 0     & 195.77475 &  26.53114   &  15.58  &   14.68  &    0.89  &    9.88  \\
%SDSSJ130309.7+283500 & 0  &   160119  & 0     & 195.79059 &  28.58353   &  15.05  &   13.89  &    1.14  &   10.45  \\
%SDSSJ130309.8+282922 & 0  &   0       & 0     & 195.79099 &  28.48961   &  17.72  &   16.70  &    1.00  &    9.18  \\
%SDSSJ130312.6+281020 & 0  &   0       & 0     & 195.80264 &  28.1725	 &  16.93  &   15.84  &    1.08  &    9.60  \\
%SDSSJ130312.6+195840 & 0  &   0       & 0     & 195.80272 &  19.97786   &  17.50  &   17.13  &    0.31  &    8.27  \\
%SDSSJ130313.6+311914 & 0  &   0       & 0     & 195.80671 &  31.32058   &  16.89  &   16.11  &    0.65  &    9.15  \\
%SDSSJ130313.6+272208 & 0  &   0       & 0     & 195.80695 &  27.36908   &  16.15  &   15.04  &    1.09  &    9.94  \\
%SDSSJ130314.9+311946 & 0  &   0       & 0     & 195.81225 &  31.32966   &  16.32  &   15.17  &    1.14  &   10.05  \\
%SDSSJ130316.2+280149 & 0  &   160120  & 4934  & 195.81767 &  28.03042   &  14.74  &   13.68  &    1.04  &   10.43  \\
%SDSSJ130317.4+260336 & 0  &   0       & 0     & 195.82258 &  26.06009   &  17.15  &   16.47  &    0.56  &    8.88  \\
%SDSSJ130319.6+191730 & 0  &   0       & 0     & 195.83208 &  19.29194   &  16.64  &   16.17  &    0.37  &    8.72  \\
%SDSSJ130319.8+283702 & 0  &   0       & 0     & 195.83251 &  28.61727   &  16.80  &   15.73  &    1.05  &    9.62  \\
%SDSSJ130321.5+281832 & 0  &   0       & 0     & 195.83982 &  28.30904   &  16.43  &   15.34  &    1.07  &    9.80  \\
%SDSSJ130322.5+284747 & 0  &   0       & 0     & 195.84413 &  28.79653   &  18.12  &   17.09  &    1.01  &    9.04  \\
%SDSSJ130322.7+275609 & 0  &   0       & 0     & 195.84487 &  27.93596   &  15.87  &   14.77  &    1.08  &   10.04  \\
%SDSSJ130323.1+285151 & 0  &   0       & 0     & 195.84641 &  28.86418   &  16.42  &   15.28  &    1.12  &    9.87  \\
%SDSSJ130323.4+271825 & 0  &   0       & 0     & 195.84768 &  27.30696   &  17.73  &   17.13  &    0.55  &    8.54  \\
%SDSSJ130325.3+280050 & 0  &   0       & 0     & 195.85555 &  28.01399   &  15.71  &   14.65  &    1.03  &   10.03  \\
%SDSSJ130325.7+311903 & 0  &   0       & 0     & 195.85727 &  31.31756   &  18.17  &   17.35  &    0.71  &    8.72  \\
%SDSSJ130326.2+312722 & 0  &   0       & 0     & 195.85918 &  31.45614   &  17.50  &   17.19  &    0.28  &    8.24  \\
%SDSSJ130327.9+283351 & 0  &   0       & 0     & 195.86634 &  28.56422   &  16.52  &   15.98  &    0.49  &    8.94  \\
%SDSSJ130328.6+252644 & 0  &   0       & 0     & 195.86958 &  25.4458	 &  16.52  &   15.81  &    0.67  &    9.14  \\
%SDSSJ130329.0+263301 & 0  &   160121  & 0     & 195.87117 &  26.5505	 &  14.82  &   13.69  &    0.86  &   10.25  \\
%SDSSJ130330.0+281628 & 0  &   0       & 0     & 195.87512 &  28.2747	 &  17.17  &   16.17  &    0.98  &    9.37  \\
%SDSSJ130331.2+280532 & 0  &   0       & 0     & 195.88014 &  28.09231   &  16.56  &   15.47  &    1.08  &    9.76  \\
%SDSSJ130333.4+290337 & 0  &   0       & 0     & 195.8893  &  29.06049   &  17.58  &   16.55  &    1.01  &    9.25  \\
%SDSSJ130333.6+281421 & 0  &   0       & 0     & 195.89041 &  28.23943   &  17.46  &   16.68  &    0.77  &    8.95  \\
%SDSSJ130335.9+281001 & 0  &   0       & 0     & 195.89985 &  28.16697   &  17.74  &   16.71  &    1.01  &    9.18  \\
%SDSSJ130341.5+294905 & 0  &   0       & 0     & 195.92297 &  29.81826   &  16.78  &   15.67  &    1.10  &    9.70  \\
%SDSSJ130342.2+285419 & 0  &   0       & 0     & 195.92587 &  28.90551   &  16.05  &   14.92  &    1.11  &   10.01  \\
%SDSSJ130344.8+283245 & 0  &   0       & 0     & 195.93683 &  28.54591   &  16.91  &   15.79  &    1.10  &    9.64  \\
%SDSSJ130344.9+280503 & 0  &   160122  & 0     & 195.93726 &  28.08422   &  15.16  &   13.97  &    1.17  &   10.45  \\
%SDSSJ130346.2+275912 & 0  &   0       & 0     & 195.94283 &  27.98692   &  17.39  &   16.35  &    1.02  &    9.34  \\
%SDSSJ130349.9+281108 & 0  &   160124  & 0     & 195.95812 &  28.18573   &  13.51  &   12.40  &    1.09  &   10.99  \\
%SDSSJ130350.1+233800 & 0  &   0       & 0     & 195.95895 &  23.63355   &  17.28  &   16.94  &    0.23  &    8.36  \\
%SDSSJ130350.4+280315 & 0  &   0       & 0     & 195.9604  &  28.0544	 &  16.74  &   15.82  &    0.91  &    9.43  \\
%SDSSJ130350.8+275918 & 0  &   160123  & 0     & 195.96167 &  27.98839   &  15.06  &   13.87  &    1.17  &   10.49  \\
%SDSSJ130353.8+274919 & 0  &   0       & 0     & 195.97431 &  27.82196   &  18.09  &   16.99  &    1.09  &    9.16  \\
%SDSSJ130354.4+281837 & 0  &   0       & 0     & 195.97678 &  28.31053   &  16.69  &   16.16  &    0.46  &    8.84  \\
%SDSSJ130354.8+281115 & 0  &   0       & 0     & 195.97863 &  28.18764   &  15.94  &   14.83  &    1.09  &   10.02  \\
%SDSSJ130357.0+313647 & 0  &   0       & 0     & 195.9876  &  31.61308   &  17.67  &   17.14  &    0.48  &    8.48  \\
%SDSSJ130357.1+264346 & 0  &   0       & 0     & 195.98808 &  26.72948   &  17.00  &   16.60  &    0.37  &    8.57  \\
%SDSSJ130404.7+275101 & 0  &   0       & 0     & 196.0198  &  27.85053   &  17.14  &   16.08  &    1.04  &    9.47  \\
%SDSSJ130407.3+254330 & 0  &   0       & 0     & 196.03047 &  25.72513   &  17.43  &   17.04  &    0.32  &    8.35  \\
%SDSSJ130407.9+275753 & 0  &   0       & 0     & 196.03319 &  27.96495   &  15.75  &   14.67  &    1.06  &   10.05  \\
%SDSSJ130409.4+201503 & 0  &   0       & 0     & 196.03928 &  20.25088   &  16.95  &   16.19  &    0.66  &    9.03  \\
%SDSSJ130410.1+281452 & 0  &   160125  & 0     & 196.04228 &  28.24794   &  15.14  &   13.93  &    1.20  &   10.50  \\
%SDSSJ130410.2+290055 & 0  &   0       & 0     & 196.04261 &  29.01543   &  16.21  &   15.08  &    1.12  &    9.96  \\
%SDSSJ130410.8+221722 & 0  &   130005  & 0     & 196.04509 &  22.28966   &  15.05  &   14.26  &    0.64  &    9.82  \\
%SDSSJ130411.2+272925 & 0  &   0       & 0     & 196.04687 &  27.49044   &  15.90  &   14.80  &    1.04  &    9.98  \\
%SDSSJ130412.8+281137 & 0  &   0       & 0     & 196.05368 &  28.19363   &  15.25  &   14.14  &    1.11  &   10.31  \\
%SDSSJ130413.1+283232 & 0  &   0       & 0     & 196.05471 &  28.54245   &  17.35  &   17.03  &    0.29  &    8.32  \\
%SDSSJ130414.8+260658 & 0  &   0       & 0     & 196.06176 &  26.11621   &  16.35  &   15.48  &    0.80  &    9.46  \\
%SDSSJ130415.7+283243 & 0  &   0       & 0     & 196.06572 &  28.54537   &  18.03  &   17.24  &    0.71  &    8.66  \\
%SDSSJ130416.4+273022 & 0  &   0       & 0     & 196.0686  &  27.50638   &  17.24  &   16.27  &    0.95  &    9.30  \\
%SDSSJ130416.9+262831 & 0  &   0       & 0     & 196.07075 &  26.47538   &  17.65  &   17.30  &    0.32  &    8.24  \\
%SDSSJ130417.9+290146 & 0  &   0       & 0     & 196.07468 &  29.02953   &  15.31  &   14.14  &    1.15  &   10.36  \\
%SDSSJ130418.4+282805 & 0  &   0       & 0     & 196.07676 &  28.46814   &  15.83  &   14.78  &    1.03  &    9.97  \\
%SDSSJ130421.2+242549 & 0  &   0       & 0     & 196.0885  &  24.43037   &  17.04  &   16.67  &    0.23  &    8.48  \\
%SDSSJ130421.8+315258 & 0  &   0       & 0     & 196.09106 &  31.88291   &  17.61  &   17.16  &    0.41  &    8.40  \\
%SDSSJ130422.6+284838 & 0  &   160128  & 0     & 196.09454 &  28.81078   &  15.25  &   14.91  &    0.28  &    9.15  \\
%SDSSJ130426.5+271815 & 0  &   160127  & 0     & 196.11063 &  27.3043	 &  15.27  &   14.86  &    0.33  &    9.23  \\
%SDSSJ130428.2+233430 & 0  &   0       & 0     & 196.11778 &  23.57504   &  15.29  &   14.47  &    0.74  &   10.08  \\
%SDSSJ130429.6+311625 & 0  &   0       & 0     & 196.12371 &  31.27367   &  17.64  &   17.24  &    0.35  &    8.29  \\
%SDSSJ130431.3+281806 & 0  &   0       & 0     & 196.13062 &  28.30192   &  17.79  &   17.40  &    0.37  &    8.25  \\
%SDSSJ130435.7+283739 & 0  &   0       & 0     & 196.14901 &  28.62773   &  15.97  &   15.33  &    0.54  &    9.26  \\
%SDSSJ130436.9+281501 & 0  &   0       & 0     & 196.15375 &  28.25051   &  17.20  &   16.17  &    1.02  &    9.41  \\
%SDSSJ130437.0+290848 & 0  &   0       & 0     & 196.15436 &  29.14672   &  17.58  &   16.82  &    0.74  &    8.86  \\
%SDSSJ130438.7+285821 & 0  &   0       & 0     & 196.16158 &  28.97268   &  16.94  &   16.36  &    0.55  &    8.85  \\
%SDSSJ130438.9+291329 & 0  &   0       & 0     & 196.16221 &  29.22487   &  16.77  &   15.59  &    1.15  &    9.78  \\
%SDSSJ130443.3+281505 & 0  &   0       & 0     & 196.18055 &  28.25157   &  17.59  &   16.75  &    0.83  &    8.98  \\
%SDSSJ130447.9+293653 & 0  &   0       & 0     & 196.19974 &  29.61492   &  18.29  &   17.34  &    0.87  &    8.80  \\
%SDSSJ130449.2+283940 & 0  &   0       & 0     & 196.20529 &  28.66119   &  16.98  &   16.01  &    0.95  &    9.41  \\
%SDSSJ130449.3+281609 & 0  &   0       & 0     & 196.2057  &  28.26944   &  16.37  &   15.33  &    1.03  &    9.75  \\
%SDSSJ130451.0+255021 & 0  &   0       & 0     & 196.21273 &  25.83933   &  16.42  &   15.30  &    1.10  &    9.84  \\
%SDSSJ130452.3+265508 & 0  &   0       & 0     & 196.21815 &  26.91909   &  16.24  &   15.11  &    1.11  &    9.92  \\
%SDSSJ130456.7+290532 & 0  &   0       & 0     & 196.23648 &  29.09244   &  18.34  &   17.02  &    1.30  &    9.37  \\
%SDSSJ130457.0+253500 & 0  &   0       & 0     & 196.23766 &  25.58339   &  17.59  &   16.87  &    0.68  &    8.78  \\
%SDSSJ130458.3+291140 & 0  &   0       & 0     & 196.2432  &  29.19465   &  18.07  &   17.11  &    0.94  &    8.95  \\
%SDSSJ130458.3+290720 & 0  &   160129  & 4952  & 196.24324 &  29.12225   &  13.54  &   12.31  &    1.21  &   11.16  \\
%SDSSJ130502.5+284420 & 0  &   0       & 0     & 196.26057 &  28.739	 &  16.07  &   14.95  &    1.10  &    9.98  \\
%SDSSJ130503.3+273213 & 0  &   0       & 0     & 196.26376 &  27.53705   &  16.99  &   16.15  &    0.82  &    9.22  \\
%SDSSJ130506.6+283828 & 0  &   0       & 0     & 196.27764 &  28.64115   &  17.72  &   17.08  &    0.56  &    8.58  \\
%SDSSJ130508.4+273046 & 0  &   0       & 0     & 196.28525 &  27.51282   &  16.42  &   15.37  &    1.03  &    9.75  \\
%SDSSJ130512.3+273411 & 0  &   160130  & 4957  & 196.30162 &  27.56975   &  13.64  &   12.43  &    1.19  &   11.08  \\
%SDSSJ130512.5+280908 & 0  &   0       & 0     & 196.30212 &  28.15243   &  16.84  &   15.77  &    1.05  &    9.60  \\
%SDSSJ130515.3+283735 & 0  &   0       & 0     & 196.31411 &  28.62643   &  17.26  &   16.54  &    0.64  &    8.87  \\
%SDSSJ130516.0+255727 & 0  &   130006  & 0     & 196.31674 &  25.95764   &  14.65  &   13.91  &    0.67  &    9.96  \\
%SDSSJ130516.4+293515 & 0  &   0       & 0     & 196.31857 &  29.58762   &  17.10  &   16.59  &    0.41  &    8.61  \\
%SDSSJ130517.5+283457 & 0  &   0       & 0     & 196.32314 &  28.58273   &  17.58  &   16.50  &    1.05  &    9.32  \\
%SDSSJ130519.5+291150 & 0  &   0       & 0     & 196.33154 &  29.19744   &  17.53  &   16.46  &    1.04  &    9.32  \\
%SDSSJ130523.6+293037 & 0  &   0       & 0     & 196.34838 &  29.51041   &  16.68  &   15.62  &    1.04  &    9.66  \\
%SDSSJ130523.6+270605 & 0  &   0       & 0     & 196.34871 &  27.10162   &  17.80  &   16.91  &    0.88  &    8.97  \\
%SDSSJ130525.2+291747 & 0  &   160132  & 0     & 196.35525 &  29.29647   &  15.01  &   13.84  &    1.15  &   10.48  \\
%SDSSJ130526.8+251128 & 0  &   0       & 0     & 196.36198 &  25.19116   &  16.76  &   15.94  &    0.61  &    9.09  \\
%SDSSJ130532.8+290041 & 0  &   0       & 0     & 196.38689 &  29.0116	 &  15.88  &   14.95  &    0.70  &    9.57  \\
%SDSSJ130534.3+293911 & 0  &   0       & 0     & 196.39297 &  29.65318   &  17.93  &   16.88  &    1.02  &    9.14  \\
%SDSSJ130536.2+304726 & 0  &   0       & 0     & 196.40098 &  30.79065   &  17.31  &   16.74  &    0.47  &    8.58  \\
%SDSSJ130538.5+292100 & 0  &   0       & 0     & 196.4107  &  29.3502	 &  17.34  &   16.57  &    0.70  &    8.93  \\
%SDSSJ130539.1+260623 & 0  &   0       & 0     & 196.41297 &  26.10656   &  15.89  &   15.20  &    0.66  &    9.43  \\
%SDSSJ130544.6+252306 & 0  &   0       & 0     & 196.43588 &  25.38501   &  16.63  &   15.81  &    0.61  &    9.13  \\
%SDSSJ130545.1+271855 & 0  &   0       & 0     & 196.4382  &  27.31542   &  17.52  &   16.53  &    0.98  &    9.23  \\
%SDSSJ130545.3+285216 & 0  &   0       & 0     & 196.43899 &  28.87133   &  16.40  &   16.15  &    0.20  &    8.57  \\
%SDSSJ130548.8+280623 & 0  &   0       & 0     & 196.45356 &  28.10653   &  16.41  &   15.25  &    1.15  &    9.92  \\
%SDSSJ130549.0+262551 & 0  &   0       & 0     & 196.45456 &  26.43103   &  17.48  &   16.39  &    1.07  &    9.24  \\
%SDSSJ130551.0+294835 & 0  &   0       & 0     & 196.4625  &  29.80999   &  16.26  &   15.15  &    1.09  &    9.90  \\
%SDSSJ130553.0+273307 & 0  &   0       & 0     & 196.47116 &  27.55208   &  15.72  &   14.69  &    1.01  &   10.00  \\
%SDSSJ130553.1+274744 & 0  &   0       & 0     & 196.47143 &  27.79572   &  17.50  &   16.42  &    1.06  &    9.36  \\
%SDSSJ130553.4+280644 & 0  &   0       & 0     & 196.47286 &  28.11243   &  15.92  &   14.81  &    0.96  &    9.90  \\
%SDSSJ130558.7+252756 & 0  &   0       & 0     & 196.4946  &  25.46569   &  16.10  &   15.12  &    0.79  &    9.60  \\
%SDSSJ130559.6+291643 & 0  &   160136  & 0     & 196.49844 &  29.2788	 &  14.95  &   13.77  &    1.16  &   10.51  \\
%SDSSJ130603.8+294234 & 0  &   0       & 0     & 196.51613 &  29.70971   &  16.64  &   15.88  &    0.65  &    9.15  \\
%SDSSJ130604.0+312809 & 0  &   0       & 0     & 196.51693 &  31.46934   &  17.76  &   17.07  &    0.67  &    8.39  \\
%SDSSJ130605.2+284714 & 0  &   0       & 0     & 196.5217  &  28.78743   &  17.91  &   16.93  &    0.96  &    9.04  \\
%SDSSJ130605.5+283534 & 0  &   160135  & 0     & 196.52296 &  28.59295   &  15.13  &   13.88  &    1.23  &   10.54  \\
%SDSSJ130606.4+284206 & 0  &   0       & 0     & 196.52687 &  28.70176   &  16.97  &   16.03  &    0.92  &    9.36  \\
%SDSSJ130608.3+301233 & 0  &   0       & 0     & 196.53481 &  30.20926   &  16.09  &   15.38  &    0.56  &    8.93  \\
%SDSSJ130609.5+280352 & 0  &   0       & 0     & 196.53972 &  28.06453   &  17.26  &   15.91  &    1.34  &    9.84  \\
%SDSSJ130611.0+274200 & 0  &   0       & 0     & 196.54615 &  27.70015   &  15.63  &   14.48  &    1.13  &   10.20  \\
%SDSSJ130613.6+290829 & 0  &   0       & 0     & 196.55668 &  29.14145   &  17.19  &   16.51  &    0.64  &    8.89  \\
%SDSSJ130615.1+292158 & 0  &   0       & 0     & 196.563   &  29.36615   &  17.93  &   17.34  &    0.54  &    8.45  \\
%SDSSJ130615.1+252738 & 0  &   130008  & 0     & 196.563   &  25.46056   &  14.66  &   13.94  &    0.60  &    9.88  \\
%SDSSJ130615.1+284244 & 0  &   0       & 0     & 196.56312 &  28.7123	 &  17.18  &   16.60  &    0.56  &    8.76  \\
%SDSSJ130617.2+290347 & 0  &   160137  & 0     & 196.57205 &  29.06319   &  13.69  &   12.81  &    0.62  &   10.35  \\
%SDSSJ130618.2+271518 & 0  &   0       & 0     & 196.57587 &  27.25504   &  15.97  &   14.81  &    1.14  &   10.08  \\
%SDSSJ130619.3+280309 & 0  &   0       & 0     & 196.58081 &  28.0525	 &  17.27  &   16.20  &    1.05  &    9.43  \\
%SDSSJ130621.4+291012 & 0  &   0       & 0     & 196.58941 &  29.17012   &  16.08  &   14.95  &    1.11  &    9.99  \\
%SDSSJ130622.6+293927 & 0  &   0       & 0     & 196.59451 &  29.65754   &  15.70  &   14.99  &    0.47  &    9.32  \\
%SDSSJ130623.3+102559 & 0  &   71109   & 0     & 196.59709 &  10.4333	 &  15.31  &   14.81  &    0.48  &    7.92  \\
%SDSSJ130624.6+310811 & 0  &   0       & 0     & 196.60264 &  31.13662   &  17.32  &   16.52  &    0.67  &    8.94  \\
%SDSSJ130625.9+251416 & 0  &   0       & 0     & 196.60816 &  25.238	 &  17.74  &   17.20  &    0.46  &    8.43  \\
%SDSSJ130633.0+292156 & 0  &   0       & 0     & 196.63757 &  29.36562   &  16.28  &   15.73  &    0.43  &    8.98  \\
%SDSSJ130633.1+291102 & 0  &   0       & 0     & 196.63811 &  29.18408   &  16.19  &   15.17  &    1.01  &    9.80  \\
%SDSSJ130633.7+245746 & 0  &   0       & 0     & 196.64076 &  24.96281   &  16.15  &   15.58  &    0.47  &    9.00  \\
%SDSSJ130635.5+271007 & 0  &   160138  & 0     & 196.64833 &  27.16872   &  15.42  &   14.35  &    1.04  &   10.17  \\
%SDSSJ130636.3+275222 & 0  &   0       & 0     & 196.65164 &  27.87295   &  15.37  &   14.44  &    0.91  &    9.99  \\
%SDSSJ130636.3+252546 & 0  &   0       & 0     & 196.65165 &  25.42963   &  15.89  &   15.25  &    0.59  &    9.34  \\
%SDSSJ130637.2+282015 & 0  &   0       & 0     & 196.65504 &  28.33759   &  16.11  &   14.99  &    1.11  &    9.98  \\
%SDSSJ130638.1+285054 & 0  &   160139  & 0     & 196.65901 &  28.84847   &  14.70  &   14.10  &    0.48  &    9.69  \\
%SDSSJ130639.9+283103 & 0  &   0       & 0     & 196.66626 &  28.51751   &  16.90  &   15.95  &    0.94  &    9.42  \\
%SDSSJ130640.5+285548 & 0  &   0       & 0     & 196.66898 &  28.93001   &  17.56  &   16.53  &    1.00  &    9.25  \\
%SDSSJ130641.1+275302 & 0  &   0       & 0     & 196.67135 &  27.88413   &  17.02  &   16.03  &    0.97  &    9.41  \\
%SDSSJ130641.9+285424 & 0  &   0       & 0     & 196.67462 &  28.90685   &  17.08  &   15.96  &    1.10  &    9.58  \\
%SDSSJ130645.0+292217 & 0  &   0       & 0     & 196.68756 &  29.37162   &  16.94  &   15.86  &    1.06  &    9.58  \\
%SDSSJ130646.9+290750 & 0  &   0       & 0     & 196.69545 &  29.13071   &  16.51  &   15.41  &    1.08  &    9.77  \\
%SDSSJ130654.9+283252 & 0  &   160140  & 4971  & 196.729   &  28.54803   &  14.55  &   13.30  &    1.24  &   10.79  \\
%SDSSJ130656.8+244553 & 0  &   0       & 0     & 196.73702 &  24.76496   &  17.61  &   17.22  &    0.35  &    8.28  \\
%SDSSJ130708.2+280450 & 0  &   0       & 0     & 196.7842  &  28.08056   &  17.34  &   16.87  &    0.44  &    8.53  \\
%SDSSJ130708.9+302335 & 0  &   0       & 0     & 196.78737 &  30.39321   &  17.66  &   16.91  &    0.68  &    8.75  \\
%SDSSJ130709.8+183908 & 0  &   0       & 0     & 196.79095 &  18.65239   &  17.08  &   16.55  &    0.46  &    8.67  \\
%SDSSJ130710.7+182741 & 0  &   0       & 0     & 196.79472 &  18.46146   &  18.00  &   17.10  &    0.79  &    8.79  \\
%SDSSJ130713.2+280248 & 0  &   160141  & 0     & 196.80505 &  28.04694   &  15.45  &   14.66  &    0.74  &    9.72  \\
%SDSSJ130714.0+281529 & 0  &   0       & 0     & 196.8087  &  28.25825   &  17.69  &   16.97  &    0.65  &    8.71  \\
%SDSSJ130714.9+282035 & 0  &   0       & 0     & 196.81246 &  28.34322   &  16.80  &   16.04  &    0.73  &    9.16  \\
%SDSSJ130716.1+281702 & 0  &   0       & 0     & 196.81734 &  28.28393   &  15.63  &   14.38  &    1.23  &   10.35  \\
%SDSSJ130718.8+183540 & 0  &   0       & 0     & 196.82861 &  18.59471   &  17.35  &   16.40  &    0.90  &    9.18  \\
%SDSSJ130722.9+292404 & 0  &   0       & 0     & 196.84578 &  29.40117   &  16.94  &   16.51  &    0.39  &    8.63  \\
%SDSSJ130723.2+275155 & 0  &   0       & 0     & 196.84686 &  27.86551   &  17.40  &   16.43  &    0.95  &    9.23  \\
%SDSSJ130731.0+253017 & 0  &   0       & 0     & 196.87958 &  25.50498   &  16.99  &   16.20  &    0.64  &    9.10  \\
%SDSSJ130737.6+272956 & 0  &   160143  & 0     & 196.90671 &  27.49917   &  15.11  &   13.85  &    1.23  &   10.57  \\
%SDSSJ130737.6+295536 & 0  &   0       & 0     & 196.90673 &  29.92677   &  17.73  &   17.06  &    0.57  &    8.67  \\
%SDSSJ130737.8+281932 & 0  &   0       & 0     & 196.90791 &  28.32581   &  16.14  &   15.11  &    1.01  &    9.83  \\
%SDSSJ130738.4+312913 & 0  &   0       & 0     & 196.91019 &  31.48697   &  16.37  &   15.35  &    1.01  &    9.83  \\
%SDSSJ130739.9+284943 & 0  &   0       & 0     & 196.91655 &  28.82874   &  17.02  &   16.08  &    0.92  &    9.35  \\
%SDSSJ130742.8+244838 & 0  &   130009  & 4979  & 196.92842 &  24.81058   &  14.19  &   13.22  &    0.81  &   10.29  \\
%SDSSJ130743.1+273034 & 0  &   0       & 0     & 196.92977 &  27.50965   &  16.30  &   15.15  &    1.12  &    9.93  \\
%SDSSJ130747.9+290910 & 0  &   0       & 0     & 196.94959 &  29.15296   &  17.74  &   16.88  &    0.85  &    8.95  \\
%SDSSJ130750.5+182455 & 0  &   101004  & 4978  & 196.96054 &  18.4155	 &  13.74  &   12.50  &    1.20  &   11.02  \\
%SDSSJ130753.5+282259 & 0  &   0       & 0     & 196.97308 &  28.38313   &  16.61  &   15.51  &    0.89  &    9.54  \\
%SDSSJ130757.8+284238 & 0  &   160145  & 0     & 196.99121 &  28.71064   &  15.24  &   14.02  &    1.20  &   10.46  \\
%SDSSJ130800.7+280452 & 0  &   0       & 0     & 197.00325 &  28.08124   &  16.64  &   15.61  &    1.02  &    9.63  \\
%SDSSJ130802.3+281505 & 0  &   0       & 0     & 197.00992 &  28.2514	 &  16.46  &   15.42  &    1.02  &    9.72  \\
%SDSSJ130802.5+271840 & 0  &   0       & 0     & 197.01073 &  27.31113   &  15.95  &   15.42  &    0.40  &    8.93  \\
%SDSSJ130803.9+285953 & 0  &   0       & 0     & 197.01653 &  28.99826   &  16.77  &   16.30  &    0.35  &    8.67  \\
%SDSSJ130809.1+274935 & 0  &   0       & 0     & 197.03793 &  27.8266	 &  15.58  &   14.45  &    1.11  &   10.20  \\
%SDSSJ130809.9+182231 & 0  &   0       & 0     & 197.04149 &  18.37536   &  18.26  &   17.23  &    0.99  &    8.91  \\
%SDSSJ130814.0+273057 & 0  &   160146  & 0     & 197.05875 &  27.51586   &  14.85  &   13.84  &    0.99  &   10.32  \\
%SDSSJ130815.1+290122 & 0  &   0       & 0     & 197.06316 &  29.02299   &  17.70  &   17.29  &    0.38  &    8.30  \\
%SDSSJ130821.6+291342 & 0  &   0       & 0     & 197.09016 &  29.22843   &  16.12  &   15.14  &    0.96  &    9.76  \\
%SDSSJ130826.3+294515 & 0  &   0       & 0     & 197.10992 &  29.75444   &  17.62  &   17.11  &    0.44  &    8.43  \\
%SDSSJ130826.5+280807 & 0  &   0       & 0     & 197.11052 &  28.13542   &  17.84  &   16.84  &    0.99  &    9.11  \\
%SDSSJ130827.2+281913 & 0  &   160147  & 4983  & 197.11371 &  28.3205	 &  14.56  &   13.30  &    1.25  &   10.79  \\
%SDSSJ130827.5+282102 & 0  &   0       & 0     & 197.115   &  28.35065   &  17.37  &   16.55  &    0.71  &    8.94  \\
%SDSSJ130830.1+275245 & 0  &   0       & 0     & 197.12556 &  27.87926   &  18.13  &   17.38  &    0.72  &    8.62  \\
%SDSSJ130831.5+244202 & 0  &   130012  & 0     & 197.13158 &  24.70078   &  14.54  &   13.31  &    0.78  &   10.34  \\
%SDSSJ130832.7+304453 & 0  &   0       & 0     & 197.13644 &  30.74817   &  15.59  &   15.15  &    0.32  &    9.11  \\
%SDSSJ130840.1+240437 & 0  &   0       & 0     & 197.16746 &  24.07697   &  17.93  &   17.35  &    0.51  &    8.37  \\
%SDSSJ130842.5+180437 & 0  &   0       & 0     & 197.1775  &  18.07706   &  16.49  &   15.40  &    0.84  &    9.48  \\
%SDSSJ130851.5+283745 & 0  &   0       & 0     & 197.21478 &  28.62928   &  16.15  &   15.39  &    0.57  &    9.27  \\
%SDSSJ130854.1+281102 & 0  &   160148  & 0     & 197.22578 &  28.18392   &  14.08  &   13.08  &    0.83  &   10.46  \\
%SDSSJ130855.0+290226 & 0  &   160150  & 0     & 197.22945 &  29.04078   &  15.47  &   14.52  &    0.80  &    9.84  \\
%SDSSJ130857.1+281649 & 0  &   0       & 0     & 197.23822 &  28.28051   &  15.60  &   14.97  &    0.54  &    9.40  \\
%SDSSJ130858.2+280315 & 0  &   160149  & 0     & 197.24271 &  28.05444   &  15.15  &   13.99  &    1.14  &   10.42  \\
%SDSSJ130858.7+273650 & 0  &   0       & 0     & 197.24499 &  27.61396   &  17.32  &   16.46  &    0.84  &    9.11  \\
%SDSSJ130858.9+181944 & 0  &   0       & 0     & 197.24551 &  18.32903   &  18.11  &   17.30  &    0.76  &    8.68  \\
%SDSSJ130907.2+294951 & 0  &   0       & 0     & 197.28031 &  29.83101   &  17.09  &   16.13  &    0.93  &    9.33  \\
%SDSSJ130908.9+285333 & 0  &   0       & 0     & 197.28743 &  28.89251   &  16.01  &   14.97  &    1.03  &    9.90  \\
%SDSSJ130911.4+284635 & 0  &   0       & 0     & 197.29771 &  28.77652   &  18.04  &   17.50  &    0.53  &    8.38  \\
%SDSSJ130912.3+282803 & 0  &   0       & 0     & 197.30137 &  28.46766   &  17.97  &   16.77  &    1.18  &    9.34  \\
%SDSSJ130916.0+292203 & 0  &   160151  & 0     & 197.31705 &  29.36767   &  15.16  &   14.47  &    0.62  &    9.69  \\
%SDSSJ130918.3+281245 & 0  &   0       & 0     & 197.32666 &  28.21258   &  18.33  &   17.30  &    1.01  &    8.96  \\
%SDSSJ130921.5+281841 & 0  &   0       & 0     & 197.33961 &  28.31157   &  15.66  &   14.36  &    1.29  &   10.41  \\
%SDSSJ130921.7+305522 & 0  &   0       & 0     & 197.34062 &  30.92284   &  15.93  &   15.16  &    0.73  &    9.24  \\
%SDSSJ130922.3+240532 & 0  &   0       & 0     & 197.34333 &  24.09242   &  17.02  &   16.56  &    0.43  &    8.59  \\
%SDSSJ130922.8+281916 & 0  &   0       & 0     & 197.34533 &  28.32128   &  16.50  &   15.40  &    1.08  &    9.78  \\
%SDSSJ130923.4+281653 & 0  &   0       & 0     & 197.3476  &  28.28146   &  16.09  &   14.93  &    1.15  &   10.04  \\
%SDSSJ130926.3+282457 & 0  &   0       & 0     & 197.3598  &  28.41586   &  15.91  &   14.55  &    1.34  &   10.39  \\
%SDSSJ130930.6+285909 & 0  &   0       & 0     & 197.37763 &  28.98596   &  15.88  &   14.63  &    1.24  &   10.25  \\
%SDSSJ130937.5+260932 & 0  &   0       & 0     & 197.40633 &  26.15907   &  16.48  &   16.04  &    0.38  &    8.72  \\
%SDSSJ130938.1+302954 & 0  &   0       & 0     & 197.40915 &  30.49835   &  16.38  &   15.60  &    0.57  &    9.23  \\
%SDSSJ130945.7+283716 & 0  &   0       & 0     & 197.44071 &  28.62121   &  16.54  &   15.54  &    0.91  &    9.56  \\
%SDSSJ130947.4+285425 & 0  &   160152W & 5000  & 197.44786 &  28.90695   &  13.62  &   12.65  &    0.81  &   10.61  \\
%SDSSJ130949.9+243439 & 0  &   130014  & 0     & 197.45828 &  24.57757   &  14.54  &   13.64  &    0.78  &   10.19  \\
%SDSSJ130951.7+285400 & 0  &   160152E & 0     & 197.46546 &  28.90013   &  16.47  &   15.47  &    0.99  &    9.66  \\
%SDSSJ130952.1+282256 & 0  &   0       & 0     & 197.46713 &  28.38244   &  15.44  &   14.69  &    0.55  &    9.52  \\
%SDSSJ130952.5+243337 & 0  &   0       & 0     & 197.469   &  24.56047   &  15.72  &   14.56  &    1.13  &   10.19  \\
%SDSSJ130956.8+283329 & 0  &   0       & 0     & 197.48698 &  28.55809   &  16.00  &   15.44  &    0.53  &    9.20  \\
%SDSSJ131007.8+240956 & 0  &   0       & 0     & 197.53254 &  24.16575   &  17.14  &   16.65  &    0.44  &    8.63  \\
%SDSSJ131020.7+312637 & 0  &   160154  & 0     & 197.58638 &  31.44386   &  14.49  &   13.29  &    1.18  &   10.83  \\
%SDSSJ131021.6+312241 & 0  &   0       & 0     & 197.59003 &  31.37823   &  17.18  &   16.48  &    0.60  &    8.98  \\
%SDSSJ131024.4+285803 & 0  &   0       & 0     & 197.60205 &  28.96768   &  18.19  &   17.43  &    0.72  &    8.60  \\
%SDSSJ131041.6+203212 & 0  &   130015  & 0     & 197.67339 &  20.53678   &  14.55  &   13.64  &    0.86  &    9.80  \\
%SDSSJ131042.6+212201 & 0  &   0       & 0     & 197.67786 &  21.36711   &  16.68  &   16.07  &    0.45  &    8.85  \\
%SDSSJ131046.6+283831 & 0  &   0       & 0     & 197.69425 &  28.64219   &  17.12  &   16.49  &    0.61  &    8.86  \\
%SDSSJ131046.9+250444 & 0  &   0       & 0     & 197.69577 &  25.07898   &  17.70  &   17.20  &    0.43  &    8.40  \\
%SDSSJ131047.5+285942 & 0  &   0       & 0     & 197.69802 &  28.99521   &  17.39  &   16.98  &    0.38  &    8.42  \\
%SDSSJ131047.6+294235 & 0  &   160155  & 0     & 197.69855 &  29.70989   &  14.82  &   14.02  &    0.63  &    9.79  \\
%SDSSJ131052.5+245155 & 0  &   0       & 0     & 197.71891 &  24.86537   &  15.79  &   14.90  &    0.85  &    9.81  \\
%SDSSJ131054.5+220654 & 0  &   0       & 0     & 197.72733 &  22.11518   &  17.59  &   16.71  &    0.77  &    8.95  \\
%SDSSJ131058.1+283107 & 0  &   0       & 0     & 197.74242 &  28.51888   &  17.80  &   16.72  &    1.07  &    9.25  \\
%SDSSJ131101.5+293812 & 0  &   160157  & 5004  & 197.75645 &  29.63669   &  13.62  &   12.39  &    1.21  &   11.13  \\
%SDSSJ131101.6+293441 & 0  &   160156  & 0     & 197.75708 &  29.57828   &  14.42  &   13.27  &    0.85  &   10.43  \\
%SDSSJ131102.7+312414 & 0  &   0       & 0     & 197.76156 &  31.40406   &  17.72  &   17.04  &    0.60  &    8.65  \\
%SDSSJ131104.5+302858 & 0  &   0       & 0     & 197.76902 &  30.48298   &  16.46  &   15.79  &    0.54  &    8.98  \\
%SDSSJ131105.0+235848 & 0  &   0       & 0     & 197.77099 &  23.98016   &  17.55  &   16.89  &    0.59  &    8.74  \\
%SDSSJ131112.7+264850 & 0  &   0       & 0     & 197.80308 &  26.814	 &  16.56  &   15.40  &    1.02  &    9.64  \\
%SDSSJ131117.9+302917 & 0  &   0       & 0     & 197.82499 &  30.48811   &  15.89  &   15.25  &    0.56  &    9.48  \\
%SDSSJ131118.1+294738 & 0  &   0       & 0     & 197.82568 &  29.79407   &  15.86  &   14.62  &    1.22  &   10.27  \\
%SDSSJ131118.9+275800 & 0  &   0       & 0     & 197.82893 &  27.9668	 &  16.65  &   15.69  &    0.95  &    9.58  \\
%SDSSJ131124.9+303556 & 0  &   0       & 0     & 197.85392 &  30.5989	 &  16.40  &   15.35  &    1.03  &    9.92  \\
%SDSSJ131125.1+245134 & 0  &   0       & 0     & 197.85459 &  24.85968   &  17.99  &   17.39  &    0.53  &    8.44  \\
%SDSSJ131125.9+303710 & 0  &   0       & 0     & 197.8583  &  30.6196	 &  17.28  &   17.22  &    0.05  &    7.89  \\
%SDSSJ131135.6+290346 & 0  &   0       & 0     & 197.89859 &  29.063	 &  17.79  &   16.84  &    0.87  &    9.02  \\
%SDSSJ131136.7+313028 & 0  &   160158  & 0     & 197.90312 &  31.50805   &  14.22  &   13.04  &    1.15  &   10.80  \\
%SDSSJ131148.0+305821 & 0  &   0       & 0     & 197.95011 &  30.97259   &  16.09  &   14.80  &    1.27  &   10.28  \\
%SDSSJ131153.3+273537 & 0  &   0       & 0     & 197.97211 &  27.59374   &  17.65  &   16.64  &    0.94  &    9.04  \\
%SDSSJ131157.0+244204 & 0  &   0       & 0     & 197.98778 &  24.70116   &  16.20  &   15.23  &    0.86  &    9.65  \\
%SDSSJ131159.2+204736 & 0  &   130017  & 0     & 197.99701 &  20.79355   &  14.56  &   13.41  &    1.10  &   10.59  \\
%SDSSJ131200.3+302358 & 0  &   0       & 0     & 198.00143 &  30.3995	 &  16.62  &   16.10  &    0.45  &    8.93  \\
%SDSSJ131207.4+271921 & 0  &   0       & 0     & 198.031   &  27.32276   &  16.66  &   15.54  &    1.10  &    9.75  \\
%SDSSJ131207.9+271949 & 0  &   160159  & 0     & 198.03304 &  27.33053   &  14.67  &   13.45  &    1.20  &   10.69  \\
%SDSSJ131210.2+211312 & 0  &   0       & 0     & 198.04256 &  21.22003   &  17.15  &   16.58  &    0.49  &    8.72  \\
%SDSSJ131212.2+225205 & 0  &   0       & 0     & 198.05125 &  22.86828   &  16.09  &   15.38  &    0.54  &    9.23  \\
%SDSSJ131219.2+270737 & 0  &   0       & 0     & 198.08032 &  27.127	 &  17.76  &   17.33  &    0.38  &    8.29  \\
%SDSSJ131225.8+283215 & 0  &   160161  & 0     & 198.10774 &  28.53769   &  15.09  &   13.76  &    1.32  &   10.61  \\
%SDSSJ131233.2+071103 & 0  &   44026   & 0     & 198.13875 &  7.1842	 &  14.51  &   13.79  &    0.64  &    8.46  \\
%SDSSJ131238.2+264754 & 0  &   0       & 0     & 198.15952 &  26.79859   &  17.80  &   17.20  &    0.54  &    8.47  \\
%SDSSJ131249.7+211354 & 0  &   0       & 0     & 198.2071  &  21.23182   &  17.60  &   17.14  &    0.39  &    8.34  \\
%SDSSJ131251.8+275248 & 0  &   0       & 0     & 198.21604 &  27.88005   &  15.93  &   14.92  &    0.85  &    9.74  \\
%SDSSJ131253.4+233804 & 0  &   0       & 0     & 198.22289 &  23.63471   &  16.47  &   15.72  &    0.70  &    9.27  \\
%SDSSJ131254.2+263205 & 0  &   0       & 0     & 198.22623 &  26.53497   &  16.43  &   15.70  &    0.67  &    8.84  \\
%SDSSJ131258.2+311531 & 0  &   160164  & 0     & 198.24283 &  31.25861   &  14.98  &   14.43  &    0.46  &    9.41  \\
%SDSSJ131259.2+222535 & 0  &   0       & 0     & 198.24682 &  22.42648   &  15.14  &   14.06  &    1.05  &   10.26  \\
%SDSSJ131259.4+270829 & 0  &   160163N & 0     & 198.24771 &  27.14158   &  15.37  &   14.31  &    0.83  &    9.95  \\
%SDSSJ131306.9+220649 & 0  &   0       & 0     & 198.27883 &  22.11375   &  17.52  &   17.00  &    0.45  &    8.50  \\
%SDSSJ131310.1+301128 & 0  &   0       & 0     & 198.29218 &  30.19138   &  16.24  &   15.22  &    0.85  &    9.53  \\
%SDSSJ131310.4+295849 & 0  &   0       & 0     & 198.29333 &  29.98038   &  17.33  &   16.86  &    0.41  &    8.45  \\
%SDSSJ131312.1+302143 & 0  &   0       & 0     & 198.30065 &  30.36216   &  16.59  &   15.83  &    0.67  &    9.10  \\
%SDSSJ131312.7+242109 & 0  &   0       & 0     & 198.30308 &  24.35268   &  16.79  &   16.25  &    0.51  &    8.46  \\
%SDSSJ131319.6+101136 & 0  &   72026   & 0     & 198.33208 &  10.1936	 &  14.64  &   14.12  &    0.48  &    8.33  \\
%SDSSJ131320.7+303335 & 0  &   0       & 0     & 198.33642 &  30.55989   &  15.51  &   14.91  &    0.46  &    9.20  \\
%SDSSJ131321.2+301911 & 0  &   0       & 0     & 198.33874 &  30.31989   &  15.54  &   14.98  &    0.44  &    8.98  \\
%SDSSJ131325.7+274548 & 0  &   160165  & 0     & 198.35709 &  27.76347   &  14.88  &   13.75  &    1.10  &   10.47  \\
%SDSSJ131326.9+274808 & 0  &   160166  & 5032  & 198.36229 &  27.80239   &  13.31  &   12.17  &    0.94  &   10.94  \\
%SDSSJ131329.4+215036 & 0  &   0       & 0     & 198.37276 &  21.84358   &  17.17  &   16.65  &    0.44  &    8.61  \\
%SDSSJ131331.6+300857 & 0  &   0       & 0     & 198.38179 &  30.14936   &  17.19  &   16.72  &    0.44  &    8.50  \\
%SDSSJ131335.2+290735 & 0  &   0       & 0     & 198.39699 &  29.12653   &  16.74  &   15.47  &    1.25  &    9.79  \\
%SDSSJ131344.0+195049 & 0  &   0       & 0     & 198.43365 &  19.84698   &  15.68  &   14.91  &    0.61  &    9.48  \\
%SDSSJ131345.2+245856 & 0  &   130021  & 0     & 198.4387  &  24.98242   &  14.48  &   13.54  &    0.80  &   10.26  \\
%SDSSJ131348.9+314446 & 0  &   0       & 0     & 198.45383 &  31.74628   &  16.06  &   15.37  &    0.63  &    9.44  \\
%SDSSJ131349.2+272809 & 0  &   0       & 0     & 198.4553  &  27.46925   &  17.75  &   16.85  &    0.79  &    8.81  \\
%SDSSJ131353.7+280414 & 0  &   0       & 0     & 198.4741  &  28.07076   &  17.12  &   16.54  &    0.55  &    8.78  \\
%SDSSJ131354.6+274246 & 0  &   0       & 0     & 198.47781 &  27.71301   &  18.10  &   17.37  &    0.70  &    8.61  \\
%SDSSJ131354.8+281744 & 0  &   0       & 0     & 198.47847 &  28.29579   &  17.03  &   16.14  &    0.75  &    9.03  \\
%SDSSJ131401.4+292425 & 0  &   0       & 0     & 198.50603 &  29.407	 &  15.79  &   14.88  &    0.71  &    9.56  \\
%SDSSJ131402.4+303756 & 0  &   0       & 0     & 198.51041 &  30.63226   &  17.76  &   17.30  &    0.44  &    8.28  \\
%SDSSJ131412.0+203108 & 0  &   0       & 0     & 198.55023 &  20.51895   &  16.28  &   15.42  &    0.80  &    9.44  \\
%SDSSJ131423.6+302902 & 0  &   160167  & 0     & 198.59837 &  30.48397   &  14.57  &   13.88  &    0.47  &    9.64  \\
%SDSSJ131425.3+213513 & 0  &   0       & 0     & 198.60566 &  21.58697   &  16.10  &   15.41  &    0.63  &    9.30  \\
%SDSSJ131426.1+301501 & 0  &   0       & 0     & 198.60885 &  30.2505	 &  16.01  &   15.33  &    0.66  &    9.45  \\
%SDSSJ131426.8+211750 & 0  &   0       & 0     & 198.61195 &  21.29743   &  15.75  &   14.52  &    1.18  &   10.24  \\
%SDSSJ131432.4+304220 & 0  &   160168  & 5041  & 198.63525 &  30.70578   &  13.80  &   12.94  &    0.80  &   10.54  \\
%SDSSJ131437.6+291904 & 0  &   0       & 0     & 198.65694 &  29.31803   &  17.13  &   16.25  &    0.81  &    9.11  \\
%SDSSJ131439.3+301330 & 0  &   0       & 0     & 198.66415 &  30.22503   &  15.90  &   14.99  &    0.78  &    9.55  \\
%SDSSJ131440.5+295950 & 0  &   160169  & 0     & 198.66879 &  29.99725   &  15.57  &   14.78  &    0.53  &    9.45  \\
%SDSSJ131441.5+222820 & 0  &   0       & 0     & 198.67317 &  22.47246   &  16.52  &   16.07  &    0.30  &    8.67  \\
%SDSSJ131442.4+282820 & 0  &   0       & 0     & 198.67699 &  28.47247   &  17.12  &   16.22  &    0.80  &    9.04  \\
%SDSSJ131442.8+304510 & 0  &   0       & 0     & 198.67867 &  30.75305   &  18.00  &   17.31  &    0.64  &    8.40  \\
%SDSSJ131453.4+270029 & 0  &   0       & 0     & 198.72263 &  27.00812   &  15.25  &   14.14  &    1.09  &    9.95  \\
%SDSSJ131453.9+195308 & 0  &   0       & 0     & 198.72485 &  19.88568   &  17.66  &   16.99  &    0.62  &    8.91  \\
%SDSSJ131458.7+305637 & 0  &   0       & 0     & 198.74475 &  30.94375   &  17.16  &   16.68  &    0.36  &    8.69  \\
%SDSSJ131459.8+305417 & 0  &   0       & 0     & 198.74934 &  30.90498   &  15.92  &   15.15  &    0.57  &    9.34  \\
%SDSSJ131502.1+280210 & 0  &   0       & 0     & 198.75896 &  28.03636   &  15.71  &   14.97  &    0.66  &    9.47  \\
%SDSSJ131503.5+243707 & 0  &   130023  & 0     & 198.76471 &  24.61886   &  14.08  &   13.06  &    0.85  &    9.98  \\
%SDSSJ131503.7+223522 & 0  &   0       & 0     & 198.76573 &  22.58964   &  16.53  &   15.77  &    0.69  &    9.23  \\
%SDSSJ131504.3+245619 & 0  &   0       & 0     & 198.76819 &  24.93878   &  17.73  &   17.29  &    0.41  &    8.29  \\
%SDSSJ131508.2+302413 & 0  &   160170  & 0     & 198.78424 &  30.40378   &  15.20  &   14.16  &    0.86  &   10.05  \\
%SDSSJ131509.3+293810 & 0  &   0       & 0     & 198.78884 &  29.6362	 &  15.67  &   14.64  &    0.86  &    9.83  \\
%SDSSJ131525.5+271811 & 0  &   0       & 0     & 198.85662 &  27.30323   &  15.99  &   15.29  &    0.52  &    9.18  \\
%SDSSJ131530.3+212410 & 0  &   0       & 0     & 198.87636 &  21.40286   &  16.82  &   15.68  &    0.99  &    9.84  \\
%SDSSJ131534.8+294033 & 0  &   160171  & 5052  & 198.89537 &  29.67608   &  13.86  &   12.69  &    1.15  &   10.89  \\
%SDSSJ131535.8+315037 & 0  &   0       & 0     & 198.89949 &  31.84382   &  17.64  &   17.00  &    0.56  &    8.65  \\
%SDSSJ131537.8+293930 & 0  &   0       & 0     & 198.90772 &  29.65846   &  16.36  &   15.42  &    0.88  &    9.53  \\
%SDSSJ131539.3+293638 & 0  &   0       & 0     & 198.91379 &  29.61083   &  16.38  &   15.53  &    0.69  &    9.27  \\
%SDSSJ131543.2+304512 & 0  &   0       & 0     & 198.93005 &  30.7536	 &  17.47  &   17.11  &    0.31  &    8.22  \\
%SDSSJ131548.2+193809 & 0  &   0       & 0     & 198.9509  &  19.63593   &  17.28  &   16.10  &    1.15  &    9.57  \\
%SDSSJ131548.5+282549 & 0  &   0       & 0     & 198.95246 &  28.43055   &  15.81  &   14.62  &    1.17  &   10.15  \\
%SDSSJ131552.1+313908 & 0  &   0       & 0     & 198.96717 &  31.65235   &  17.07  &   16.65  &    0.32  &    8.59  \\
%SDSSJ131601.1+250322 & 0  &   0       & 0     & 199.00463 &  25.05639   &  16.45  &   16.02  &    0.30  &    8.72  \\
%SDSSJ131603.4+310818 & 0  &   0       & 0     & 199.01431 &  31.13856   &  18.08  &   17.36  &    0.67  &    8.44  \\
%SDSSJ131610.8+184546 & 0  &   0       & 0     & 199.04511 &  18.76297   &  17.30  &   16.71  &    0.54  &    8.67  \\
%SDSSJ131612.3+305701 & 0  &   160173  & 5056  & 199.05133 &  30.95033   &  13.41  &   12.65  &    0.50  &   10.20  \\
%SDSSJ131615.3+200251 & 0  &   101018  & 0     & 199.06409 &  20.04767   &  15.06  &   13.80  &    1.23  &   10.82  \\
%SDSSJ131616.2+203256 & 0  &   0       & 0     & 199.06765 &  20.54894   &  17.14  &   16.34  &    0.72  &    9.03  \\
%SDSSJ131616.7+203405 & 0  &   0       & 0     & 199.06977 &  20.56829   &  17.25  &   16.49  &    0.63  &    8.88  \\
%SDSSJ131617.0+311034 & 0  &   0       & 0     & 199.07111 &  31.17635   &  17.94  &   17.54  &    0.39  &    8.05  \\
%SDSSJ131617.3+183958 & 0  &   0       & 0     & 199.07237 &  18.66636   &  17.91  &   17.21  &    0.64  &    8.60  \\
%SDSSJ131619.7+252548 & 0  &   0       & 0     & 199.08214 &  25.43024   &  17.65  &   17.01  &    0.61  &    8.20  \\
%SDSSJ131620.5+304041 & 0  &   160175  & 0     & 199.08559 &  30.67833   &  14.87  &   14.09  &    0.61  &    9.64  \\
%SDSSJ131627.7+310153 & 0  &   160176  & 5057  & 199.11571 &  31.0315	 &  14.01  &   12.81  &    1.18  &   10.77  \\
%SDSSJ131627.9+292511 & 0  &   0       & 0     & 199.11652 &  29.41983   &  17.40  &   16.88  &    0.49  &    8.26  \\
%SDSSJ131632.1+304602 & 0  &   0       & 0     & 199.13382 &  30.76744   &  16.67  &   16.20  &    0.43  &    8.61  \\
%SDSSJ131632.6+210659 & 0  &   0       & 0     & 199.13606 &  21.11646   &  17.47  &   16.79  &    0.60  &    8.71  \\
%SDSSJ131633.3+313247 & 0  &   0       & 0     & 199.139   &  31.54642   &  15.65  &   15.00  &    0.63  &    9.53  \\
%SDSSJ131641.9+215847 & 0  &   130025  & 0     & 199.17467 &  21.97978   &  14.54  &   13.49  &    0.89  &   10.36  \\
%SDSSJ131641.9+260754 & 0  &   0       & 0     & 199.1747  &  26.13179   &  16.82  &   16.21  &    0.56  &    8.44  \\
%SDSSJ131641.9+312202 & 0  &   0       & 0     & 199.17495 &  31.36732   &  15.65  &   15.09  &    0.46  &    9.10  \\
%SDSSJ131644.2+281200 & 0  &   0       & 0     & 199.18433 &  28.20014   &  15.84  &   15.09  &    0.69  &    9.53  \\
%SDSSJ131645.8+261243 & 0  &   0       & 0     & 199.19113 &  26.21221   &  16.16  &   15.34  &    0.79  &    9.03  \\
%SDSSJ131648.3+282142 & 0  &   0       & 0     & 199.20151 &  28.36178   &  17.10  &   16.20  &    0.85  &    9.17  \\
%SDSSJ131649.3+262046 & 0  &   0       & 0     & 199.20575 &  26.34628   &  17.91  &   17.32  &    0.52  &    8.45  \\
%SDSSJ131650.6+313750 & 0  &   160178  & 0     & 199.21117 &  31.63067   &  15.59  &   15.04  &    0.32  &    9.37  \\
%SDSSJ131651.1+313452 & 0  &   160177  & 0     & 199.21315 &  31.58122   &  15.07  &   14.39  &    0.48  &    9.79  \\
%SDSSJ131652.0+123253 & 0  &   72042   & 5058  & 199.21707 &  12.5483	 &  14.01  &   13.51  &    0.45  &    8.42  \\
%SDSSJ131653.0+314239 & 0  &   0       & 0     & 199.2209  &  31.71107   &  15.91  &   15.22  &    0.60  &    9.09  \\
%SDSSJ131653.2+313555 & 0  &   0       & 0     & 199.22178 &  31.5987	 &  16.96  &   16.45  &    0.42  &    8.91  \\
%SDSSJ131702.4+231732 & 0  &   0       & 0     & 199.26008 &  23.29232   &  16.99  &   16.37  &    0.46  &    8.79  \\
%SDSSJ131716.7+204127 & 0  &   130027  & 0     & 199.31979 &  20.691	 &  14.80  &   13.91  &    0.58  &    9.86  \\
%SDSSJ131719.2+251253 & 0  &   0       & 0     & 199.33016 &  25.21483   &  16.95  &   16.33  &    0.54  &    8.86  \\
%SDSSJ131719.7+203817 & 0  &   130026  & 0     & 199.33246 &  20.63808   &  14.34  &   13.36  &    0.82  &   10.33  \\
%SDSSJ131721.3+310333 & 0  &   160180  & 0     & 199.33876 &  31.05936   &  15.45  &   14.79  &    0.53  &    9.27  \\
%SDSSJ131724.9+274500 & 0  &   0       & 0     & 199.35376 &  27.75014   &  17.75  &   17.30  &    0.40  &    8.32  \\
%SDSSJ131728.5+203644 & 0  &   130028  & 0     & 199.36893 &  20.61233   &  14.49  &   13.21  &    1.24  &   10.81  \\
%SDSSJ131729.9+204103 & 0  &   0       & 0     & 199.37482 &  20.68418   &  15.48  &   14.32  &    1.12  &   10.25  \\
%SDSSJ131730.1+203713 & 0  &   0       & 0     & 199.37578 &  20.62034   &  16.36  &   15.21  &    1.10  &    9.88  \\
%SDSSJ131730.6+310533 & 0  &   160181  & 5065  & 199.37755 &  31.09269   &  13.87  &   13.15  &    0.54  &    9.93  \\
%SDSSJ131730.6+310020 & 0  &   0       & 0     & 199.37765 &  31.00581   &  16.98  &   16.36  &    0.55  &    8.66  \\
%SDSSJ131730.9+203600 & 0  &   130029  & 0     & 199.37875 &  20.60011   &  14.56  &   13.60  &    0.90  &   10.31  \\
%SDSSJ131740.4+213002 & 0  &   0       & 0     & 199.4184  &  21.50058   &  16.63  &   15.38  &    0.98  &    9.66  \\
%SDSSJ131744.2+293845 & 0  &   0       & 0     & 199.43442 &  29.64609   &  16.86  &   16.13  &    0.66  &    9.03  \\
%SDSSJ131744.3+205954 & 0  &   0       & 0     & 199.43479 &  20.99847   &  16.19  &   15.35  &    0.74  &    9.44  \\
%SDSSJ131744.9+203311 & 0  &   0       & 0     & 199.4371  &  20.55309   &  17.17  &   16.16  &    0.97  &    9.36  \\
%SDSSJ131745.1+273411 & 0  &   160182  & 0     & 199.43831 &  27.56986   &  14.45  &   13.39  &    0.80  &   10.31  \\
%SDSSJ131755.2+231540 & 0  &   0       & 0     & 199.48034 &  23.26118   &  17.52  &   17.45  &    0.06  &    7.94  \\
%SDSSJ131804.9+310546 & 0  &   0       & 0     & 199.52058 &  31.09635   &  17.61  &   17.03  &    0.53  &    8.36  \\
%SDSSJ131805.9+300827 & 0  &   0       & 0     & 199.5249  &  30.14098   &  17.63  &   17.06  &    0.48  &    8.49  \\
%SDSSJ131809.5+225130 & 0  &   0       & 0     & 199.53971 &  22.85857   &  16.55  &   15.91  &    0.57  &    9.09  \\
%SDSSJ131811.1+314653 & 0  &   0       & 0     & 199.5465  &  31.78153   &  17.21  &   16.66  &    0.43  &    8.69  \\
%SDSSJ131817.6+202104 & 0  &   0       & 0     & 199.57355 &  20.35127   &  17.51  &   17.01  &    0.42  &    8.44  \\
%SDSSJ131825.7+312808 & 0  &   160183  & 5074  & 199.60738 &  31.46908   &  14.36  &   14.00  &    0.33  &    9.38  \\
%SDSSJ131828.7+251312 & 0  &   0       & 0     & 199.61961 &  25.22015   &  16.07  &   15.51  &    0.43  &    9.30  \\
%SDSSJ131841.8+215327 & 0  &   0       & 0     & 199.67432 &  21.891	 &  17.50  &   16.92  &    0.49  &    8.84  \\
%SDSSJ131853.8+304813 & 0  &   0       & 0     & 199.72419 &  30.80378   &  17.53  &   16.49  &    0.88  &    9.38  \\
%SDSSJ131859.7+304651 & 0  &   160190  & 0     & 199.74893 &  30.781	 &  15.03  &   13.77  &    1.25  &   10.86  \\
%SDSSJ131905.9+274906 & 0  &   0       & 0     & 199.77476 &  27.81852   &  17.00  &   16.33  &    0.54  &    8.79  \\
%SDSSJ131907.0+232128 & 0  &   0       & 0     & 199.77924 &  23.35804   &  17.56  &   17.11  &    0.39  &    8.39  \\
%SDSSJ131919.0+310306 & 0  &   0       & 0     & 199.82919 &  31.05183   &  16.41  &   15.77  &    0.57  &    9.17  \\
%SDSSJ131919.3+245900 & 0  &   0       & 0     & 199.8306  &  24.98353   &  16.05  &   15.52  &    0.39  &    9.03  \\
%SDSSJ131926.8+202520 & 0  &   0       & 0     & 199.86183 &  20.42225   &  18.16  &   17.28  &    0.80  &    8.73  \\
%SDSSJ131928.0+274456 & 0  &   0       & 0     & 199.8667  &  27.74897   &  16.38  &   15.39  &    0.85  &    9.55  \\
%SDSSJ131930.9+221855 & 0  &   0       & 0     & 199.8788  &  22.31555   &  17.46  &   16.86  &    0.55  &    8.64  \\
%SDSSJ131935.2+200818 & 0  &   0       & 0     & 199.89687 &  20.1384	 &  16.24  &   15.04  &    1.16  &   10.25  \\
%SDSSJ131935.3+252439 & 0  &   0       & 0     & 199.89723 &  25.41101   &  16.04  &   14.86  &    1.15  &   10.30  \\
%SDSSJ131940.0+274221 & 0  &   0       & 0     & 199.91697 &  27.70605   &  16.25  &   15.15  &    1.02  &    9.82  \\
%SDSSJ131945.1+315221 & 0  &   0       & 0     & 199.9383  &  31.87272   &  17.56  &   16.97  &    0.53  &    8.67  \\
%SDSSJ131946.0+294133 & 0  &   0       & 0     & 199.94169 &  29.69252   &  17.57  &   17.33  &    0.19  &    8.13  \\
%SDSSJ131947.0+225851 & 0  &   0       & 0     & 199.94597 &  22.98107   &  18.20  &   17.23  &    0.94  &    8.90  \\
%SDSSJ131947.6+304934 & 0  &   160195  & 0     & 199.94858 &  30.82628   &  15.76  &   15.18  &    0.51  &    9.32  \\
%SDSSJ131948.8+312741 & 0  &   0       & 0     & 199.95358 &  31.4614	 &  17.48  &   16.79  &    0.64  &    8.77  \\
%SDSSJ131949.0+225201 & 0  &   0       & 0     & 199.95444 &  22.867	 &  15.54  &   14.41  &    0.97  &   10.06  \\
%SDSSJ131951.5+225959 & 0  &   130030  & 5092  & 199.96471 &  22.99989   &  13.59  &   12.47  &    1.10  &   10.97  \\
%SDSSJ131954.3+311405 & 0  &   0       & 0     & 199.97647 &  31.23496   &  16.33  &   15.47  &    0.67  &    9.14  \\
%SDSSJ131955.1+305019 & 0  &   0       & 0     & 199.97961 &  30.8387	 &  17.90  &   17.10  &    0.72  &    8.99  \\
%SDSSJ131956.3+300708 & 0  &   160197  & 0     & 199.98479 &  30.119	 &  14.72  &   13.64  &    1.06  &   10.48  \\
%SDSSJ131957.7+231344 & 0  &   0       & 0     & 199.99078 &  23.22916   &  16.91  &   16.17  &    0.69  &    9.09  \\
%SDSSJ131958.3+281449 & 0  &   0       & 0     & 199.99299 &  28.24704   &  15.27  &   14.30  &    0.83  &    9.96  \\
%SDSSJ132001.4+315433 & 0  &   0       & 0     & 200.00605 &  31.90922   &  17.90  &   17.37  &    0.50  &    8.18  \\
%SDSSJ132008.4+295642 & 0  &   0       & 0     & 200.0354  &  29.94515   &  16.61  &   16.18  &    0.32  &    8.95  \\
%SDSSJ132008.6+300320 & 0  &   0       & 0     & 200.03591 &  30.05572   &  17.94  &   17.24  &    0.63  &    8.58  \\
%SDSSJ132014.7+305916 & 0  &   160201  & 0     & 200.06149 &  30.98781   &  14.65  &   13.42  &    1.22  &   10.74  \\
%SDSSJ132014.9+305359 & 0  &   160200  & 0     & 200.06245 &  30.89983   &  15.35  &   14.27  &    0.88  &   10.08  \\
%SDSSJ132021.5+313054 & 0  &   160202  & 0     & 200.08983 &  31.51503   &  14.44  &   13.78  &    0.65  &    9.70  \\
%SDSSJ132021.9+195908 & 0  &   0       & 0     & 200.09155 &  19.9857	 &  16.44  &   15.61  &    0.64  &    9.48  \\
%SDSSJ132027.5+280726 & 0  &   0       & 0     & 200.11488 &  28.124	 &  17.13  &   16.70  &    0.37  &    8.52  \\
%SDSSJ132029.9+315719 & 0  &   0       & 0     & 200.12462 &  31.95538   &  16.64  &   15.73  &    0.78  &    9.05  \\
%SDSSJ132032.1+052425 & 0  &   44072   & 0     & 200.13416 &  5.4072	 &  14.78  &   14.15  &    0.57  &    8.30  \\
%SDSSJ132038.0+094713 & 0  &   72049   & 0     & 200.15874 &  9.7872	 &  13.91  &   13.34  &    0.48  &    8.62  \\
%SDSSJ132042.5+311106 & 0  &   0       & 0     & 200.17716 &  31.185	 &  16.40  &   15.35  &    1.03  &    9.77  \\
%SDSSJ132043.6+211733 & 0  &   0       & 0     & 200.1819  &  21.29269   &  16.34  &   15.11  &    1.19  &   10.27  \\
%SDSSJ132051.7+312159 & 0  &   160206  & 0     & 200.2157  &  31.36653   &  15.51  &   14.68  &    0.63  &    9.33  \\
%SDSSJ132053.6+215510 & 0  &   0       & 0     & 200.2236  &  21.91952   &  18.26  &   17.63  &    0.58  &    8.38  \\
%SDSSJ132055.2+301113 & 0  &   0       & 0     & 200.23035 &  30.187	 &  17.54  &   16.92  &    0.58  &    8.91  \\
%SDSSJ132055.4+311553 & 0  &   0       & 0     & 200.23112 &  31.26485   &  17.88  &   17.61  &    0.26  &    7.84  \\
%SDSSJ132059.8+285810 & 0  &   0       & 0     & 200.24941 &  28.96947   &  16.33  &   15.66  &    0.51  &    9.08  \\
%SDSSJ132109.7+315646 & 0  &   0       & 0     & 200.29054 &  31.94633   &  17.41  &   16.53  &    0.77  &    9.01  \\
%SDSSJ132110.3+224129 & 0  &   0       & 0     & 200.29328 &  22.69156   &  15.19  &   14.15  &    0.74  &   10.20  \\
%SDSSJ132113.0+311318 & 0  &   160207  & 0     & 200.30438 &  31.22183   &  14.37  &   13.84  &    0.39  &    9.43  \\
%SDSSJ132115.2+315549 & 0  &   0       & 0     & 200.31358 &  31.93046   &  16.58  &   15.68  &    0.70  &    9.31  \\
%SDSSJ132118.7+312317 & 0  &   160208  & 0     & 200.32822 &  31.38806   &  14.47  &   13.43  &    1.02  &   10.53  \\
%SDSSJ132119.6+313308 & 0  &   160209  & 0     & 200.33195 &  31.55247   &  14.92  &   14.24  &    0.58  &    9.76  \\
%SDSSJ132135.9+261816 & 0  &   161029  & 0     & 200.39964 &  26.30464   &  15.87  &   14.74  &    0.95  &    9.62  \\
%SDSSJ132140.5+312103 & 0  &   161030  & 0     & 200.41888 &  31.351	 &  14.39  &   13.49  &    0.71  &    9.86  \\
%SDSSJ132140.8+285259 & 0  &   0       & 0     & 200.42014 &  28.88309   &  17.15  &   16.54  &    0.55  &    8.76  \\
%SDSSJ132145.4+311414 & 0  &   161031  & 0     & 200.43938 &  31.23725   &  14.59  &   13.80  &    0.60  &    9.95  \\
%SDSSJ132149.6+313347 & 0  &   0       & 0     & 200.45692 &  31.56319   &  17.12  &   16.48  &    0.50  &    8.78  \\
%SDSSJ132151.2+185246 & 0  &   0       & 0     & 200.46355 &  18.87954   &  17.48  &   16.76  &    0.64  &    8.76  \\
%SDSSJ132151.9+222544 & 0  &   131003S & 0     & 200.46658 &  22.42914   &  14.49  &   13.19  &    1.27  &   11.13  \\
%SDSSJ132156.5+244344 & 0  &   0       & 0     & 200.48567 &  24.72901   &  17.82  &   17.50  &    0.27  &    8.12  \\
%SDSSJ132159.1+194358 & 0  &   0       & 0     & 200.49647 &  19.73301   &  16.72  &   16.20  &    0.44  &    9.01  \\
%SDSSJ132159.2+264401 & 0  &   161032  & 0     & 200.49667 &  26.73386   &  14.67  &   13.32  &    1.31  &   10.90  \\
%SDSSJ132202.1+311642 & 0  &   161034  & 0     & 200.50876 &  31.27839   &  15.55  &   14.49  &    1.04  &   10.13  \\
%SDSSJ132206.4+244313 & 0  &   0       & 0     & 200.52702 &  24.72033   &  17.56  &   16.98  &    0.50  &    8.56  \\
%SDSSJ132209.6+215606 & 0  &   0       & 0     & 200.54039 &  21.93504   &  17.57  &   16.95  &    0.53  &    8.85  \\
%SDSSJ132209.8+252429 & 0  &   0       & 0     & 200.54099 &  25.40818   &  17.25  &   16.58  &    0.51  &    8.95  \\
%SDSSJ132215.4+265504 & 0  &   0       & 0     & 200.56438 &  26.91799   &  16.43  &   16.12  &    0.25  &    8.31  \\
%SDSSJ132215.6+210441 & 0  &   0       & 0     & 200.56536 &  21.0783	 &  16.35  &   15.86  &    0.37  &    8.88  \\
%SDSSJ132217.5+220355 & 0  &   0       & 0     & 200.57313 &  22.0653	 &  15.71  &   14.95  &    0.49  &    9.62  \\
%SDSSJ132219.9+214728 & 0  &   0       & 0     & 200.58299 &  21.79122   &  16.28  &   15.11  &    1.12  &   10.21  \\
%SDSSJ132220.5+202014 & 0  &   0       & 0     & 200.58543 &  20.33725   &  15.72  &   14.56  &    0.88  &    9.85  \\
%SDSSJ132223.0+271057 & 0  &   0       & 0     & 200.59618 &  27.18261   &  16.14  &   15.66  &    0.42  &    9.05  \\
%SDSSJ132223.2+273453 & 0  &   0       & 0     & 200.59694 &  27.5815	 &  17.81  &   17.45  &    0.34  &    8.25  \\
%SDSSJ132225.9+295634 & 0  &   0       & 0     & 200.60807 &  29.94299   &  16.51  &   15.68  &    0.70  &    9.53  \\
%SDSSJ132226.2+212532 & 0  &   131004  & 0     & 200.60956 &  21.42572   &  14.72  &   13.76  &    0.91  &   10.26  \\
%SDSSJ132227.6+315012 & 0  &   0       & 0     & 200.61517 &  31.83667   &  17.73  &   17.01  &    0.64  &    8.72  \\
%SDSSJ132229.1+214841 & 0  &   0       & 0     & 200.62126 &  21.81149   &  16.94  &   15.83  &    1.08  &    9.87  \\
%SDSSJ132230.9+211859 & 0  &   131005  & 0     & 200.62883 &  21.31642   &  14.05  &   12.73  &    1.27  &   11.05  \\
%SDSSJ132236.3+301901 & 0  &   0       & 0     & 200.65164 &  30.317	 &  17.55  &   17.20  &    0.33  &    8.30  \\
%SDSSJ132237.2+211842 & 0  &   0       & 0     & 200.65524 &  21.31173   &  17.11  &   15.93  &    1.13  &    9.63  \\
%SDSSJ132243.0+214455 & 0  &   0       & 0     & 200.67946 &  21.74879   &  17.96  &   17.09  &    0.81  &    8.81  \\
%SDSSJ132243.2+271153 & 0  &   0       & 0     & 200.6803  &  27.19823   &  17.08  &   16.66  &    0.35  &    8.58  \\
%SDSSJ132248.6+311927 & 0  &   0       & 0     & 200.70276 &  31.32442   &  16.53  &   16.01  &    0.44  &    8.89  \\
%SDSSJ132250.2+194126 & 0  &   101033  & 0     & 200.70921 &  19.69083   &  15.93  &   14.91  &    0.71  &    9.58  \\
%SDSSJ132250.8+194023 & 0  &   0       & 0     & 200.71177 &  19.67333   &  16.98  &   16.46  &    0.45  &    8.91  \\
%SDSSJ132251.0+314933 & 0  &   0       & 0     & 200.71282 &  31.82592   &  15.23  &   14.68  &    0.38  &    9.12  \\
%SDSSJ132251.8+272337 & 0  &   0       & 0     & 200.71605 &  27.39363   &  16.63  &   16.03  &    0.56  &    8.99  \\
%SDSSJ132257.8+220736 & 0  &   0       & 0     & 200.74085 &  22.12674   &  17.58  &   16.61  &    0.80  &    9.28  \\
%SDSSJ132300.5+223248 & 0  &   0       & 0     & 200.75231 &  22.54689   &  15.80  &   14.98  &    0.56  &    9.67  \\
%SDSSJ132305.0+265116 & 0  &   0       & 0     & 200.77084 &  26.85457   &  16.13  &   15.72  &    0.32  &    8.89  \\
%SDSSJ132312.1+185133 & 0  &   0       & 0     & 200.80045 &  18.85931   &  16.31  &   15.53  &    0.71  &    9.55  \\
%SDSSJ132316.6+211805 & 0  &   0       & 0     & 200.81929 &  21.30166   &  16.16  &   15.41  &    0.62  &    9.28  \\
%SDSSJ132324.6+263236 & 0  &   161040  & 0     & 200.85259 &  26.54355   &  15.55  &   14.78  &    0.70  &    9.68  \\
%SDSSJ132324.9+185428 & 0  &   0       & 0     & 200.8541  &  18.90801   &  17.88  &   17.21  &    0.57  &    8.57  \\
%SDSSJ132331.9+263249 & 0  &   0       & 0     & 200.88318 &  26.54719   &  16.25  &   15.76  &    0.44  &    9.21  \\
%SDSSJ132333.1+263013 & 0  &   0       & 0     & 200.88822 &  26.50388   &  16.57  &   16.09  &    0.38  &    8.79  \\
%SDSSJ132335.4+215435 & 0  &   0       & 0     & 200.89781 &  21.90986   &  15.76  &   14.98  &    0.66  &    9.55  \\
%SDSSJ132336.3+195858 & 0  &   0       & 0     & 200.90137 &  19.98283   &  17.82  &   17.07  &    0.62  &    8.82  \\
%SDSSJ132337.6+291717 & 0  &   0       & 0     & 200.90704 &  29.28807   &  17.93  &   17.40  &    0.54  &    7.95  \\
%SDSSJ132339.3+305619 & 0  &   0       & 0     & 200.91391 &  30.93877   &  17.67  &   16.89  &    0.74  &    8.83  \\
%SDSSJ132341.5+313846 & 0  &   161041  & 0     & 200.92325 &  31.64631   &  15.13  &   14.21  &    0.83  &    9.72  \\
%SDSSJ132342.7+313055 & 0  &   0       & 0     & 200.92833 &  31.5155	 &  15.44  &   14.28  &    1.14  &   10.04  \\
%SDSSJ132345.0+313356 & 0  &   161042  & 5127  & 200.93758 &  31.56575   &  12.98  &   11.77  &    1.19  &   11.04  \\
%SDSSJ132356.9+305917 & 0  &   161043  & 5131  & 200.98724 &  30.98806   &  13.71  &   12.49  &    1.18  &   11.04  \\
%SDSSJ132357.1+312313 & 0  &   0       & 0     & 200.98826 &  31.38716   &  17.79  &   16.92  &    0.83  &    8.65  \\
%SDSSJ132359.9+305556 & 0  &   0       & 0     & 200.9998  &  30.93242   &  15.76  &   14.44  &    1.00  &   10.07  \\
%SDSSJ132404.7+305723 & 0  &   0       & 0     & 201.0197  &  30.95652   &  17.27  &   16.56  &    0.67  &    8.95  \\
%SDSSJ132406.3+314544 & 0  &   0       & 0     & 201.02651 &  31.76234   &  16.11  &   15.45  &    0.60  &    8.92  \\
%SDSSJ132413.9+252212 & 0  &   0       & 0     & 201.05833 &  25.37	 &  16.46  &   15.82  &    0.61  &    8.84  \\
%SDSSJ132414.7+312740 & 0  &   0       & 0     & 201.06154 &  31.46115   &  17.35  &   16.49  &    0.84  &    8.77  \\
%SDSSJ132415.8+312042 & 0  &   161044  & 0     & 201.06592 &  31.34514   &  15.08  &   13.92  &    0.87  &    9.87  \\
%SDSSJ132418.4+313517 & 0  &   0       & 0     & 201.07685 &  31.58826   &  16.96  &   16.30  &    0.59  &    8.97  \\
%SDSSJ132422.2+192208 & 0  &   0       & 0     & 201.09262 &  19.36897   &  16.85  &   15.85  &    0.95  &    9.46  \\
%SDSSJ132422.4+264653 & 0  &   0       & 0     & 201.09335 &  26.78156   &  15.99  &   14.73  &    1.23  &   10.24  \\
%SDSSJ132427.5+305840 & 0  &   0       & 0     & 201.11485 &  30.97791   &  15.67  &   14.49  &    1.16  &   10.21  \\
%SDSSJ132428.0+181353 & 0  &   101039  & 0     & 201.11708 &  18.2315	 &  16.06  &   15.42  &    0.49  &    9.35  \\
%SDSSJ132433.4+314017 & 0  &   0       & 0     & 201.13945 &  31.67151   &  16.42  &   15.53  &    0.81  &    9.12  \\
%SDSSJ132433.7+313247 & 0  &   0       & 0     & 201.1405  &  31.54641   &  15.39  &   14.29  &    1.07  &   10.22  \\
%SDSSJ132440.9+310135 & 0  &   0       & 0     & 201.17048 &  31.0265	 &  15.91  &   14.80  &    1.09  &   10.02  \\
%SDSSJ132442.5+290258 & 0  &   0       & 0     & 201.1774  &  29.04962   &  15.99  &   15.16  &    0.72  &    9.52  \\
%SDSSJ132446.5+264418 & 0  &   161046  & 0     & 201.19395 &  26.73842   &  15.15  &   14.01  &    1.13  &   10.40  \\
%SDSSJ132456.2+262748 & 0  &   161047  & 0     & 201.23445 &  26.46353   &  15.23  &   14.01  &    1.20  &   10.49  \\
%SDSSJ132501.2+184245 & 0  &   0       & 0     & 201.25502 &  18.71251   &  16.24  &   15.72  &    0.37  &    8.90  \\
%SDSSJ132513.8+292451 & 0  &   0       & 0     & 201.3077  &  29.4142	 &  16.17  &   15.31  &    0.72  &    9.63  \\
%SDSSJ132513.9+204304 & 0  &   0       & 0     & 201.30825 &  20.71802   &  16.75  &   16.08  &    0.51  &    8.82  \\
%SDSSJ132514.7+194413 & 0  &   0       & 0     & 201.31134 &  19.73697   &  16.82  &   15.98  &    0.74  &    9.19  \\
%SDSSJ132520.0+292938 & 0  &   0       & 0     & 201.33363 &  29.49414   &  16.41  &   15.58  &    0.69  &    9.30  \\
%SDSSJ132520.2+182709 & 0  &   101043  & 0     & 201.33426 &  18.45272   &  14.48  &   13.21  &    1.22  &   10.78  \\
%SDSSJ132520.5+182406 & 0  &   0       & 0     & 201.33569 &  18.40167   &  16.40  &   15.28  &    1.07  &    9.80  \\
%SDSSJ132529.8+220100 & 0  &   0       & 0     & 201.37427 &  22.01689   &  17.33  &   17.01  &    0.25  &    8.46  \\
%SDSSJ132533.2+260005 & 0  &   0       & 0     & 201.38871 &  26.00162   &  16.81  &   15.50  &    1.01  &    9.94  \\
%SDSSJ132538.2+315938 & 0  &   0       & 0     & 201.40954 &  31.99408   &  17.26  &   16.30  &    0.84  &    9.24  \\
%SDSSJ132540.8+304422 & 0  &   0       & 0     & 201.42015 &  30.73946   &  17.47  &   16.92  &    0.51  &    8.56  \\
%SDSSJ132549.0+190550 & 0  &   0       & 0     & 201.45445 &  19.09737   &  16.28  &   15.32  &    0.88  &    9.65  \\
%SDSSJ132552.5+190454 & 0  &   0       & 0     & 201.46915 &  19.08189   &  17.24  &   16.48  &    0.66  &    8.91  \\
%SDSSJ132557.2+313705 & 0  &   161048  & 0     & 201.48834 &  31.61828   &  14.62  &   13.45  &    0.99  &   10.51  \\
%SDSSJ132557.7+310633 & 0  &   0       & 0     & 201.49054 &  31.1093	 &  17.50  &   16.82  &    0.64  &    8.73  \\
%SDSSJ132606.8+215621 & 0  &   0       & 0     & 201.52845 &  21.93938   &  15.95  &   15.16  &    0.52  &    9.49  \\
%SDSSJ132615.7+312547 & 0  &   0       & 0     & 201.56565 &  31.42976   &  17.47  &   16.67  &    0.75  &    8.68  \\
%SDSSJ132623.1+195200 & 0  &   0       & 0     & 201.59641 &  19.86677   &  17.42  &   17.13  &    0.25  &    8.27  \\
%SDSSJ132625.0+291031 & 0  &   0       & 0     & 201.60442 &  29.17549   &  17.33  &   16.97  &    0.33  &    8.13  \\
%SDSSJ132627.5+212141 & 0  &   0       & 0     & 201.61483 &  21.36166   &  17.47  &   17.01  &    0.41  &    8.29  \\
%SDSSJ132637.1+195221 & 0  &   0       & 0     & 201.65479 &  19.87274   &  17.75  &   17.13  &    0.61  &    8.19  \\
%SDSSJ132637.6+314000 & 0  &   0       & 0     & 201.65694 &  31.6668	 &  16.51  &   15.81  &    0.63  &    8.89  \\
%SDSSJ132638.8+270223 & 0  &   0       & 0     & 201.66187 &  27.03985   &  16.36  &   15.44  &    0.70  &    9.38  \\
%SDSSJ132639.1+193321 & 0  &   0       & 0     & 201.66324 &  19.55601   &  16.60  &   15.60  &    0.82  &    9.41  \\
%SDSSJ132639.9+195640 & 0  &   101049  & 0     & 201.66634 &  19.94467   &  14.39  &   13.49  &    0.81  &   10.30  \\
%SDSSJ132643.4+303023 & 0  &   161051  & 0     & 201.68117 &  30.50667   &  15.60  &   14.80  &    0.70  &    9.65  \\
%SDSSJ132646.4+315639 & 0  &   0       & 0     & 201.69335 &  31.94434   &  17.14  &   15.98  &    0.96  &    9.50  \\
%SDSSJ132646.6+195903 & 0  &   0       & 0     & 201.69436 &  19.98428   &  16.37  &   15.85  &    0.42  &    8.95  \\
%SDSSJ132647.0+305832 & 0  &   0       & 0     & 201.69619 &  30.97581   &  16.83  &   16.35  &    0.41  &    8.37  \\
%SDSSJ132651.2+263528 & 0  &   161052  & 0     & 201.71367 &  26.59114   &  14.92  &   14.23  &    0.55  &    9.71  \\
%SDSSJ132651.7+263527 & 0  &   0       & 0     & 201.71566 &  26.59094   &  16.08  &   15.31  &    0.60  &    9.35  \\
%SDSSJ132656.0+283339 & 0  &   0       & 0     & 201.73339 &  28.56092   &  16.20  &   15.27  &    0.88  &    9.65  \\
%SDSSJ132659.7+260845 & 0  &   0       & 0     & 201.74895 &  26.1461	 &  17.22  &   16.51  &    0.65  &    9.15  \\
%SDSSJ132701.2+100321 & 0  &   72076   & 0     & 201.755   &  10.0561	 &  15.10  &   14.48  &    0.58  &    8.22  \\
%SDSSJ132703.1+305836 & 0  &   161054  & 0     & 201.76329 &  30.97683   &  15.37  &   14.69  &    0.48  &    9.43  \\
%SDSSJ132705.0+312222 & 0  &   0       & 0     & 201.77101 &  31.37301   &  17.33  &   16.74  &    0.57  &    8.39  \\
%SDSSJ132719.3+314717 & 0  &   0       & 0     & 201.83063 &  31.78832   &  15.66  &   15.09  &    0.53  &    8.99  \\
%SDSSJ132730.7+205251 & 0  &   131008  & 0     & 201.87813 &  20.88097   &  14.86  &   13.67  &    0.82  &   10.07  \\
%SDSSJ132731.3+263714 & 0  &   0       & 0     & 201.88054 &  26.62062   &  16.92  &   16.44  &    0.38  &    8.90  \\
%SDSSJ132737.6+265756 & 0  &   0       & 0     & 201.90698 &  26.96572   &  15.57  &   14.38  &    1.17  &   10.30  \\
%SDSSJ132740.9+260341 & 0  &   0       & 0     & 201.92063 &  26.06164   &  16.14  &   15.24  &    0.70  &    9.49  \\
%SDSSJ132740.9+252702 & 0  &   0       & 0     & 201.9208  &  25.4506	 &  17.72  &   17.17  &    0.47  &    8.52  \\
%SDSSJ132742.9+205841 & 0  &   0       & 0     & 201.92887 &  20.97811   &  16.70  &   16.07  &    0.48  &    8.78  \\
%SDSSJ132747.5+252658 & 0  &   0       & 0     & 201.94806 &  25.44959   &  16.19  &   15.03  &    1.14  &   10.06  \\
%SDSSJ132750.0+223516 & 0  &   0       & 0     & 201.95854 &  22.58805   &  17.72  &   17.22  &    0.46  &    8.60  \\
%SDSSJ132754.1+181518 & 0  &   0       & 0     & 201.97547 &  18.2551	 &  17.04  &   16.72  &    0.27  &    8.38  \\
%SDSSJ132813.6+262723 & 0  &   0       & 0     & 202.05704 &  26.45652   &  16.40  &   15.55  &    0.83  &    9.53  \\
%SDSSJ132825.7+304856 & 0  &   161063  & 0     & 202.10715 &  30.81572   &  14.85  &   14.19  &    0.47  &    9.68  \\
%SDSSJ132917.2+264718 & 0  &   0       & 0     & 202.32204 &  26.78838   &  16.66  &   15.73  &    0.74  &    9.33  \\
%SDSSJ132935.1+262435 & 0  &   161066  & 0     & 202.39627 &  26.40995   &  15.57  &   14.47  &    1.09  &   10.22  \\
%SDSSJ132937.6+262521 & 0  &   0       & 0     & 202.40698 &  26.42263   &  16.51  &   16.13  &    0.28  &    8.71  \\
%SDSSJ132939.1+254751 & 0  &   0       & 0     & 202.41307 &  25.79754   &  17.17  &   16.63  &    0.52  &    8.76  \\
%SDSSJ132948.1+310748 & 0  &   161069  & 5187  & 202.45079 &  31.13014   &  14.23  &   13.30  &    0.82  &   10.38  \\
%SDSSJ132954.0+262440 & 0  &   0       & 0     & 202.47525 &  26.41137   &  17.79  &   17.24  &    0.48  &    8.46  \\
%SDSSJ133013.6+262021 & 0  &   0       & 0     & 202.55683 &  26.33939   &  18.01  &   17.06  &    0.84  &    8.93  \\
%SDSSJ133013.9+263956 & 0  &   0       & 0     & 202.55806 &  26.66561   &  16.72  &   15.79  &    0.86  &    9.45  \\
%SDSSJ133029.6+263052 & 0  &   0       & 0     & 202.62346 &  26.51457   &  17.36  &   16.90  &    0.38  &    8.53  \\
%SDSSJ133045.5+271834 & 0  &   0       & 0     & 202.6897  &  27.3096	 &  16.69  &   15.49  &    1.19  &   10.09  \\
%SDSSJ133104.8+242406 & 0  &   0       & 0     & 202.77012 &  24.40192   &  16.59  &   16.09  &    0.41  &    8.99  \\
%SDSSJ133121.8+253708 & 0  &   131009  & 0     & 202.84091 &  25.61911   &  14.78  &   14.11  &    0.59  &    9.86  \\
%SDSSJ133121.8+261134 & 0  &   0       & 0     & 202.84112 &  26.19304   &  17.89  &   17.36  &    0.50  &    8.45  \\
%SDSSJ133133.5+253737 & 0  &   0       & 0     & 202.88993 &  25.62709   &  17.45  &   16.94  &    0.46  &    8.61  \\
%SDSSJ133141.0+250825 & 0  &   0       & 0     & 202.92096 &  25.14045   &  16.83  &   16.20  &    0.59  &    9.04  \\
%SDSSJ133158.5+270114 & 0  &   0       & 0     & 202.99389 &  27.0207	 &  16.14  &   15.26  &    0.67  &    9.66  \\
%SDSSJ133218.0+255835 & 0  &   0       & 0     & 203.07517 &  25.97664   &  18.01  &   17.32  &    0.63  &    8.61  \\
%SDSSJ133229.3+265448 & 0  &   0       & 0     & 203.12235 &  26.91333   &  17.95  &   17.37  &    0.54  &    8.67  \\
%SDSSJ133242.0+273901 & 0  &   0       & 0     & 203.17507 &  27.65051   &  17.65  &   17.09  &    0.52  &    8.61  \\
%SDSSJ133244.9+275252 & 0  &   0       & 0     & 203.18716 &  27.88118   &  17.65  &   16.97  &    0.63  &    8.89  \\
%SDSSJ133257.7+274304 & 0  &   0       & 0     & 203.24044 &  27.71784   &  15.83  &   14.60  &    1.22  &   10.45  \\
%SDSSJ133258.7+274110 & 0  &   0       & 0     & 203.24459 &  27.68619   &  17.21  &   16.17  &    0.82  &    9.38  \\
%SDSSJ133402.5+260539 & 0  &   0       & 0     & 203.51042 &  26.09422   &  17.93  &   17.14  &    0.71  &    8.78  \\
%SDSSJ133405.9+273340 & 0  &   0       & 0     & 203.52468 &  27.56111   &  16.85  &   16.08  &    0.72  &    9.34  \\
%SDSSJ133437.9+084736 & 0  &   73036   & 0     & 203.65833 &  8.7936	 &  14.77  &   14.20  &    0.52  &    8.37  \\
%SDSSJ133442.3+273421 & 0  &   0       & 0     & 203.67646 &  27.57258   &  16.36  &   15.67  &    0.67  &    9.36  \\
%SDSSJ133445.1+250215 & 0  &   0       & 0     & 203.68806 &  25.03776   &  18.29  &   17.44  &    0.79  &    8.78  \\
%SDSSJ133445.9+252659 & 0  &   0       & 0     & 203.69127 &  25.44989   &  17.51  &   16.77  &    0.69  &    8.94  \\
%SDSSJ133503.7+261757 & 0  &   0       & 0     & 203.7656  &  26.2994	 &  16.66  &   16.30  &    0.33  &    8.72  \\
%SDSSJ133508.0+252943 & 0  &   0       & 0     & 203.78372 &  25.49546   &  17.54  &   16.85  &    0.63  &    8.86  \\
%SDSSJ133510.9+255649 & 0  &   0       & 0     & 203.79581 &  25.94696   &  17.64  &   16.61  &    1.01  &    9.33  \\
%SDSSJ133513.5+273748 & 0  &   0       & 0     & 203.80666 &  27.63015   &  16.31  &   15.52  &    0.73  &    9.45  \\
%SDSSJ133545.0+275203 & 0  &   0       & 0     & 203.93768 &  27.86761   &  15.71  &   14.64  &    0.91  &   10.04  \\
%SDSSJ133545.4+085805 & 0  &   73044   & 0     & 203.93958 &  8.9683	 &  14.73  &   14.12  &    0.54  &    8.39  \\
%SDSSJ133549.9+252530 & 0  &   0       & 0     & 203.95824 &  25.42509   &  17.92  &   17.32  &    0.54  &    8.56  \\
%SDSSJ133642.0+263900 & 0  &   0       & 0     & 204.17511 &  26.65015   &  16.61  &   16.03  &    0.39  &    8.92  \\
%SDSSJ133643.6+083247 & 0  &   73051   & 0     & 204.18167 &  8.5464	 &  15.47  &   14.75  &    0.69  &    8.27  \\
%SDSSJ133646.6+242428 & 0  &   0       & 0     & 204.19438 &  24.40801   &  16.34  &   15.16  &    1.15  &   10.22  \\
%SDSSJ133657.0+265845 & 0  &   0       & 0     & 204.23767 &  26.97936   &  17.85  &   16.95  &    0.78  &    9.05  \\
%SDSSJ133703.6+271419 & 0  &   0       & 0     & 204.26507 &  27.23865   &  17.48  &   17.00  &    0.44  &    8.57  \\
%SDSSJ133707.4+255929 & 0  &   0       & 0     & 204.2809  &  25.99162   &  17.89  &   17.25  &    0.53  &    8.58  \\
%SDSSJ133723.7+243710 & 0  &   0       & 0     & 204.34881 &  24.61966   &  18.19  &   17.45  &    0.66  &    8.65  \\
%SDSSJ133726.1+073842 & 0  &   45053   & 0     & 204.35916 &  7.645	 &  13.15  &   12.71  &    0.38  &    8.72  \\
%SDSSJ133732.1+085306 & 0  &   73054   & 5248  & 204.38376 &  8.885	 &  10.62  &	9.60  &    0.90  &   10.56  \\
%SDSSJ133744.4+274711 & 0  &   0       & 0     & 204.43538 &  27.78651   &  16.44  &   15.71  &    0.56  &    9.28  \\
%SDSSJ133802.2+265327 & 0  &   0       & 0     & 204.5092  &  26.89104   &  18.16  &   17.30  &    0.79  &    8.87  \\
%SDSSJ133803.0+262017 & 0  &   0       & 0     & 204.51291 &  26.33817   &  16.13  &   15.80  &    0.26  &    8.87  \\
%SDSSJ133808.0+265145 & 0  &   0       & 0     & 204.53372 &  26.86277   &  17.98  &   16.94  &    1.02  &    9.29  \\
%SDSSJ133810.6+264435 & 0  &   0       & 0     & 204.54443 &  26.74321   &  17.44  &   16.39  &    1.03  &    9.50  \\
%SDSSJ133824.1+264645 & 0  &   0       & 0     & 204.60069 &  26.77925   &  17.17  &   16.01  &    1.15  &    9.80  \\
%SDSSJ133826.5+242751 & 0  &   0       & 0     & 204.61068 &  24.46431   &  17.53  &   16.94  &    0.51  &    8.70  \\
%SDSSJ133829.6+260439 & 0  &   0       & 0     & 204.6236  &  26.07755   &  17.06  &   16.01  &    0.86  &    9.52  \\
%SDSSJ133830.5+082631 & 0  &   73056   & 0     & 204.6275  &  8.4422	 &  15.65  &   15.04  &    0.61  &    8.00  \\
%SDSSJ133840.4+264350 & 0  &   0       & 0     & 204.66851 &  26.73066   &  16.55  &   15.36  &    1.17  &   10.10  \\
%SDSSJ133843.1+244114 & 0  &   0       & 0     & 204.67964 &  24.68727   &  17.67  &   17.11  &    0.52  &    8.69  \\
%SDSSJ133846.2+262955 & 0  &   0       & 0     & 204.69277 &  26.49878   &  17.64  &   16.65  &    0.84  &    9.25  \\
%SDSSJ133857.3+245848 & 0  &   0       & 0     & 204.73889 &  24.98023   &  14.91  &   13.65  &    1.24  &   10.78  \\
%SDSSJ133858.5+262947 & 0  &   0       & 0     & 204.7438  &  26.49641   &  16.83  &   16.34  &    0.45  &    8.50  \\
%SDSSJ133904.6+272425 & 0  &   0       & 0     & 204.76942 &  27.40708   &  17.98  &   17.45  &    0.48  &    8.45  \\
%SDSSJ133913.6+245335 & 0  &   0       & 0     & 204.80691 &  24.89309   &  16.78  &   15.71  &    1.06  &    9.80  \\
%SDSSJ133914.0+254737 & 0  &   0       & 0     & 204.80872 &  25.79384   &  17.94  &   17.01  &    0.85  &    9.01  \\
%SDSSJ133915.9+274700 & 0  &   0       & 0     & 204.81636 &  27.78348   &  18.08  &   17.55  &    0.42  &    8.41  \\
%SDSSJ133923.3+265940 & 0  &   0       & 0     & 204.84739 &  26.99459   &  17.67  &   17.00  &    0.64  &    8.78  \\
%SDSSJ133932.2+264639 & 0  &   0       & 0     & 204.88452 &  26.77753   &  16.02  &   14.86  &    1.15  &   10.26  \\
%SDSSJ133933.9+253322 & 0  &   0       & 0     & 204.89137 &  25.55611   &  15.69  &   14.50  &    1.18  &   10.36  \\
%SDSSJ133947.3+264111 & 0  &   0       & 0     & 204.94709 &  26.68646   &  18.10  &   17.39  &    0.62  &    8.69  \\
%SDSSJ133953.7+260813 & 0  &   0       & 0     & 204.97377 &  26.13703   &  17.52  &   16.84  &    0.65  &    8.50  \\
%SDSSJ134001.9+265843 & 0  &   0       & 0     & 205.00804 &  26.97887   &  16.94  &   15.90  &    0.87  &    9.51  \\
%SDSSJ134009.9+261725 & 0  &   0       & 0     & 205.04147 &  26.2904	 &  17.88  &   17.45  &    0.39  &    8.44  \\
%SDSSJ134017.9+262058 & 0  &   161116  & 0     & 205.07483 &  26.34957   &  15.16  &   14.15  &    0.68  &   10.05  \\
%SDSSJ134042.6+260031 & 0  &   0       & 0     & 205.1778  &  26.00869   &  17.39  &   16.28  &    1.09  &    9.63  \\
%SDSSJ134043.8+255430 & 0  &   131023N & 0     & 205.18289 &  25.90837   &  15.76  &   14.66  &    1.08  &   10.33  \\
%SDSSJ134045.4+255719 & 0  &   0       & 0     & 205.18937 &  25.95535   &  16.10  &   15.07  &    1.01  &    9.98  \\
%SDSSJ134046.8+255350 & 0  &   131023S & 0     & 205.19535 &  25.89727   &  14.42  &   13.21  &    1.19  &   10.96  \\
%SDSSJ134051.1+242823 & 0  &   131022  & 0     & 205.21316 &  24.47329   &  14.44  &   13.46  &    0.93  &   10.54  \\
%SDSSJ134058.0+251252 & 0  &   0       & 0     & 205.24181 &  25.21448   &  17.69  &   17.07  &    0.60  &    8.36  \\
%SDSSJ134058.3+274335 & 0  &   0       & 0     & 205.24318 &  27.72643   &  17.34  &   16.37  &    0.80  &    9.29  \\
%SDSSJ134102.7+254953 & 0  &   0       & 0     & 205.26126 &  25.83158   &  17.80  &   16.76  &    1.02  &    9.35  \\
%SDSSJ134104.1+274138 & 0  &   0       & 0     & 205.26732 &  27.69389   &  16.24  &   15.56  &    0.56  &    9.36  \\
%SDSSJ134117.9+254248 & 0  &   0       & 0     & 205.32475 &  25.71357   &  17.65  &   17.07  &    0.53  &    8.72  \\
%SDSSJ134118.2+242946 & 0  &   0       & 0     & 205.3262  &  24.4962	 &  15.15  &   13.99  &    1.15  &   10.55  \\
%SDSSJ134118.8+260620 & 0  &   0       & 0     & 205.32873 &  26.10564   &  17.17  &   16.52  &    0.53  &    8.92  \\
%SDSSJ134130.1+242851 & 0  &   0       & 0     & 205.37558 &  24.48111   &  17.63  &   16.71  &    0.90  &    9.25  \\
%SDSSJ134130.6+242034 & 0  &   0       & 0     & 205.37782 &  24.3429	 &  17.99  &   17.29  &    0.64  &    8.71  \\
%SDSSJ134138.1+244038 & 0  &   0       & 0     & 205.40904 &  24.67729   &  17.32  &   16.85  &    0.45  &    8.29  \\
%SDSSJ134139.1+244920 & 0  &   0       & 0     & 205.41301 &  24.82237   &  17.49  &   16.95  &    0.47  &    8.71  \\
%SDSSJ134144.0+260729 & 0  &   0       & 0     & 205.43337 &  26.12475   &  17.01  &   15.89  &    1.11  &    9.78  \\
%SDSSJ134145.2+270016 & 0  &   161122  & 0     & 205.43835 &  27.00472   &  14.69  &   13.67  &    0.84  &   10.42  \\
%SDSSJ134145.8+270622 & 0  &   0       & 0     & 205.44092 &  27.10635   &  15.59  &   14.61  &    0.96  &   10.16  \\
%SDSSJ134149.7+242058 & 0  &   0       & 0     & 205.45725 &  24.3497	 &  17.88  &   16.65  &    1.21  &    9.59  \\
%SDSSJ134150.5+244047 & 0  &   0       & 0     & 205.46064 &  24.67981   &  16.85  &   16.26  &    0.54  &    9.00  \\
%SDSSJ134154.1+270345 & 0  &   0       & 0     & 205.47552 &  27.06264   &  17.36  &   16.79  &    0.41  &    8.72  \\
%SDSSJ134209.5+273413 & 0  &   0       & 0     & 205.53998 &  27.57037   &  16.78  &   15.64  &    1.12  &    9.92  \\
%SDSSJ134210.3+265012 & 0  &   0       & 0     & 205.54326 &  26.8367	 &  17.08  &   16.43  &    0.58  &    9.06  \\
%SDSSJ134232.5+261357 & 0  &   0       & 0     & 205.63583 &  26.23274   &  15.68  &   14.50  &    1.16  &   10.24  \\
%SDSSJ134238.1+242754 & 0  &   131028  & 0     & 205.65893 &  24.46506   &  14.55  &   13.36  &    1.17  &   10.86  \\
%SDSSJ134240.6+253353 & 0  &   0       & 0     & 205.66919 &  25.56477   &  16.30  &   15.38  &    0.90  &    9.76  \\
%SDSSJ134245.7+243524 & 0  &   0       & 0     & 205.69042 &  24.59002   &  15.79  &   14.69  &    1.08  &   10.19  \\
%SDSSJ134247.5+255322 & 0  &   0       & 0     & 205.69804 &  25.88964   &  16.72  &   16.14  &    0.54  &    9.06  \\
%SDSSJ134249.3+255027 & 0  &   0       & 0     & 205.70578 &  25.84089   &  17.86  &   17.12  &    0.65  &    8.77  \\
%SDSSJ134250.2+243149 & 0  &   0       & 0     & 205.70949 &  24.53043   &  16.69  &   15.94  &    0.71  &    9.38  \\
%SDSSJ134318.0+243741 & 0  &   0       & 0     & 205.82529 &  24.62824   &  17.07  &   16.24  &    0.74  &    9.28  \\
%SDSSJ134320.6+242505 & 0  &   0       & 0     & 205.83622 &  24.41812   &  16.78  &   15.89  &    0.75  &    9.42  \\
%SDSSJ134322.0+243328 & 0  &   0       & 0     & 205.84171 &  24.55782   &  16.48  &   16.00  &    0.35  &    8.96  \\
%SDSSJ134332.0+253157 & 0  &   0       & 0     & 205.88372 &  25.53271   &  16.92  &   16.39  &    0.42  &    8.89  \\
%SDSSJ134344.1+252331 & 0  &   131030  & 0     & 205.93398 &  25.39215   &  14.73  &   13.47  &    1.25  &   10.87  \\
%SDSSJ134420.5+260503 & 0  &   0       & 0     & 206.08572 &  26.08417   &  15.50  &   14.31  &    1.17  &   10.49  \\
%SDSSJ134442.8+253124 & 0  &   0       & 0     & 206.17865 &  25.52357   &  16.38  &   15.55  &    0.74  &    9.49  \\
%SDSSJ134459.6+253554 & 0  &   0       & 0     & 206.24858 &  25.59853   &  16.95  &   16.37  &    0.53  &    9.03  \\
%SDSSJ134552.9+264630 & 0  &   162005  & 0     & 206.47068 &  26.77517   &  15.13  &   14.30  &    0.69  &   10.04  \\
%SDSSJ134604.5+262542 & 0  &   0       & 0     & 206.51879 &  26.42838   &  16.34  &   15.79  &    0.41  &    9.06  \\
%SDSSJ134609.4+251254 & 0  &   0       & 0     & 206.53952 &  25.21525   &  16.34  &   15.78  &    0.47  &    9.17  \\
%SDSSJ134637.0+250027 & 0  &   0       & 0     & 206.65423 &  25.00767   &  16.61  &   15.51  &    1.08  &    9.87  \\
%SDSSJ134637.0+250224 & 0  &   0       & 0     & 206.65441 &  25.04004   &  17.28  &   16.44  &    0.68  &    9.10  \\
%SDSSJ134640.5+271436 & 0  &   0       & 0     & 206.66917 &  27.2436	 &  16.91  &   16.38  &    0.47  &    8.54  \\
%SDSSJ134652.4+252714 & 0  &   0       & 0     & 206.7186  &  25.45406   &  17.48  &   16.90  &    0.49  &    8.78  \\
%SDSSJ134701.1+250441 & 0  &   0       & 0     & 206.75467 &  25.07822   &  16.84  &   16.09  &    0.60  &    9.22  \\
%SDSSJ134704.5+245947 & 0  &   132010  & 0     & 206.76905 &  24.9965	 &  15.15  &   14.39  &    0.73  &   10.02  \\
%SDSSJ134737.4+262910 & 0  &   0       & 0     & 206.90596 &  26.48624   &  17.38  &   16.69  &    0.66  &    8.57  \\
%SDSSJ134753.9+253323 & 0  &   0       & 0     & 206.97465 &  25.55652   &  17.26  &   16.70  &    0.50  &    8.84  \\
%SDSSJ134754.0+241805 & 0  &   0       & 0     & 206.97521 &  24.30167   &  16.95  &   16.34  &    0.57  &    9.12  \\
%SDSSJ134814.7+244639 & 0  &   0       & 0     & 207.0616  &  24.77774   &  15.28  &   14.13  &    1.12  &   10.48  \\
%SDSSJ134817.8+250726 & 0  &   132013  & 0     & 207.07431 &  25.12389   &  15.14  &   13.89  &    1.23  &   10.76  \\
%SDSSJ134822.0+253124 & 0  &   0       & 0     & 207.09191 &  25.52355   &  16.17  &   14.96  &    1.19  &   10.27  \\
%SDSSJ134834.1+245329 & 0  &   0       & 0     & 207.14245 &  24.89147   &  16.96  &   15.83  &    0.88  &    9.62  \\
%SDSSJ134835.6+240054 & 0  &   132016  & 0     & 207.14851 &  24.01509   &  14.66  &   13.27  &    1.37  &   10.94  \\
%SDSSJ134849.1+240002 & 0  &   0       & 0     & 207.20494 &  24.00081   &  17.26  &   16.62  &    0.62  &    8.82  \\
%SDSSJ134909.3+243111 & 0  &   0       & 0     & 207.28876 &  24.51977   &  17.78  &   17.13  &    0.57  &    8.58  \\
%SDSSJ134914.7+244603 & 0  &   0       & 0     & 207.31153 &  24.76752   &  16.62  &   15.97  &    0.58  &    9.25  \\
%SDSSJ134918.0+240542 & 0  &   0       & 0     & 207.32504 &  24.0952	 &  15.62  &   15.31  &    0.15  &    9.05  \\
%SDSSJ134921.8+252025 & 0  &   0       & 0     & 207.34091 &  25.34032   &  17.34  &   16.74  &    0.57  &    8.90  \\
%SDSSJ134924.6+244527 & 0  &   0       & 0     & 207.35279 &  24.75756   &  17.50  &   16.71  &    0.72  &    9.04  \\
%SDSSJ134927.3+250150 & 0  &   0       & 0     & 207.36379 &  25.0306	 &  16.64  &   15.49  &    1.13  &   10.00  \\
%SDSSJ134927.3+274952 & 0  &   0       & 0     & 207.36405 &  27.83114   &  15.77  &   15.08  &    0.64  &    9.60  \\
%SDSSJ134935.9+245336 & 0  &   0       & 0     & 207.39997 &  24.89335   &  17.12  &   16.08  &    1.02  &    9.61  \\
%SDSSJ134941.5+243318 & 0  &   0       & 0     & 207.42317 &  24.55508   &  17.58  &   17.08  &    0.43  &    8.58  \\
%SDSSJ134947.3+243236 & 0  &   0       & 0     & 207.44739 &  24.54346   &  16.75  &   16.17  &    0.43  &    8.95  \\
%SDSSJ134952.5+251127 & 0  &   132018  & 0     & 207.46894 &  25.19088   &  14.74  &   13.68  &    1.04  &   10.63  \\
%SDSSJ134959.4+245540 & 0  &   0       & 0     & 207.49767 &  24.92798   &  18.00  &   17.06  &    0.91  &    9.15  \\
%SDSSJ135009.5+242604 & 0  &   0       & 0     & 207.53964 &  24.43454   &  16.95  &   16.46  &    0.39  &    8.87  \\
%SDSSJ135016.9+244940 & 0  &   0       & 0     & 207.57083 &  24.828	 &  16.87  &   16.55  &    0.24  &    8.67  \\
%SDSSJ135020.1+245609 & 0  &   0       & 0     & 207.58388 &  24.93595   &  16.47  &   15.50  &    0.84  &    9.73  \\
%SDSSJ135021.2+245851 & 0  &   0       & 0     & 207.58872 &  24.9809	 &  17.79  &   17.26  &    0.43  &    8.61  \\
%SDSSJ135023.1+241118 & 0  &   0       & 0     & 207.59629 &  24.18852   &  17.87  &   17.19  &    0.58  &    8.79  \\
%SDSSJ135030.8+245746 & 0  &   132019S & 0     & 207.62833 &  24.96291   &  15.02  &   13.78  &    1.21  &   10.78  \\
%SDSSJ135030.9+245834 & 0  &   132019N & 0     & 207.62917 &  24.97639   &  14.64  &   13.41  &    1.20  &   10.92  \\
%SDSSJ135036.8+245738 & 0  &   0       & 0     & 207.65346 &  24.96058   &  17.13  &   16.06  &    1.05  &    9.71  \\
%SDSSJ135038.0+243815 & 0  &   0       & 0     & 207.65862 &  24.63756   &  15.86  &   14.71  &    1.13  &   10.32  \\
%SDSSJ135045.1+251122 & 0  &   132020  & 0     & 207.68818 &  25.18952   &  15.28  &   14.39  &    0.55  &    9.88  \\
%SDSSJ135051.3+270230 & 0  &   0       & 0     & 207.71384 &  27.04174   &  17.71  &   17.12  &    0.56  &    8.23  \\
%SDSSJ135057.0+245844 & 0  &   0       & 0     & 207.73755 &  24.97897   &  16.05  &   14.85  &    1.17  &   10.26  \\
%SDSSJ135100.0+245635 & 0  &   0       & 0     & 207.75021 &  24.9431	 &  17.76  &   17.01  &    0.73  &    8.98  \\
%SDSSJ135103.2+244013 & 0  &   0       & 0     & 207.76346 &  24.67035   &  15.42  &   14.19  &    1.21  &   10.58  \\
%SDSSJ135104.6+250459 & 0  &   132023S & 0     & 207.76922 &  25.08311   &  15.43  &   14.20  &    1.20  &   10.60  \\
%SDSSJ135104.6+251634 & 0  &   0       & 0     & 207.76955 &  25.27612   &  16.46  &   15.85  &    0.49  &    9.23  \\
%SDSSJ135105.4+250536 & 0  &   132023N & 0     & 207.7725  &  25.09361   &  13.86  &   12.60  &    1.23  &   11.27  \\
%SDSSJ135107.4+240105 & 0  &   132024  & 0     & 207.78109 &  24.01825   &  14.87  &   13.92  &    0.74  &   10.20  \\
%SDSSJ135108.0+250800 & 0  &   0       & 0     & 207.78364 &  25.13349   &  15.44  &   14.20  &    1.21  &   10.60  \\
%SDSSJ135111.5+250829 & 0  &   0       & 0     & 207.79812 &  25.14147   &  17.79  &   16.75  &    1.01  &    9.37  \\
%SDSSJ135112.2+250009 & 0  &   0       & 0     & 207.80098 &  25.00256   &  16.32  &   15.63  &    0.47  &    9.30  \\
%SDSSJ135113.5+250225 & 0  &   0       & 0     & 207.80658 &  25.04034   &  16.70  &   15.49  &    1.19  &   10.02  \\
%SDSSJ135121.4+242220 & 0  &   0       & 0     & 207.83942 &  24.37229   &  18.19  &   17.61  &    0.50  &    8.45  \\
%SDSSJ135123.9+250109 & 0  &   0       & 0     & 207.84967 &  25.0194	 &  16.17  &   15.32  &    0.68  &    9.63  \\
%SDSSJ135125.4+250242 & 0  &   0       & 0     & 207.85594 &  25.04517   &  16.99  &   16.13  &    0.83  &    9.43  \\
%SDSSJ135139.8+245511 & 0  &   0       & 0     & 207.916   &  24.9198	 &  18.03  &   17.25  &    0.76  &    8.95  \\
%SDSSJ135142.9+052646 & 0  &   0       & 0     & 207.92875 &  5.44639	 &  15.78  &   14.90  &    0.84  &    8.25  \\
%SDSSJ135145.8+250742 & 0  &   0       & 0     & 207.94102 &  25.12836   &  17.96  &   17.24  &    0.65  &    8.81  \\
%SDSSJ135149.7+252139 & 0  &   0       & 0     & 207.95735 &  25.3609	 &  17.76  &   17.25  &    0.44  &    8.57  \\
%SDSSJ135206.5+242210 & 0  &   0       & 0     & 208.02734 &  24.36961   &  17.84  &   17.09  &    0.62  &    8.87  \\
%SDSSJ135222.8+242803 & 0  &   0       & 0     & 208.0954  &  24.46772   &  16.25  &   15.54  &    0.66  &    9.51  \\
%SDSSJ135224.8+251448 & 0  &   0       & 0     & 208.1036  &  25.24671   &  16.82  &   15.85  &    0.95  &    9.66  \\
%SDSSJ135237.4+244455 & 0  &   132030  & 0     & 208.15599 &  24.74885   &  14.05  &   12.76  &    1.26  &   11.26  \\
%SDSSJ135241.1+250102 & 0  &   0       & 0     & 208.17132 &  25.01729   &  16.20  &   15.02  &    1.15  &   10.22  \\
%SDSSJ135241.2+245629 & 0  &   0       & 0     & 208.17173 &  24.94155   &  17.17  &   16.25  &    0.90  &    9.49  \\
%SDSSJ135244.8+250222 & 0  &   132031  & 0     & 208.18708 &  25.03972   &  14.73  &   13.59  &    1.12  &   10.74  \\
%SDSSJ135246.7+250253 & 0  &   0       & 0     & 208.19473 &  25.04825   &  17.43  &   16.33  &    1.08  &    9.66  \\
%SDSSJ135302.4+244909 & 0  &   0       & 0     & 208.26005 &  24.81926   &  17.48  &   16.37  &    1.09  &    9.61  \\
%SDSSJ135326.4+051226 & 0  &   45132   & 5338  & 208.36041 &  5.2075	 &  13.40  &   12.38  &    0.98  &    9.30  \\
%SDSSJ135333.1+245230 & 0  &   132037  & 0     & 208.3883  &  24.87523   &  14.85  &   13.59  &    1.24  &   10.91  \\
%SDSSJ135405.4+245759 & 0  &   0       & 0     & 208.52252 &  24.96663   &  16.38  &   15.15  &    1.21  &   10.24  \\
%SDSSJ135411.1+243322 & 0  &   0       & 0     & 208.54643 &  24.55626   &  16.81  &   15.62  &    1.16  &    9.96  \\
%SDSSJ135422.1+250911 & 0  &   132039  & 0     & 208.59211 &  25.15309   &  14.94  &   13.84  &    0.81  &   10.33  \\
%SDSSJ135455.8+250721 & 0  &   132044  & 0     & 208.7325  &  25.12265   &  14.73  &   13.38  &    1.32  &   11.04  \\
%SDSSJ135457.4+250226 & 0  &   0       & 0     & 208.73942 &  25.0407	 &  16.66  &   15.78  &    0.84  &    9.61  \\
%SDSSJ135458.3+051959 & 0  &   46001   & 5356  & 208.74332 &  5.3333	 &  12.99  &   11.76  &    0.94  &    9.86  \\
%SDSSJ135503.6+250851 & 0  &   0       & 0     & 208.76512 &  25.14763   &  16.73  &   15.55  &    1.15  &   10.05  \\
%SDSSJ135511.6+250637 & 0  &   0       & 0     & 208.79864 &  25.11038   &  16.25  &   15.06  &    1.17  &   10.26  \\
%SDSSJ135512.5+250117 & 0  &   132045  & 0     & 208.80244 &  25.02144   &  14.35  &   13.16  &    1.04  &   10.89  \\
%SDSSJ135513.3+250306 & 0  &   132046  & 0     & 208.80577 &  25.0518	 &  13.71  &   12.49  &    1.20  &   11.32  \\
%SDSSJ135515.5+250819 & 0  &   0       & 0     & 208.81491 &  25.13862   &  16.19  &   14.94  &    0.94  &   10.09  \\
%SDSSJ135522.3+250221 & 0  &   0       & 0     & 208.84328 &  25.03936   &  18.17  &   17.25  &    0.78  &    8.93  \\
%SDSSJ135529.7+250424 & 0  &   132047  & 0     & 208.87375 &  25.07361   &  14.79  &   13.64  &    0.77  &   10.38  \\
%SDSSJ135531.7+250735 & 0  &   0       & 0     & 208.88249 &  25.12661   &  15.67  &   15.11  &    0.50  &    9.51  \\
%SDSSJ135532.5+250427 & 0  &   0       & 0     & 208.8855  &  25.07427   &  15.61  &   14.45  &    1.13  &   10.40  \\
%SDSSJ135534.3+250259 & 0  &   132048  & 0     & 208.89329 &  25.04978   &  15.42  &   14.34  &    0.90  &   10.23  \\
%SDSSJ135535.0+264140 & 0  &   0       & 0     & 208.89625 &  26.6947	 &  15.93  &   15.28  &    0.55  &    9.02  \\
%SDSSJ135536.0+251627 & 0  &   0       & 0     & 208.90033 &  25.27434   &  17.11  &   16.73  &    0.32  &    8.64  \\
%SDSSJ135537.3+245237 & 0  &   0       & 0     & 208.90557 &  24.87699   &  16.90  &   16.08  &    0.74  &    9.40  \\
%SDSSJ135538.0+263300 & 0  &   0       & 0     & 208.9084  &  26.55018   &  15.95  &   14.76  &    1.15  &   10.13  \\
%SDSSJ135538.6+045906 & 0  &   46003   & 5360  & 208.91125 &  4.985	 &  13.87  &   12.74  &    1.08  &    9.36  \\
%SDSSJ135540.5+250910 & 0  &   132049  & 0     & 208.91904 &  25.15305   &  14.86  &   13.70  &    1.13  &   10.74  \\
%SDSSJ135546.3+250906 & 0  &   132051  & 0     & 208.94308 &  25.15191   &  14.84  &   13.69  &    0.85  &   10.48  \\
%SDSSJ135556.1+245703 & 0  &   0       & 0     & 208.984   &  24.95105   &  15.83  &   14.79  &    1.02  &   10.16  \\
%SDSSJ135607.1+051516 & 0  &   46007   & 5363  & 209.03    &  5.25472	 &  11.39  &   10.22  &    1.13  &   10.42  \\
%SDSSJ135608.1+262550 & 0  &   0       & 0     & 209.03409 &  26.43075   &  17.65  &   16.96  &    0.59  &    8.83  \\
%SDSSJ135609.3+251143 & 0  &   132055  & 0     & 209.03877 &  25.19548   &  15.31  &   14.08  &    1.20  &   10.63  \\
%SDSSJ135610.6+242937 & 0  &   132053  & 0     & 209.04418 &  24.49384   &  15.28  &   14.36  &    0.61  &    9.87  \\
%SDSSJ135611.4+243451 & 0  &   0       & 0     & 209.04787 &  24.58088   &  17.04  &   16.40  &    0.57  &    9.09  \\
%SDSSJ135612.0+050051 & 0  &   46009   & 5364  & 209.05    &  5.0144	 &  10.81  &	9.82  &    0.80  &   10.41  \\
%SDSSJ135626.5+042347 & 0  &   0       & 0     & 209.11083 &  4.39667	 &  14.94  &   14.01  &    0.83  &    8.60  \\
%SDSSJ135640.2+264158 & 0  &   0       & 0     & 209.16787 &  26.6997	 &  17.88  &   17.09  &    0.67  &    8.87  \\
%SDSSJ135649.1+255457 & 0  &   132056  & 0     & 209.20478 &  25.9159	 &  14.93  &   13.98  &    0.86  &   10.32  \\
%SDSSJ135655.5+050906 & 0  &   46013   & 0     & 209.23167 &  5.15194	 &  15.46  &   14.52  &    0.90  &    8.46  \\
%SDSSJ135658.3+242856 & 0  &   0       & 0     & 209.24302 &  24.48225   &  16.49  &   15.57  &    0.90  &    9.77  \\
%SDSSJ135715.3+241525 & 0  &   132058  & 0     & 209.31417 &  24.25722   &  14.60  &   13.55  &    0.64  &   10.29  \\
%SDSSJ135716.1+251852 & 0  &   0       & 0     & 209.31726 &  25.31451   &  18.07  &   17.38  &    0.63  &    8.76  \\
%SDSSJ135718.3+241523 & 0  &   0       & 0     & 209.32637 &  24.25654   &  17.39  &   16.34  &    1.01  &    9.55  \\
%SDSSJ135737.7+242603 & 0  &   0       & 0     & 209.40738 &  24.43437   &  17.11  &   16.62  &    0.44  &    8.83  \\
%SDSSJ135739.6+254628 & 0  &   132059  & 0     & 209.41537 &  25.7747	 &  15.21  &   14.11  &    0.72  &   10.11  \\
%SDSSJ135750.4+264240 & 0  &   0       & 0     & 209.46003 &  26.7113	 &  16.62  &   16.12  &    0.45  &    8.57  \\
%SDSSJ135912.0+243341 & 0  &   0       & 0     & 209.80031 &  24.56149   &  17.67  &   17.02  &    0.56  &    8.79  \\
%SDSSJ135941.7+250046 & 0  &   0       & 0     & 209.92375 &  25.01279   &  15.62  &   14.25  &    1.35  &   10.78  \\
%SDSSJ140034.4+254606 & 0  &   0       & 0     & 210.14356 &  25.76855   &  15.43  &   14.24  &    1.17  &   10.59  \\
%SDSSJ140104.1+275453 & 0  &   0       & 0     & 210.26739 &  27.91489   &  16.88  &   16.22  &    0.62  &    9.01  \\
%SDSSJ140127.3+240751 & 0  &   0       & 0     & 210.36388 &  24.13093   &  17.31  &   16.66  &    0.58  &    8.99  \\
%SDSSJ140211.0+251935 & 0  &   132072  & 0     & 210.54598 &  25.32649   &  15.07  &   14.16  &    0.73  &   10.12  \\
%SDSSJ140322.9+261817 & 0  &   0       & 0     & 210.84559 &  26.30474   &  15.89  &   14.97  &    0.89  &    9.96  \\
%SDSSJ140415.7+040643 & 0  &   46045   & 0     & 211.06583 &  4.11222	 &  14.32  &   13.36  &    0.92  &    8.94  \\
%SDSSJ140436.8+275406 & 0  &   162056  & 0     & 211.15352 &  27.90177   &  15.43  &   14.81  &    0.46  &    9.02  \\
%SDSSJ140447.2+084802 & 0  &   74083   & 0     & 211.19708 &  8.8006	 &  14.01  &   13.52  &    0.40  &    8.51  \\
%SDSSJ140535.9+274957 & 0  &   0       & 0     & 211.3998  &  27.83276   &  17.84  &   17.31  &    0.50  &    8.07  \\
%SDSSJ140543.1+251352 & 0  &   132075  & 0     & 211.42985 &  25.23136   &  14.71  &   13.59  &    1.09  &   10.74  \\
%SDSSJ140546.1+250953 & 0  &   0       & 0     & 211.44225 &  25.16498   &  17.42  &   16.57  &    0.81  &    9.30  \\
%SDSSJ140551.6+251537 & 0  &   0       & 0     & 211.46526 &  25.2603	 &  16.85  &   16.20  &    0.62  &    9.20  \\
%SDSSJ140631.8+060145 & 0  &   46050   & 5470  & 211.63251 &  6.0292	 &  13.67  &   12.43  &    1.05  &    9.49  \\
%SDSSJ140729.1+240840 & 0  &   0       & 0     & 211.87146 &  24.14458   &  15.53  &   14.38  &    1.13  &   10.42  \\
%SDSSJ140751.0+240716 & 0  &   0       & 0     & 211.96266 &  24.1213	 &  16.01  &   15.21  &    0.66  &    9.62  \\
%SDSSJ140823.8+250856 & 0  &   0       & 0     & 212.09932 &  25.14915   &  16.40  &   15.73  &    0.55  &    9.36  \\
%SDSSJ140848.8+271517 & 0  &   162064  & 0     & 212.20361 &  27.2549	 &  15.93  &   15.18  &    0.53  &    9.28  \\
%SDSSJ140853.2+251521 & 0  &   0       & 0     & 212.222   &  25.25604   &  16.81  &   15.91  &    0.88  &    9.59  \\
%SDSSJ141022.0+251618 & 0  &   0       & 0     & 212.59175 &  25.27174   &  17.17  &   16.07  &    1.07  &    9.76  \\
%SDSSJ141028.4+260909 & 0  &   0       & 0     & 212.6186  &  26.15251   &  15.76  &   14.96  &    0.75  &    9.84  \\
%SDSSJ141054.1+253314 & 0  &   0       & 0     & 212.72561 &  25.55402   &  16.68  &   16.27  &    0.31  &    8.89  \\
%SDSSJ141057.2+252950 & 0  &   133001  & 0     & 212.73847 &  25.49723   &  14.04  &   13.04  &    0.88  &   10.78  \\
%SDSSJ141105.1+252857 & 0  &   0       & 0     & 212.77139 &  25.48277   &  16.08  &   15.38  &    0.58  &    9.48  \\
%SDSSJ141140.9+254944 & 0  &   0       & 0     & 212.92078 &  25.82895   &  17.88  &   17.31  &    0.49  &    8.66  \\
%SDSSJ141142.1+251821 & 0  &   0       & 0     & 212.92581 &  25.30606   &  17.59  &   17.03  &    0.49  &    8.76  \\
%SDSSJ141149.8+253248 & 0  &   0       & 0     & 212.95766 &  25.5469	 &  18.29  &   17.39  &    0.81  &    8.97  \\
%SDSSJ141313.4+261024 & 0  &   0       & 0     & 213.30597 &  26.17346   &  16.43  &   15.90  &    0.37  &    9.09  \\
%SDSSJ141316.0+270029 & 0  &   163007  & 0     & 213.31704 &  27.00808   &  13.88  &   13.04  &    0.58  &    9.98  \\
%SDSSJ141426.4+260453 & 0  &   0       & 0     & 213.61012 &  26.0816	 &  17.38  &   16.77  &    0.56  &    8.46  \\
%SDSSJ141429.9+245902 & 0  &   0       & 0     & 213.62476 &  24.984	 &  17.10  &   15.95  &    1.11  &    9.81  \\
%SDSSJ141440.2+254416 & 0  &   0       & 0     & 213.66779 &  25.73801   &  17.55  &   16.92  &    0.53  &    8.86  \\
%SDSSJ141441.3+263405 & 0  &   0       & 0     & 213.67248 &  26.56825   &  17.99  &   17.26  &    0.66  &    8.85  \\
%SDSSJ141444.8+271506 & 0  &   0       & 0     & 213.6867  &  27.25174   &  17.94  &   17.39  &    0.48  &    8.62  \\
%SDSSJ141454.4+254557 & 0  &   0       & 0     & 213.72707 &  25.76603   &  17.45  &   16.95  &    0.38  &    8.69  \\
%SDSSJ141501.0+264300 & 0  &   0       & 0     & 213.75454 &  26.71686   &  16.48  &   15.46  &    0.80  &    9.22  \\
%SDSSJ141541.7+263748 & 0  &   0       & 0     & 213.92415 &  26.63027   &  15.76  &   15.19  &    0.50  &    9.51  \\
%SDSSJ141611.3+253818 & 0  &   0       & 0     & 214.04734 &  25.63856   &  17.22  &   16.01  &    0.99  &    9.70  \\
%SDSSJ141614.3+253244 & 0  &   133021  & 0     & 214.05969 &  25.54562   &  15.09  &   14.30  &    0.56  &    9.43  \\
%SDSSJ141630.0+263159 & 0  &   0       & 0     & 214.12522 &  26.5331	 &  16.83  &   16.41  &    0.38  &    8.89  \\
%SDSSJ141632.8+254907 & 0  &   0       & 0     & 214.13707 &  25.81866   &  16.94  &   16.30  &    0.57  &    9.15  \\
%SDSSJ141715.4+253353 & 0  &   0       & 0     & 214.31449 &  25.56489   &  16.48  &   15.82  &    0.54  &    8.69  \\
%SDSSJ141722.7+250310 & 0  &   133024  & 0     & 214.34459 &  25.05282   &  14.96  &   13.74  &    1.19  &   10.79  \\
%SDSSJ141724.7+245655 & 0  &   0       & 0     & 214.35315 &  24.94866   &  16.93  &   16.13  &    0.61  &    9.22  \\
%SDSSJ141733.8+250652 & 0  &   0       & 0     & 214.39116 &  25.11446   &  16.26  &   15.28  &    0.82  &    9.31  \\
%SDSSJ141752.5+264526 & 0  &   163017  & 0     & 214.46877 &  26.7575	 &  15.35  &   14.63  &    0.56  &    9.80  \\
%SDSSJ141758.7+262445 & 0  &   163018  & 0     & 214.4946  &  26.41262   &  13.49  &   12.72  &    0.53  &    9.91  \\
%SDSSJ141759.5+250812 & 0  &   133025  & 0     & 214.49812 &  25.13687   &  13.13  &   12.13  &    0.97  &   10.68  \\
%SDSSJ141825.5+253006 & 0  &   0       & 0     & 214.60667 &  25.5019	 &  15.39  &   14.82  &    0.43  &    8.97  \\
%SDSSJ141826.9+250503 & 0  &   0       & 0     & 214.61244 &  25.08428   &  17.86  &   16.99  &    0.78  &    9.05  \\
%SDSSJ141828.4+262945 & 0  &   0       & 0     & 214.61856 &  26.49602   &  16.68  &   15.94  &    0.69  &    8.77  \\
%SDSSJ141829.7+261716 & 0  &   163024  & 0     & 214.62387 &  26.28784   &  14.17  &   12.94  &    1.20  &   10.52  \\
%SDSSJ141835.1+240343 & 0  &   0       & 0     & 214.64629 &  24.06218   &  18.05  &   17.30  &    0.72  &    8.31  \\
%SDSSJ141842.3+245519 & 0  &   0       & 0     & 214.67664 &  24.92218   &  16.22  &   15.49  &    0.66  &    8.94  \\
%SDSSJ141847.8+245625 & 0  &   133030  & 0     & 214.69926 &  24.9404	 &  14.50  &   13.29  &    0.90  &   10.23  \\
%SDSSJ141901.3+245637 & 0  &   0       & 0     & 214.75577 &  24.94372   &  15.65  &   15.13  &    0.38  &    8.95  \\
%SDSSJ141906.0+261353 & 0  &   0       & 0     & 214.77504 &  26.23139   &  17.82  &   17.08  &    0.70  &    8.39  \\
%SDSSJ141907.7+273410 & 0  &   0       & 0     & 214.78233 &  27.56964   &  17.97  &   17.29  &    0.58  &    8.77  \\
%SDSSJ141912.7+244755 & 0  &   133032  & 0     & 214.80326 &  24.79873   &  14.13  &   13.01  &    0.79  &   10.19  \\
%SDSSJ141918.7+264031 & 0  &   0       & 0     & 214.82805 &  26.67552   &  16.46  &   16.02  &    0.29  &    8.97  \\
%SDSSJ141921.6+275223 & 0  &   0       & 0     & 214.84031 &  27.87318   &  15.96  &   15.49  &    0.34  &    9.19  \\
%SDSSJ141929.6+260740 & 0  &   0       & 0     & 214.87351 &  26.12792   &  17.27  &   16.80  &    0.36  &    8.75  \\
%SDSSJ141944.7+092143 & 0  &   75008   & 0     & 214.93625 &  9.3622	 &  13.83  &   12.95  &    0.70  &    9.06  \\
%SDSSJ142049.0+255731 & 0  &   133035  & 0     & 215.20435 &  25.95881   &  15.44  &   14.44  &    0.80  &    9.50  \\
%SDSSJ142152.8+240626 & 0  &   0       & 0     & 215.47006 &  24.10739   &  15.56  &   14.82  &    0.63  &    9.31  \\
%SDSSJ142206.7+265948 & 0  &   0       & 0     & 215.52822 &  26.99685   &  16.07  &   15.35  &    0.59  &    9.52  \\
%SDSSJ142250.7+244509 & 0  &   0       & 0     & 215.71165 &  24.75253   &  16.94  &   16.05  &    0.79  &    8.82  \\
%SDSSJ142314.5+270825 & 0  &   0       & 0     & 215.81083 &  27.14053   &  16.61  &   15.36  &    1.21  &   10.15  \\
%SDSSJ142321.0+270711 & 0  &   0       & 0     & 215.83775 &  27.11982   &  16.99  &   16.36  &    0.49  &    9.02  \\
%SDSSJ142330.7+241447 & 0  &   0       & 0     & 215.87826 &  24.24658   &  16.36  &   15.71  &    0.61  &    8.79  \\
%SDSSJ142414.7+260949 & 0  &   0       & 0     & 216.06135 &  26.16372   &  16.94  &   16.28  &    0.58  &    8.53  \\
%SDSSJ142422.9+243650 & 0  &   133049  & 0     & 216.09558 &  24.61412   &  13.51  &   12.55  &    0.64  &   10.20  \\
%SDSSJ142424.2+081632 & 0  &   75027   & 0     & 216.10124 &  8.2756	 &  15.21  &   14.65  &    0.51  &    8.17  \\
%SDSSJ142448.8+261339 & 0  &   0       & 0     & 216.20359 &  26.22759   &  17.09  &   16.29  &    0.76  &    8.77  \\
%SDSSJ142456.6+250129 & 0  &   133051  & 0     & 216.23586 &  25.02478   &  14.88  &   14.02  &    0.62  &    9.48  \\
%SDSSJ142517.4+251729 & 0  &   0       & 0     & 216.32266 &  25.29145   &  16.53  &   15.73  &    0.74  &    8.94  \\
%SDSSJ142519.7+274030 & 0  &   0       & 0     & 216.33235 &  27.67502   &  17.09  &   16.52  &    0.48  &    8.94  \\
%SDSSJ142520.6+254229 & 0  &   0       & 0     & 216.33623 &  25.70811   &  17.15  &   16.22  &    0.89  &    8.91  \\
%SDSSJ142522.8+262755 & 0  &   0       & 0     & 216.34504 &  26.46539   &  15.60  &   14.64  &    0.93  &    9.61  \\
%SDSSJ142530.0+260901 & 0  &   0       & 0     & 216.37536 &  26.15053   &  17.68  &   16.84  &    0.81  &    8.56  \\
%SDSSJ142532.2+254300 & 0  &   0       & 0     & 216.38424 &  25.7167	 &  16.68  &   16.06  &    0.57  &    8.53  \\
%SDSSJ142539.4+252242 & 0  &   133053  & 0     & 216.41421 &  25.37834   &  15.19  &   14.56  &    0.48  &    9.21  \\
%SDSSJ142549.7+252947 & 0  &   0       & 0     & 216.45734 &  25.49666   &  16.56  &   15.67  &    0.77  &    8.99  \\
%SDSSJ142554.7+254604 & 0  &   0       & 0     & 216.47827 &  25.76801   &  16.42  &   15.38  &    1.01  &    9.38  \\
%SDSSJ142606.0+271439 & 0  &   0       & 0     & 216.52541 &  27.24436   &  17.17  &   16.71  &    0.42  &    8.26  \\
%SDSSJ142615.4+252759 & 0  &   0       & 0     & 216.56447 &  25.46653   &  16.90  &   15.73  &    1.13  &    9.41  \\
%SDSSJ142617.7+261445 & 0  &   133055  & 0     & 216.57417 &  26.24611   &  14.84  &   13.78  &    0.78  &   10.36  \\
%SDSSJ142619.7+271351 & 0  &   0       & 0     & 216.58212 &  27.23093   &  17.51  &   16.79  &    0.65  &    9.02  \\
%SDSSJ142619.7+252402 & 0  &   0       & 0     & 216.58248 &  25.40081   &  15.52  &   15.15  &    0.30  &    8.79  \\
%SDSSJ142619.8+254632 & 0  &   0       & 0     & 216.58288 &  25.7757	 &  17.45  &   16.32  &    1.09  &    9.03  \\
%SDSSJ142620.6+274945 & 0  &   0       & 0     & 216.58624 &  27.82938   &  17.77  &   17.16  &    0.57  &    8.14  \\
%SDSSJ142622.6+252837 & 0  &   0       & 0     & 216.59418 &  25.47696   &  15.68  &   14.42  &    1.23  &   10.57  \\
%SDSSJ142639.9+255136 & 0  &   0       & 0     & 216.66639 &  25.86008   &  17.95  &   17.20  &    0.72  &    8.30  \\
%SDSSJ142644.1+271122 & 0  &   163049  & 0     & 216.68407 &  27.18953   &  14.72  &   13.86  &    0.79  &   10.33  \\
%SDSSJ142645.6+261457 & 0  &   0       & 0     & 216.69023 &  26.24941   &  17.96  &   16.99  &    0.94  &    8.68  \\
%SDSSJ142659.7+084059 & 0  &   75033   & 0     & 216.74916 &  8.6833	 &  14.55  &   13.98  &    0.48  &    8.46  \\
%SDSSJ142700.9+262755 & 0  &   0       & 0     & 216.75387 &  26.46553   &  15.83  &   15.23  &    0.52  &    9.53  \\
%SDSSJ142710.8+050805 & 0  &   47042   & 0     & 216.795   &  5.135	 &  15.76  &   15.24  &    0.48  &    8.09  \\
%SDSSJ142723.4+255240 & 0  &   0       & 0     & 216.84764 &  25.87786   &  16.61  &   15.60  &    0.98  &    9.13  \\
%SDSSJ142725.9+253052 & 0  &   133059  & 0     & 216.85815 &  25.51446   &  14.73  &   13.68  &    1.02  &   10.08  \\
%SDSSJ142727.6+275914 & 0  &   0       & 0     & 216.865   &  27.9875	 &  17.27  &   16.72  &    0.51  &    8.67  \\
%SDSSJ142728.7+253754 & 0  &   0       & 0     & 216.86962 &  25.63194   &  16.68  &   15.96  &    0.65  &    8.74  \\
%SDSSJ142750.3+255235 & 0  &   0       & 0     & 216.9596  &  25.8765	 &  16.75  &   15.66  &    1.06  &    9.21  \\
%SDSSJ142750.8+255017 & 0  &   133060  & 0     & 216.9617  &  25.83808   &  14.79  &   13.62  &    1.13  &   10.16  \\
%SDSSJ142752.8+263607 & 0  &   0       & 0     & 216.97021 &  26.60213   &  17.99  &   16.70  &    1.26  &    9.72  \\
%SDSSJ142755.9+255743 & 0  &   0       & 0     & 216.98333 &  25.9622	 &  16.51  &   16.09  &    0.35  &    8.49  \\
%SDSSJ142757.9+255717 & 0  &   0       & 0     & 216.99126 &  25.95479   &  17.34  &   17.01  &    0.29  &    7.94  \\
%SDSSJ142758.8+255158 & 0  &   0       & 0     & 216.99525 &  25.86632   &  16.27  &   15.76  &    0.42  &    8.60  \\
%SDSSJ142759.0+262754 & 0  &   0       & 0     & 216.99614 &  26.46505   &  17.73  &   16.61  &    1.10  &    9.57  \\
%SDSSJ142759.9+271419 & 0  &   0       & 0     & 216.99989 &  27.23875   &  16.46  &   15.74  &    0.61  &    8.70  \\
%SDSSJ142800.2+253244 & 0  &   0       & 0     & 217.00119 &  25.54577   &  16.03  &   15.69  &    0.26  &    8.45  \\
%SDSSJ142805.1+254949 & 0  &   0       & 0     & 217.02127 &  25.83047   &  16.24  &   15.18  &    1.03  &    9.45  \\
%SDSSJ142807.2+255207 & 0  &   133062  & 0     & 217.03012 &  25.86877   &  13.88  &   12.66  &    1.19  &   10.59  \\
%SDSSJ142808.5+264057 & 0  &   0       & 0     & 217.03577 &  26.68274   &  16.09  &   15.23  &    0.70  &    9.12  \\
%SDSSJ142810.0+265608 & 0  &   163056  & 0     & 217.0418  &  26.93579   &  15.35  &   14.74  &    0.49  &    9.04  \\
%SDSSJ142810.7+133306 & 0  &   75042   & 0     & 217.045   &  13.5517	 &  14.76  &   14.29  &    0.42  &    8.23  \\
%SDSSJ142812.7+254949 & 0  &   0       & 0     & 217.05332 &  25.83053   &  15.40  &   14.34  &    1.03  &    9.67  \\
%SDSSJ142813.4+255650 & 0  &   133064  & 0     & 217.05617 &  25.94742   &  14.59  &   13.42  &    1.13  &   10.16  \\
%SDSSJ142816.3+255055 & 0  &   133065  & 0     & 217.06833 &  25.84889   &  12.85  &   11.65  &    1.15  &   10.98  \\
%SDSSJ142816.9+255128 & 0  &   0       & 0     & 217.07069 &  25.85783   &  17.34  &   16.19  &    1.11  &    9.02  \\
%SDSSJ142818.5+134647 & 0  &   75045   & 0     & 217.07709 &  13.78	 &  13.05  &   12.39  &    0.55  &    9.13  \\
%SDSSJ142831.0+254733 & 0  &   0       & 0     & 217.12927 &  25.79276   &  17.95  &   16.89  &    1.03  &    8.75  \\
%SDSSJ142831.6+272432 & 0  &   163058  & 0     & 217.13208 &  27.40917   &  12.82  &   11.57  &    0.90  &   10.73  \\
%SDSSJ142834.4+272010 & 0  &   0       & 0     & 217.14351 &  27.33637   &  16.30  &   15.22  &    1.05  &    9.36  \\
%SDSSJ142835.7+254231 & 0  &   133067  & 0     & 217.14904 &  25.70888   &  14.94  &   13.54  &    1.19  &   10.19  \\
%SDSSJ142838.7+255855 & 0  &   0       & 0     & 217.1616  &  25.98207   &  17.72  &   16.76  &    0.93  &    8.71  \\
%SDSSJ142842.9+262346 & 0  &   0       & 0     & 217.17883 &  26.39615   &  17.00  &   16.31  &    0.56  &    9.15  \\
%SDSSJ142846.6+271502 & 0  &   0       & 0     & 217.19442 &  27.25067   &  15.46  &   14.48  &    0.81  &    9.49  \\
%SDSSJ142849.4+260156 & 0  &   133068  & 0     & 217.2062  &  26.03226   &  14.43  &   13.26  &    1.14  &   10.28  \\
%SDSSJ142852.8+275003 & 0  &   0       & 0     & 217.22009 &  27.8344	 &  15.96  &   15.50  &    0.39  &    8.69  \\
%SDSSJ142855.8+254415 & 0  &   0       & 0     & 217.23251 &  25.73763   &  15.37  &   14.30  &    1.04  &    9.86  \\
%SDSSJ142857.0+253312 & 0  &   133070  & 0     & 217.23753 &  25.55341   &  14.53  &   13.75  &    0.62  &    9.52  \\
%SDSSJ142907.7+272646 & 0  &   0       & 0     & 217.28236 &  27.44612   &  16.14  &   15.62  &    0.49  &    8.66  \\
%SDSSJ142922.6+273034 & 0  &   0       & 0     & 217.34418 &  27.50971   &  17.01  &   16.16  &    0.80  &    8.76  \\
%SDSSJ142925.7+263753 & 0  &   0       & 0     & 217.3571  &  26.63154   &  17.75  &   17.27  &    0.45  &    8.06  \\
%SDSSJ142931.3+260306 & 0  &   0       & 0     & 217.38078 &  26.05189   &  17.79  &   17.11  &    0.64  &    8.17  \\
%SDSSJ142936.1+260349 & 0  &   0       & 0     & 217.40083 &  26.06386   &  15.70  &   15.17  &    0.46  &    8.94  \\
%SDSSJ142948.9+272153 & 0  &   0       & 0     & 217.45416 &  27.36499   &  17.67  &   17.00  &    0.64  &    8.25  \\
%SDSSJ142957.8+253022 & 0  &   0       & 0     & 217.49085 &  25.50615   &  16.76  &   15.73  &    0.95  &    9.14  \\
%SDSSJ142958.5+255405 & 0  &   0       & 0     & 217.49393 &  25.90155   &  17.57  &   16.54  &    1.00  &    8.89  \\
%SDSSJ143002.4+245305 & 0  &   0       & 0     & 217.51015 &  24.8849	 &  16.26  &   15.48  &    0.72  &    9.03  \\
%SDSSJ143011.1+273154 & 0  &   163067  & 0     & 217.54636 &  27.53172   &  14.12  &   13.39  &    0.68  &    9.79  \\
%SDSSJ143021.8+255445 & 0  &   0       & 0     & 217.59112 &  25.91274   &  17.37  &   16.65  &    0.64  &    8.50  \\
%SDSSJ143033.5+253049 & 0  &   133079  & 0     & 217.63997 &  25.51379   &  14.81  &   13.58  &    1.16  &   10.19  \\
%SDSSJ143038.3+250949 & 0  &   0       & 0     & 217.65969 &  25.16382   &  17.95  &   17.09  &    0.81  &    8.43  \\
%SDSSJ143039.5+071628 & 0  &   47070   & 5645  & 217.66499 &  7.2747	 &  12.36  &   11.69  &    0.47  &    9.37  \\
%SDSSJ143054.5+254030 & 0  &   0       & 0     & 217.72717 &  25.67505   &  16.81  &   15.73  &    1.02  &    9.22  \\
%SDSSJ143100.6+252924 & 0  &   133081  & 0     & 217.75284 &  25.49008   &  14.48  &   13.76  &    0.63  &    9.63  \\
%SDSSJ143103.9+262706 & 0  &   0       & 0     & 217.76628 &  26.45169   &  17.46  &   16.96  &    0.49  &    8.12  \\
%SDSSJ143106.1+252118 & 0  &   133082  & 0     & 217.77556 &  25.35511   &  14.07  &   12.97  &    0.75  &   10.06  \\
%SDSSJ143108.8+271412 & 0  &   163071  & 0     & 217.78701 &  27.23675   &  14.55  &   14.36  &    0.10  &    8.81  \\
%SDSSJ143122.1+243048 & 0  &   0       & 0     & 217.84243 &  24.51337   &  17.57  &   16.39  &    1.13  &    9.40  \\
%SDSSJ143134.1+252028 & 0  &   0       & 0     & 217.89233 &  25.3412	 &  17.38  &   16.43  &    0.90  &    8.82  \\
%SDSSJ143146.7+261624 & 0  &   0       & 0     & 217.94482 &  26.27344   &  16.67  &   15.65  &    0.98  &    9.24  \\
%SDSSJ143146.8+253259 & 0  &   0       & 0     & 217.94531 &  25.54992   &  17.41  &   16.78  &    0.53  &    8.35  \\
%SDSSJ143149.7+275330 & 0  &   0       & 0     & 217.95724 &  27.89175   &  17.28  &   16.84  &    0.41  &    8.12  \\
%SDSSJ143209.5+255117 & 0  &   0       & 0     & 218.03966 &  25.85494   &  16.15  &   15.29  &    0.79  &    9.20  \\
%SDSSJ143215.0+261935 & 0  &   0       & 0     & 218.06292 &  26.3266	 &  15.13  &   14.56  &    0.49  &    9.19  \\
%SDSSJ143220.7+095559 & 0  &   75063   & 0     & 218.08626 &  9.9333	 &  15.28  &   14.49  &    0.74  &    8.54  \\
%SDSSJ143227.4+272538 & 0  &   163076  & 0     & 218.11427 &  27.42743   &  14.52  &   13.94  &    0.53  &    9.38  \\
%SDSSJ143230.1+261109 & 0  &   133085  & 0     & 218.1256  &  26.18604   &  14.61  &   13.58  &    1.00  &   10.10  \\
%SDSSJ143233.4+251552 & 0  &   0       & 0     & 218.13919 &  25.26461   &  16.74  &   16.06  &    0.63  &    8.66  \\
%SDSSJ143243.8+095329 & 0  &   75064   & 5669  & 218.18251 &  9.8914	 &  12.22  &   11.56  &    0.53  &    9.48  \\
%SDSSJ143302.7+260724 & 0  &   0       & 0     & 218.26154 &  26.12361   &  17.53  &   16.68  &    0.80  &    8.67  \\
%SDSSJ143308.9+253827 & 0  &   0       & 0     & 218.28726 &  25.64095   &  17.17  &   16.57  &    0.53  &    8.73  \\
%SDSSJ143311.1+255745 & 0  &   0       & 0     & 218.29633 &  25.96255   &  16.98  &   16.06  &    0.80  &    8.85  \\
%SDSSJ143317.1+254221 & 0  &   0       & 0     & 218.32159 &  25.70602   &  17.70  &   17.31  &    0.33  &    7.94  \\
%SDSSJ143320.0+250300 & 0  &   0       & 0     & 218.33342 &  25.05024   &  17.00  &   16.92  &    0.05  &    7.71  \\
%SDSSJ143320.5+261228 & 0  &   0       & 0     & 218.33574 &  26.20794   &  15.03  &   14.44  &    0.42  &    9.18  \\
%SDSSJ143324.3+042700 & 0  &   47090   & 5668  & 218.35126 &  4.45	 &  11.81  &   11.30  &    0.42  &    9.59  \\
%SDSSJ143326.4+253917 & 0  &   0       & 0     & 218.36037 &  25.65474   &  16.97  &   16.25  &    0.64  &    8.70  \\
%SDSSJ143330.3+252102 & 0  &   0       & 0     & 218.37632 &  25.35063   &  17.85  &   16.85  &    0.95  &    8.66  \\
%SDSSJ143331.1+261114 & 0  &   0       & 0     & 218.37966 &  26.18745   &  17.67  &   17.17  &    0.46  &    8.12  \\
%SDSSJ143344.8+251034 & 0  &   0       & 0     & 218.4368  &  25.17612   &  17.54  &   16.71  &    0.76  &    8.56  \\
%SDSSJ143409.7+275648 & 0  &   163081  & 0     & 218.54083 &  27.94694   &  14.63  &   13.41  &    1.18  &   10.96  \\
%SDSSJ143412.6+252804 & 0  &   133088  & 0     & 218.55271 &  25.46779   &  13.91  &   12.92  &    0.79  &   10.19  \\
%SDSSJ143417.1+271705 & 0  &   0       & 0     & 218.57141 &  27.28492   &  16.27  &   15.74  &    0.48  &    8.65  \\
%SDSSJ143423.4+273928 & 0  &   0       & 0     & 218.59751 &  27.65793   &  17.21  &   16.15  &    1.03  &    9.69  \\
%SDSSJ143429.7+260829 & 0  &   0       & 0     & 218.62412 &  26.14152   &  17.53  &   17.12  &    0.35  &    8.28  \\
%SDSSJ143437.2+240833 & 0  &   0       & 0     & 218.65506 &  24.1426	 &  16.31  &   15.69  &    0.38  &    8.83  \\
%SDSSJ143438.8+041537 & 0  &   47104   & 0     & 218.66167 &  4.2603	 &  15.13  &   14.09  &    0.94  &    9.06  \\
%SDSSJ143448.7+240007 & 0  &   0       & 0     & 218.70323 &  24.00206   &  17.49  &   16.90  &    0.51  &    8.71  \\
%SDSSJ143501.8+263237 & 0  &   163085W & 0     & 218.75792 &  26.54389   &  15.35  &   14.48  &    0.72  &   10.03  \\
%SDSSJ143504.1+263227 & 0  &   163085E & 0     & 218.76745 &  26.54087   &  15.68  &   14.50  &    1.14  &   10.46  \\
%SDSSJ143506.6+253750 & 0  &   0       & 0     & 218.77781 &  25.63067   &  16.86  &   16.40  &    0.39  &    8.27  \\
%SDSSJ143533.1+125427 & 0  &   75082   & 0     & 218.88832 &  12.9075	 &  13.87  &   13.31  &    0.41  &    8.88  \\
%SDSSJ143539.8+131012 & 0  &   75084   & 0     & 218.91624 &  13.17	 &  14.26  &   13.73  &    0.40  &    8.69  \\
%SDSSJ143600.7+240211 & 0  &   0       & 0     & 219.00305 &  24.03666   &  17.55  &   16.87  &    0.55  &    8.91  \\
%SDSSJ143608.6+264310 & 0  &   0       & 0     & 219.03598 &  26.7197	 &  17.68  &   16.95  &    0.69  &    8.39  \\
%SDSSJ143705.1+245841 & 0  &   133097  & 0     & 219.27153 &  24.97811   &  15.16  &   14.15  &    0.96  &    9.77  \\
%SDSSJ143736.9+274445 & 0  &   0       & 0     & 219.40412 &  27.74609   &  17.38  &   16.57  &    0.63  &    9.12  \\
%SDSSJ143811.8+243130 & 0  &   0       & 0     & 219.54931 &  24.52512   &  15.63  &   14.38  &    1.20  &   10.03  \\
%SDSSJ143910.9+052147 & 0  &   47127   & 5701  & 219.79582 &  5.3631	 &  11.66  &   10.50  &    1.09  &   10.56  \\
%SDSSJ143928.0+273505 & 0  &   0       & 0     & 219.86693 &  27.58486   &  17.35  &   17.07  &    0.19  &    8.46  \\
%SDSSJ143937.2+243218 & 0  &   134009  & 0     & 219.90529 &  24.5385	 &  15.33  &   14.49  &    0.60  &    9.28  \\
%SDSSJ143952.1+241136 & 0  &   0       & 0     & 219.96726 &  24.19343   &  16.67  &   15.88  &    0.74  &    9.50  \\
%SDSSJ143953.4+255809 & 0  &   0       & 0     & 219.97253 &  25.96922   &  17.25  &   16.80  &    0.40  &    8.20  \\
%SDSSJ144033.9+273300 & 0  &   0       & 0     & 220.14144 &  27.55001   &  17.12  &   16.52  &    0.54  &    8.42  \\
%SDSSJ144054.8+240153 & 0  &   0       & 0     & 220.22848 &  24.03145   &  16.57  &   15.78  &    0.69  &    9.48  \\
%SDSSJ144217.9+253033 & 0  &   134016  & 0     & 220.57466 &  25.5093	 &  14.77  &   13.90  &    0.69  &   10.11  \\
%SDSSJ144249.1+254001 & 0  &   0       & 0     & 220.70481 &  25.6671	 &  16.13  &   15.41  &    0.65  &    9.61  \\
%SDSSJ144249.5+263235 & 0  &   0       & 0     & 220.7065  &  26.54319   &  15.94  &   14.84  &    1.07  &   10.26  \\
%SDSSJ144257.9+045324 & 0  &   48004   & 0     & 220.74126 &  4.89	 &  13.28  &   12.16  &    0.86  &    9.72  \\
%SDSSJ144300.9+250848 & 0  &   0       & 0     & 220.75386 &  25.14679   &  16.45  &   15.75  &    0.53  &    9.34  \\
%SDSSJ144302.5+250908 & 0  &   0       & 0     & 220.76067 &  25.1523	 &  16.28  &   15.32  &    0.71  &    9.72  \\
%SDSSJ144302.8+044553 & 0  &   48007   & 0     & 220.76167 &  4.765	 &  15.36  &   14.89  &    0.38  &    8.16  \\
%SDSSJ144304.1+260628 & 0  &   0       & 0     & 220.76732 &  26.10794   &  16.64  &   15.50  &    1.09  &    9.89  \\
%SDSSJ144331.6+245557 & 0  &   0       & 0     & 220.88198 &  24.93257   &  18.01  &   17.29  &    0.62  &    8.81  \\
%SDSSJ144408.2+262419 & 0  &   0       & 0     & 221.03442 &  26.40545   &  17.89  &   16.95  &    0.79  &    9.11  \\
%SDSSJ144409.2+273538 & 0  &   0       & 0     & 221.03843 &  27.5941	 &  17.05  &   16.43  &    0.57  &    9.11  \\
%SDSSJ144412.1+260720 & 0  &   0       & 0     & 221.05065 &  26.12229   &  16.02  &   15.19  &    0.78  &    9.80  \\
%SDSSJ144412.4+252808 & 0  &   0       & 0     & 221.05183 &  25.4691	 &  17.16  &   16.53  &    0.46  &    8.96  \\
%SDSSJ144419.6+265322 & 0  &   0       & 0     & 221.0817  &  26.88969   &  18.05  &   17.35  &    0.63  &    8.67  \\
%SDSSJ144500.7+261804 & 0  &   164016  & 0     & 221.2533  &  26.30113   &  14.52  &   13.31  &    1.17  &   10.97  \\
%SDSSJ144508.2+253440 & 0  &   0       & 0     & 221.28434 &  25.57794   &  17.77  &   17.35  &    0.31  &    8.48  \\
%SDSSJ144521.3+075145 & 0  &   0       & 0     & 221.33916 &  7.8625	 &  15.19  &   14.41  &    0.74  &    8.72  \\
%SDSSJ144526.3+260007 & 0  &   0       & 0     & 221.35993 &  26.00204   &  17.79  &   17.01  &    0.72  &    8.35  \\
%SDSSJ144532.8+254105 & 0  &   0       & 0     & 221.38698 &  25.68494   &  15.93  &   15.56  &    0.30  &    8.50  \\
%SDSSJ144633.7+254209 & 0  &   0       & 0     & 221.6405  &  25.70265   &  16.84  &   16.38  &    0.40  &    8.27  \\
%SDSSJ144709.4+245009 & 0  &   0       & 0     & 221.78919 &  24.83596   &  15.87  &   15.38  &    0.35  &    8.66  \\
%SDSSJ144728.3+124552 & 0  &   76047   & 0     & 221.86833 &  12.7647	 &  15.62  &   15.30  &    0.29  &    7.94  \\
%SDSSJ144810.0+255010 & 0  &   0       & 0     & 222.04205 &  25.83623   &  17.82  &   17.11  &    0.66  &    8.77  \\
%SDSSJ144812.4+275647 & 0  &   0       & 0     & 222.0519  &  27.94639   &  16.43  &   15.53  &    0.87  &    9.78  \\
%SDSSJ144834.3+052552 & 0  &   0       & 0     & 222.14333 &  5.43139	 &  15.81  &   15.16  &    0.58  &    7.88  \\
%SDSSJ144842.5+122724 & 0  &   76063   & 5762  & 222.17709 &  12.4567	 &  13.60  &   12.81  &    0.74  &    9.40  \\
%SDSSJ144907.0+273953 & 0  &   0       & 0     & 222.2794  &  27.66498   &  16.33  &   15.20  &    1.08  &   10.11  \\
%SDSSJ144913.2+273041 & 0  &   0       & 0     & 222.3053  &  27.51156   &  18.18  &   17.09  &    1.04  &    9.31  \\
%SDSSJ144917.0+274108 & 0  &   0       & 0     & 222.32106 &  27.68565   &  16.89  &   15.66  &    1.18  &   10.03  \\
%SDSSJ144917.0+274530 & 0  &   0       & 0     & 222.32106 &  27.75851   &  16.90  &   15.71  &    1.14  &    9.93  \\
%SDSSJ144917.5+274636 & 0  &   0       & 0     & 222.32308 &  27.77669   &  16.71  &   15.47  &    1.19  &   10.11  \\
%SDSSJ144924.9+274622 & 0  &   0       & 0     & 222.3541  &  27.77292   &  16.01  &   14.74  &    1.21  &   10.46  \\
%SDSSJ144927.8+274650 & 0  &   164031  & 0     & 222.36625 &  27.78083   &  14.19  &   12.89  &    1.25  &   11.22  \\
%SDSSJ144931.3+274834 & 0  &   0       & 0     & 222.3805  &  27.80968   &  17.21  &   16.01  &    1.15  &    9.84  \\
%SDSSJ144931.5+273753 & 0  &   0       & 0     & 222.38154 &  27.63163   &  17.96  &   17.05  &    0.86  &    9.12  \\
%SDSSJ144937.6+274812 & 0  &   0       & 0     & 222.40697 &  27.80351   &  17.50  &   16.28  &    1.18  &    9.80  \\
%SDSSJ144947.5+274754 & 0  &   0       & 0     & 222.44822 &  27.79845   &  18.11  &   16.91  &    1.15  &    9.43  \\
%SDSSJ144954.2+274202 & 0  &   0       & 0     & 222.47625 &  27.7008	 &  15.81  &   14.98  &    0.77  &    9.86  \\
%SDSSJ145002.3+274926 & 0  &   0       & 0     & 222.50961 &  27.82406   &  16.16  &   15.07  &    1.05  &   10.14  \\
%SDSSJ145028.1+260528 & 0  &   134041  & 0     & 222.61749 &  26.09117   &  15.24  &   13.95  &    0.89  &   10.43  \\
%SDSSJ145028.6+260152 & 0  &   134040  & 0     & 222.61928 &  26.03114   &  15.25  &   14.00  &    1.19  &   10.74  \\
%SDSSJ145034.1+244917 & 0  &   134042  & 0     & 222.64209 &  24.82151   &  15.38  &   14.99  &    0.21  &    8.96  \\
%SDSSJ145055.4+273442 & 0  &   164034  & 0     & 222.73098 &  27.57852   &  14.80  &   13.68  &    1.03  &   10.65  \\
%SDSSJ145320.8+272455 & 0  &   0       & 0     & 223.33683 &  27.4154	 &  16.21  &   15.22  &    0.94  &    9.97  \\
%SDSSJ145332.8+240034 & 0  &   0       & 0     & 223.38681 &  24.00958   &  16.42  &   15.19  &    1.18  &    9.74  \\
%SDSSJ145431.6+240138 & 0  &   134051  & 0     & 223.63176 &  24.02727   &  14.98  &   13.91  &    1.01  &   10.26  \\
%SDSSJ145444.7+240545 & 0  &   134054  & 0     & 223.68625 &  24.09611   &  14.53  &   13.72  &    0.71  &    9.83  \\
%SDSSJ145534.9+253115 & 0  &   0       & 0     & 223.89548 &  25.52108   &  17.87  &   17.37  &    0.39  &    8.53  \\
%SDSSJ145547.4+245403 & 0  &   0       & 0     & 223.94771 &  24.90107   &  17.50  &   17.18  &    0.26  &    7.96  \\
%SDSSJ145552.3+244310 & 0  &   0       & 0     & 223.96805 &  24.71968   &  15.60  &   14.40  &    0.92  &    9.72  \\
%SDSSJ145624.3+240859 & 0  &   0       & 0     & 224.10166 &  24.14984   &  16.54  &   15.78  &    0.62  &    9.42  \\
%SDSSJ145723.2+272458 & 0  &   164046  & 0     & 224.34671 &  27.41635   &  15.24  &   14.08  &    1.11  &   10.61  \\
%SDSSJ145803.8+250047 & 0  &   0       & 0     & 224.51597 &  25.01317   &  17.73  &   17.10  &    0.57  &    8.15  \\
%SDSSJ145817.8+244254 & 0  &   0       & 0     & 224.57458 &  24.7152	 &  16.42  &   15.79  &    0.46  &    8.70  \\
%SDSSJ145837.7+064630 & 0  &   48085   & 0     & 224.65749 &  6.775	 &  15.68  &   15.16  &    0.46  &    8.11  \\
%SDSSJ145917.1+240106 & 0  &   134061N & 0     & 224.8213  &  24.01835   &  15.27  &   14.13  &    1.07  &   10.04  \\
%SDSSJ145934.3+270658 & 0  &   164050  & 0     & 224.89303 &  27.11625   &  14.45  &   13.54  &    0.82  &   10.23  \\
%SDSSJ145946.5+263712 & 0  &   164051  & 0     & 224.94414 &  26.62019   &  15.03  &   13.87  &    1.09  &   10.65  \\
%SDSSJ145952.7+265721 & 0  &   0       & 0     & 224.9696  &  26.95597   &  16.28  &   15.37  &    0.65  &    9.58  \\
%SDSSJ145954.6+272056 & 0  &   0       & 0     & 224.9779  &  27.34913   &  15.62  &   14.66  &    0.91  &   10.16  \\
%SDSSJ150032.1+271323 & 0  &   0       & 0     & 225.1341  &  27.22313   &  16.07  &   15.19  &    0.82  &    9.87  \\
%SDSSJ150055.5+275544 & 0  &   0       & 0     & 225.23152 &  27.92889   &  17.36  &   16.59  &    0.63  &    9.10  \\
%SDSSJ150145.1+260014 & 0  &   0       & 0     & 225.43804 &  26.00395   &  17.36  &   16.60  &    0.66  &    8.86  \\
%SDSSJ150145.1+262832 & 0  &   0       & 0     & 225.43812 &  26.47559   &  15.86  &   15.04  &    0.67  &    9.77  \\
%SDSSJ150153.6+255751 & 0  &   134066  & 0     & 225.47375 &  25.96444   &  13.47  &   12.56  &    0.69  &   10.49  \\
%SDSSJ150321.4+261325 & 0  &   0       & 0     & 225.83944 &  26.22374   &  17.62  &   16.70  &    0.79  &    9.25  \\
%SDSSJ150345.3+260602 & 0  &   135002  & 0     & 225.93917 &  26.10083   &  14.81  &   13.58  &    0.83  &   10.53  \\
%SDSSJ150414.2+260728 & 0  &   0       & 0     & 226.05931 &  26.12463   &  16.32  &   15.44  &    0.81  &    9.76  \\
%SDSSJ150426.9+260907 & 0  &   0       & 0     & 226.11242 &  26.15209   &  17.66  &   16.93  &    0.61  &    8.95  \\
%SDSSJ150429.7+255908 & 0  &   0       & 0     & 226.12385 &  25.98576   &  17.67  &   17.23  &    0.38  &    8.58  \\
%SDSSJ150448.3+261022 & 0  &   0       & 0     & 226.20128 &  26.17299   &  16.42  &   15.20  &    1.14  &   10.18  \\
%SDSSJ150448.9+251405 & 0  &   0       & 0     & 226.20401 &  25.23476   &  17.74  &   16.94  &    0.70  &    8.42  \\
%SDSSJ150609.3+254658 & 0  &   135011  & 0     & 226.53905 &  25.78278   &  14.56  &   13.43  &    1.07  &   10.54  \\
%SDSSJ150738.5+263106 & 0  &   0       & 0     & 226.91057 &  26.5185	 &  17.70  &   16.77  &    0.74  &    9.14  \\
%SDSSJ150801.2+275820 & 0  &   165021  & 0     & 227.00542 &  27.9725	 &  15.66  &   14.38  &    1.23  &   10.62  \\
%SDSSJ150838.9+262438 & 0  &   0       & 0     & 227.16235 &  26.41082   &  16.96  &   15.72  &    1.16  &   10.02  \\
%SDSSJ150856.2+241641 & 0  &   0       & 0     & 227.23419 &  24.27827   &  15.27  &   14.04  &    1.16  &   10.22  \\
%SDSSJ150902.2+263025 & 0  &   0       & 0     & 227.25954 &  26.50716   &  17.77  &   16.56  &    0.99  &    9.47  \\
%SDSSJ150906.8+263035 & 0  &   165023  & 0     & 227.27854 &  26.50993   &  14.31  &   13.02  &    1.21  &   11.14  \\
%SDSSJ150912.1+261918 & 0  &   0       & 0     & 227.30076 &  26.32168   &  17.39  &   16.43  &    0.71  &    9.26  \\
%SDSSJ150925.6+252815 & 0  &   0       & 0     & 227.35687 &  25.47089   &  16.88  &   16.28  &    0.46  &    8.77  \\
%SDSSJ151204.6+253745 & 0  &   0       & 0     & 228.0193  &  25.62917   &  16.43  &   15.57  &    0.63  &    9.26  \\
%SDSSJ151211.6+243344 & 0  &   0       & 0     & 228.04838 &  24.56227   &  17.11  &   17.14  &   -0.15  &    7.91  \\
%SDSSJ151324.0+265356 & 0  &   165031  & 0     & 228.35035 &  26.89897   &  15.56  &   14.55  &    0.87  &   10.19  \\
%SDSSJ151408.2+254158 & 0  &   135030  & 0     & 228.53429 &  25.69961   &  15.57  &   14.26  &    0.87  &   10.02  \\
%SDSSJ151414.7+264432 & 0  &   0       & 0     & 228.56129 &  26.74233   &  16.49  &   15.24  &    1.17  &   10.22  \\
%SDSSJ151417.3+271827 & 0  &   0       & 0     & 228.57217 &  27.3076	 &  17.20  &   16.31  &    0.69  &    9.29  \\
%SDSSJ151419.1+264458 & 0  &   0       & 0     & 228.57987 &  26.74966   &  16.60  &   15.49  &    0.88  &    9.82  \\
%SDSSJ151433.2+254621 & 0  &   135035  & 0     & 228.6387  &  25.77265   &  15.70  &   14.79  &    0.64  &    9.58  \\
%SDSSJ151441.9+254301 & 0  &   0       & 0     & 228.67481 &  25.71712   &  16.58  &   15.97  &    0.35  &    8.83  \\
%SDSSJ151450.9+265523 & 0  &   0       & 0     & 228.71217 &  26.92307   &  17.23  &   16.46  &    0.60  &    9.13  \\
%SDSSJ151530.7+252720 & 0  &   135038  & 0     & 228.8781  &  25.45568   &  15.09  &   14.38  &    0.52  &    9.62  \\
%SDSSJ151618.6+245209 & 0  &   135039  & 0     & 229.07774 &  24.86935   &  14.89  &   14.43  &    0.22  &    9.30  \\
%SDSSJ151618.8+245040 & 0  &   0       & 0     & 229.07854 &  24.84445   &  16.11  &   15.46  &    0.47  &    9.13  \\
%SDSSJ151659.1+242917 & 0  &   0       & 0     & 229.24648 &  24.48818   &  14.95  &   14.24  &    0.60  &    9.72  \\
%SDSSJ151926.0+253734 & 0  &   0       & 0     & 229.85842 &  25.62632   &  15.50  &   14.86  &    0.40  &    9.54  \\
%SDSSJ152057.6+242637 & 0  &   0       & 0     & 230.24009 &  24.44367   &  17.07  &   16.41  &    0.58  &    8.67  \\
%SDSSJ152128.5+253005 & 0  &   0       & 0     & 230.36884 &  25.50166   &  17.62  &   17.05  &    0.46  &    8.76  \\
%SDSSJ152156.5+050412 & 0  &   49146   & 5921  & 230.48543 &  5.07	 &  11.36  &   10.35  &    0.87  &   10.36  \\
%SDSSJ152300.7+043145 & 0  &   49152   & 0     & 230.75333 &  4.5292	 &  15.12  &   14.36  &    0.57  &    8.61  \\
%SDSSJ152312.5+275418 & 0  &   0       & 0     & 230.80237 &  27.90519   &  16.96  &   15.97  &    0.69  &    9.43  \\
%SDSSJ152449.9+275814 & 0  &   0       & 0     & 231.20812 &  27.97071   &  17.63  &   17.00  &    0.56  &    8.89  \\
%SDSSJ152605.4+091215 & 0  &   77127   & 0     & 231.52251 &  9.2044	 &  15.13  &   14.38  &    0.59  &    8.64  \\
%SDSSJ152621.3+264951 & 0  &   0       & 0     & 231.58888 &  26.83086   &  17.38  &   16.75  &    0.52  &    8.49  \\
%SDSSJ153001.4+270917 & 0  &   0       & 0     & 232.50601 &  27.15473   &  18.03  &   16.85  &    1.09  &    9.49  \\
%SDSSJ153010.3+270426 & 0  &   0       & 0     & 232.54324 &  27.0739	 &  15.85  &   14.65  &    1.11  &   10.41  \\
%SDSSJ153033.7+251540 & 0  &   0       & 0     & 232.64062 &  25.2613	 &  16.14  &   15.38  &    0.49  &    9.19  \\
%SDSSJ153033.9+270310 & 0  &   0       & 0     & 232.6413  &  27.05295   &  16.22  &   15.20  &    0.86  &    9.92  \\
%SDSSJ153035.8+264408 & 0  &   0       & 0     & 232.64932 &  26.7357	 &  16.88  &   15.87  &    0.75  &    9.31  \\
%SDSSJ153042.7+271314 & 0  &   0       & 0     & 232.67814 &  27.22081   &  17.67  &   16.58  &    1.02  &    9.54  \\
%SDSSJ153139.0+153531 & 0  &   107001  & 0     & 232.91251 &  15.5922	 &  15.46  &   15.01  &    0.39  &    6.07  \\
%SDSSJ153343.1+150024 & 0  &   107003  & 5951  & 233.4296  &  15.0069	 &  13.19  &   12.34  &    0.58  &    9.40  \\
%SDSSJ153458.5+114500 & 0  &   78017   & 5956  & 233.74416 &  11.75	 &  13.12  &   12.16  &    0.88  &    9.83  \\
%SDSSJ153508.1+240602 & 0  &   136019  & 0     & 233.78403 &  24.10069   &  15.87  &   14.85  &    0.66  &    9.85  \\
%SDSSJ153512.6+271729 & 0  &   0       & 0     & 233.80287 &  27.29165   &  18.15  &   17.04  &    1.05  &    9.35  \\
%SDSSJ153520.5+272259 & 0  &   0       & 0     & 233.83574 &  27.38326   &  16.30  &   15.06  &    1.19  &   10.31  \\
%SDSSJ153523.1+120249 & 0  &   78018   & 5957  & 233.84665 &  12.0472	 &  12.46  &   11.53  &    0.86  &   10.03  \\
%SDSSJ153736.1+055824 & 0  &   50047   & 5964  & 234.40083 &  5.9736	 &  12.19  &   11.37  &    0.65  &    9.71  \\
%SDSSJ153821.9+125738 & 0  &   78033   & 0     & 234.59125 &  12.9606	 &  14.76  &   14.11  &    0.57  &    8.71  \\
%SDSSJ153830.0+121109 & 0  &   78034   & 5970  & 234.625   &  12.1861	 &  11.92  &   11.04  &    0.67  &   10.09  \\
%SDSSJ153909.5+244951 & 0  &   0       & 0     & 234.7899  &  24.83084   &  16.37  &   15.67  &    0.53  &    8.83  \\
%SDSSJ153926.0+245636 & 0  &   0       & 0     & 234.85861 &  24.94357   &  15.87  &   15.13  &    0.55  &    9.35  \\
%SDSSJ153927.6+245651 & 0  &   136042  & 0     & 234.865   &  24.94778   &  14.81  &   13.80  &    0.82  &   10.18  \\
%SDSSJ154011.1+243007 & 0  &   0       & 0     & 235.04656 &  24.50213   &  17.79  &   17.28  &    0.43  &    8.64  \\
%SDSSJ154037.0+262055 & 0  &   166029  & 0     & 235.15432 &  26.34873   &  15.68  &   15.00  &    0.52  &    8.92  \\
%SDSSJ154038.6+275507 & 0  &   0       & 0     & 235.16101 &  27.91875   &  17.82  &   17.08  &    0.63  &    8.91  \\
%SDSSJ154252.9+141354 & 0  &   78052   & 5984  & 235.72083 &  14.2317	 &  13.07  &   12.15  &    0.71  &    9.22  \\
%SDSSJ154253.0+242613 & 0  &   0       & 0     & 235.7212  &  24.43696   &  16.74  &   16.46  &    0.20  &    8.48  \\
%SDSSJ154311.0+240709 & 0  &   0       & 0     & 235.79619 &  24.11934   &  16.12  &   15.50  &    0.48  &    9.18  \\
%SDSSJ154323.8+142608 & 0  &   107029  & 0     & 235.84958 &  14.4356	 &  14.73  &   13.91  &    0.66  &    8.91  \\
%SDSSJ154418.8+243150 & 0  &   0       & 0     & 236.07852 &  24.53065   &  16.42  &   15.75  &    0.55  &    9.12  \\
%SDSSJ154439.1+251509 & 0  &   0       & 0     & 236.16332 &  25.25269   &  17.61  &   16.53  &    0.83  &    9.33  \\
%SDSSJ154454.9+242121 & 0  &   0       & 0     & 236.22878 &  24.35595   &  15.95  &   15.52  &    0.32  &    8.95  \\
%SDSSJ154459.1+252053 & 0  &   0       & 0     & 236.24647 &  25.34806   &  17.66  &   17.07  &    0.49  &    8.79  \\
%SDSSJ154511.9+241617 & 0  &   0       & 0     & 236.29966 &  24.27143   &  16.53  &   15.74  &    0.60  &    9.13  \\
%SDSSJ154516.7+243749 & 0  &   136067  & 0     & 236.32    &  24.63056   &  13.92  &   12.70  &    1.13  &   10.92  \\
%SDSSJ154523.2+243024 & 0  &   136068  & 0     & 236.34698 &  24.50676   &  15.20  &   14.19  &    0.79  &    9.99  \\
%SDSSJ154543.9+123038 & 0  &   78063   & 0     & 236.43333 &  12.5106	 &  15.05  &   14.40  &    0.57  &    8.19  \\
%SDSSJ154559.0+270629 & 0  &   0       & 0     & 236.49623 &  27.10819   &  16.09  &   15.04  &    1.00  &   10.12  \\
%SDSSJ154609.7+065353 & 0  &   50100   & 0     & 236.54082 &  6.8981	 &  14.96  &   14.39  &    0.51  &    8.31  \\
%SDSSJ154631.9+252545 & 0  &   0       & 0     & 236.6331  &  25.42933   &  17.67  &   17.11  &    0.46  &    8.46  \\
%SDSSJ154814.8+261650 & 0  &   0       & 0     & 237.0619  &  26.2806	 &  17.24  &   16.74  &    0.38  &    8.53  \\
%SDSSJ154815.8+261223 & 0  &   136082  & 0     & 237.066   &  26.20666   &  15.08  &   13.64  &    1.35  &   10.78  \\
%SDSSJ154929.0+245236 & 0  &   0       & 0     & 237.37123 &  24.87692   &  16.28  &   15.60  &    0.53  &    9.17  \\
%SDSSJ154959.9+244805 & 0  &   136091  & 0     & 237.49968 &  24.80161   &  14.39  &   13.20  &    1.12  &   10.74  \\
%SDSSJ155040.1+244023 & 0  &   0       & 0     & 237.66714 &  24.67308   &  16.94  &   16.12  &    0.69  &    9.13  \\
%SDSSJ155108.3+254320 & 0  &   0       & 0     & 237.785   &  25.7224	 &  16.30  &   15.63  &    0.46  &    9.03  \\
%SDSSJ155113.2+254206 & 0  &   136098  & 0     & 237.80532 &  25.70191   &  14.45  &   13.17  &    1.17  &   10.75  \\
%SDSSJ155128.6+254912 & 0  &   0       & 0     & 237.86943 &  25.82017   &  17.00  &   16.20  &    0.59  &    8.95  \\
%SDSSJ155150.7+255616 & 0  &   0       & 0     & 237.96157 &  25.93783   &  17.10  &   16.49  &    0.46  &    8.70  \\
%SDSSJ155153.0+255841 & 0  &   136102  & 0     & 237.971   &  25.97833   &  15.22  &   14.46  &    0.50  &    9.55  \\
%SDSSJ155333.7+255012 & 0  &   0       & 0     & 238.39083 &  25.8369	 &  17.32  &   16.62  &    0.44  &    8.69  \\
%SDSSJ155400.8+264722 & 0  &   0       & 0     & 238.50337 &  26.78954   &  17.83  &   16.97  &    0.75  &    9.09  \\
%SDSSJ155403.6+242656 & 0  &   0       & 0     & 238.51534 &  24.44892   &  16.94  &   16.36  &    0.42  &    8.98  \\
%SDSSJ155554.8+265759 & 0  &   167004  & 0     & 238.97861 &  26.96651   &  14.59  &   13.67  &    0.63  &    9.97  \\
%SDSSJ155652.4+241554 & 0  &   0       & 0     & 239.21868 &  24.26505   &  17.63  &   16.30  &    1.17  &    9.76  \\
%SDSSJ155652.6+243942 & 0  &   0       & 0     & 239.21944 &  24.66183   &  16.30  &   15.28  &    0.70  &    9.53  \\
%SDSSJ155701.9+252052 & 0  &   0       & 0     & 239.25797 &  25.34784   &  17.45  &   16.35  &    0.98  &    9.59  \\
%SDSSJ155719.5+244048 & 0  &   0       & 0     & 239.33149 &  24.68001   &  17.33  &   16.73  &    0.46  &    8.70  \\
%SDSSJ155721.5+254718 & 0  &   0       & 0     & 239.33982 &  25.78859   &  16.66  &   15.40  &    1.15  &    9.75  \\
%SDSSJ155743.5+272753 & 0  &   0       & 0     & 239.43138 &  27.46472   &  15.82  &   14.61  &    1.14  &   10.45  \\
%SDSSJ155831.9+272824 & 0  &   0       & 0     & 239.63328 &  27.47338   &  15.91  &   14.91  &    0.93  &   10.09  \\
%SDSSJ155840.0+273458 & 0  &   0       & 0     & 239.66696 &  27.58287   &  15.81  &   14.51  &    1.23  &   10.57  \\
%SDSSJ155841.5+273327 & 0  &   0       & 0     & 239.67321 &  27.55759   &  17.68  &   16.70  &    0.91  &    9.32  \\
%SDSSJ155842.3+273705 & 0  &   0       & 0     & 239.67664 &  27.61808   &  17.33  &   16.17  &    1.09  &    9.74  \\
%SDSSJ155843.6+264905 & 0  &   167009  & 0     & 239.68208 &  26.81815   &  14.35  &   13.21  &    1.06  &   10.23  \\
\label{tab1}       
\end{longtable}        
%\end{longtab}          
\normalsize            

